Hilbert Space Methods for Reduced-Rank Gaussian Process Regression

This paper proposes a novel scheme for reduced-rank Gaussian process regression. The method is based on an approximate series expansion of the covariance function in terms of an eigenfunction expansion of the Laplace operator in a compact subset of $\mathbb{R}^d$. On this approximate eigenbasis the eigenvalues of the covariance function can be expressed as simple functions of the spectral density of the Gaussian process, which allows the GP inference to be solved under a computational cost scaling as $\mathcal{O}(nm^2)$ (initial) and $\mathcal{O}(m^3)$ (hyperparameter learning) with $m$ basis functions and $n$ data points. Furthermore, the basis functions are independent of the parameters of the covariance function, which allows for very fast hyperparameter learning. The approach also allows for rigorous error analysis with Hilbert space theory, and we show that the approximation becomes exact when the size of the compact subset and the number of eigenfunctions go to infinity. We also show that the convergence rate of the truncation error is independent of the input dimensionality provided that the differentiability order of the covariance function is increases appropriately, and for the squared exponential covariance function it is always bounded by ${\sim}1/m$ regardless of the input dimensionality. The expansion generalizes to Hilbert spaces with an inner product which is defined as an integral over a specified input density. The method is compared to previously proposed methods theoretically and through empirical tests with simulated and real data.

==> fig/covfun_approx.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
unbounded coords=jump,
xmin=-0.001, xmax=1.7,
xtick={0,0.5},
xticklabels={$0$,$5\ell$},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=0, ymax=1.06,
ytick={0},
yticklabels={},
axis lines*=left,
legend cell align=left,
legend style={font=\footnotesize,xshift=0.5em},
enlarge y limits=false,
clip=false,
enlarge x limits=false]
\addplot [
color=white!80!black,
solid,
line width=3.0pt
]
coordinates{
 (1.2,1)(1.20393700787402,0.999225298686132)(1.20787401574803,0.996904793857857)(1.21181102362205,0.993049255001566)(1.21574803149606,0.987676538717557)(1.21968503937008,0.980811450955996)(1.22362204724409,0.972485556235227)(1.22755905511811,0.962736935895553)(1.23149606299213,0.95160989797912)(1.23543307086614,0.939154641828394)(1.23937007874016,0.925426880955172)(1.24330708661417,0.910487428143257)(1.24724409448819,0.894401747105544)(1.2511811023622,0.877239475316166)(1.25511811023622,0.859073922877063)(1.25905511811024,0.839981552453597)(1.26299212598425,0.820041445424254)(1.26692913385827,0.799334759434711)(1.27086614173228,0.777944182527336)(1.2748031496063,0.755953388935081)(1.27874015748032,0.733446501486408)(1.28267716535433,0.710507565368691)(1.28661417322835,0.687220037745728)(1.29055118110236,0.663666297425473)(1.29448818897638,0.639927178432314)(1.29842519685039,0.616081530960212)(1.30236220472441,0.59220581277506)(1.30629921259843,0.568373713703298)(1.31023622047244,0.544655815395941)(1.31417322834646,0.521119288099292)(1.31811023622047,0.497827625702551)(1.32204724409449,0.474840419874523)(1.3259842519685,0.452213173652935)(1.32992125984252,0.429997154416111)(1.33385826771654,0.408239285753244)(1.33779527559055,0.386982077360869)(1.34173228346457,0.366263591733598)(1.34566929133858,0.346117446090094)(1.3496062992126,0.326572847683541)(1.35354330708661,0.307654660391618)(1.35748031496063,0.289383500265645)(1.36141732283465,0.271775857543029)(1.36535433070866,0.254844242491446)(1.36929133858268,0.238597352357004)(1.37322834645669,0.223040256630859)(1.37716535433071,0.208174597827934)(1.38110236220472,0.193998804985457)(1.38503937007874,0.180508317135664)(1.38897637795276,0.167695814083459)(1.39291338582677,0.155551451923083)(1.39685039370079,0.144063100854739)(1.4007874015748,0.133216583009311)(1.40472440944882,0.122995908153428)(1.40866141732283,0.113383505324695)(1.41259842519685,0.104360448634645)(1.41653543307087,0.0959066756715084)(1.42047244094488,0.0880011971332331)(1.4244094488189,0.0806222965202586)(1.42834645669291,0.0737477189147214)(1.43228346456693,0.0673548480655321)(1.43622047244095,0.0614208711848973)(1.44015748031496,0.0559229310394554)(1.44409448818898,0.0508382650865881)(1.44803149606299,0.0461443315623207)(1.45196850393701,0.041818922570465)(1.45590551181102,0.0378402643525015)(1.45984251968504,0.0341871050336303)(1.46377952755906,0.0308387902421723)(1.46771653543307,0.0277753270870505)(1.47165354330709,0.0249774370515925)(1.4755905511811,0.0224265984217592)(1.47952755905512,0.0201050789136324)(1.48346456692913,0.0179959591992836)(1.48740157480315,0.0160831480527719)(1.49133858267717,0.014351389849871)(1.49527559055118,0.0127862651571573)(1.4992125984252,0.0113741851392852)(1.50314960629921,0.0101023804986714)(1.50708661417323,0.00895888564041936)(1.51102362204724,0.00793251872815944)(1.51496062992126,0.00701285826454725)(1.51889763779528,0.00619021679440401)(1.52283464566929,0.00545561228979329)(1.52677165354331,0.00480073773555259)(1.53070866141732,0.00421792939170832)(1.53464566929134,0.00370013416650284)(1.53858267716535,0.00324087649108377)(1.54251968503937,0.00283422504480249)(1.54645669291339,0.00247475963902241)(1.5503937007874,0.00215753852775384)(1.55433070866142,0.00187806637564801)(1.55826771653543,0.00163226307816475)(1.56220472440945,0.00141643359528222)(1.56614173228346,0.00122723892908819)(1.57007874015748,0.00106166834707265)(1.5740157480315,0.000917012926975772)(1.57795275590551,0.000790840475634275)(1.58188976377953,0.000680971853377725)(1.58582677165354,0.000585458717087409)(1.58976377952756,0.000502562678950238)(1.59370078740157,0.000430735864104699)(1.59763779527559,0.000368602838653688)(1.60157480314961,0.000314943869767064)(1.60551181102362,0.000268679471663526)(1.60944881889764,0.000228856184990794)(1.61338582677165,0.000194633532357447)(1.61732283464567,0.000165272089352698)(1.62125984251969,0.000140122608168842)(1.6251968503937,0.000118616129767445)(1.62913385826772,0.000100255020263821)(1.63307086614173,8.46048677122479e-05)(1.63700787401575,7.12871766330359e-05)(1.64094488188976,5.99727993177041e-05)(1.64488188976378,5.03760450758731e-05)(1.6488188976378,4.2249411052659e-05)(1.65275590551181,3.53788809639227e-05)(1.65669291338583,2.95797409939184e-05)(1.66062992125984,2.46928651102439e-05)(1.66456692913386,2.05814251179278e-05)(1.66850393700787,1.71279838497251e-05)(1.67244094488189,1.42319329326565e-05)(1.67637795275591,1.18072395480874e-05)(1.68031496062992,9.78046948717487e-06)(1.68425196850394,8.08905657411025e-06)(1.68818897637795,6.67979117021889e-06)(1.69212598425197,5.50750297113996e-06)(1.69606299212598,4.53391565945122e-06)(1.7,3.72665317207868e-06) 
};
\addlegendentry{Exact};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (1.2,0.941609066851783)(1.20393700787402,0.941076211831958)(1.20787401574803,0.939479030084055)(1.21181102362205,0.936821666848538)(1.21574803149606,0.933111015230052)(1.21968503937008,0.928356692816391)(1.22362204724409,0.922571009071084)(1.22755905511811,0.915768923625024)(1.23149606299213,0.907967995627494)(1.23543307086614,0.899188324351237)(1.23937007874016,0.889452481279689)(1.24330708661417,0.878785433937064)(1.24724409448819,0.86721446175341)(1.2511811023622,0.854769064287053)(1.25511811023622,0.841480862155797)(1.25905511811024,0.827383491055713)(1.26299212598425,0.812512489272326)(1.26692913385827,0.796905179113283)(1.27086614173228,0.780600542714109)(1.2748031496063,0.763639092689322)(1.27874015748032,0.746062738119959)(1.28267716535433,0.727914646385245)(1.28661417322835,0.709239101360858)(1.29055118110236,0.690081358518736)(1.29448818897638,0.670487497473747)(1.29842519685039,0.650504272530692)(1.30236220472441,0.630178961790979)(1.30629921259843,0.609559215381966)(1.31023622047244,0.588692903373306)(1.31417322834646,0.567627963943712)(1.31811023622047,0.546412252358377)(1.32204724409449,0.525093391311845)(1.3259842519685,0.503718623183456)(1.32992125984252,0.482334664742696)(1.33385826771654,0.460987564829756)(1.33779527559055,0.43972256552259)(1.34173228346457,0.418583967285688)(1.34566929133858,0.397614998577744)(1.3496062992126,0.376857690375571)(1.35354330708661,0.356352756049931)(1.35748031496063,0.336139477005657)(1.36141732283465,0.316255594473524)(1.36535433070866,0.296737207814973)(1.36929133858268,0.277618679673098)(1.37322834645669,0.258932548274339)(1.37716535433071,0.240709447155293)(1.38110236220472,0.222978032558034)(1.38503937007874,0.205764918705478)(1.38897637795276,0.189094621135749)(1.39291338582677,0.172989508241393)(1.39685039370079,0.157469761125725)(1.4007874015748,0.142553341854749)(1.40472440944882,0.128255970149139)(1.40866141732283,0.114591108526792)(1.41259842519685,0.101569955872646)(1.41653543307087,0.0892014493789221)(1.42047244094488,0.0774922747658712)(1.4244094488189,0.0664468846605531)(1.42834645669291,0.0560675249793614)(1.43228346456693,0.0463542691290033)(1.43622047244095,0.0373050598106205)(1.44015748031496,0.028915758182775)(1.44409448818898,0.0211802001112739)(1.44803149606299,0.0140902592073724)(1.45196850393701,0.00763591633086088)(1.45590551181102,0.00180533521104795)(1.45984251968504,-0.00341505618326604) 
};
\addplot [
color=black,
solid
]
coordinates{
 (1.55433070866142,-0.00154189170056828)(1.55826771653543,0.00109600930443032)(1.56220472440945,0.003722661466919)(1.56614173228346,0.00631726440372476)(1.57007874015748,0.00886008939680808)(1.5740157480315,0.0113325371558028)(1.57795275590551,0.0137171895106609)(1.58188976377953,0.0159978548999175)(1.58582677165354,0.0181596075487929)(1.58976377952756,0.020188820260223)(1.59370078740157,0.0220731907709065)(1.59763779527559,0.023801761653357)(1.60157480314961,0.0253649337737073)(1.60551181102362,0.0267544733434394)(1.60944881889764,0.0279635126312186)(1.61338582677165,0.0289865444284633)(1.61732283464567,0.0298194103890576)(1.62125984251969,0.0304592833896038)(1.6251968503937,0.0309046440817035)(1.62913385826772,0.0311552518318497)(1.63307086614173,0.0312121102674794)(1.63700787401575,0.0310774276695332)(1.64094488188976,0.0307545724723462)(1.64488188976378,0.0302480241508195)(1.6488188976378,0.0295633197924773)(1.65275590551181,0.0287069966681816)(1.65669291338583,0.027686531129818)(1.66062992125984,0.0265102741762194)(1.66456692913386,0.0251873840398369)(1.66850393700787,0.023727756156189)(1.67244094488189,0.0221419508859118)(1.67637795275591,0.0204411193652323)(1.68031496062992,0.0186369278649024)(1.68425196850394,0.0167414810400592)(1.68818897637795,0.0147672444541177)(1.69212598425197,0.0127269667586445)(1.69606299212598,0.0106336019082681)(1.7,0.00850023178503385) 
};
\addlegendentry{$m=12$};

\addplot [
color=black,
solid,
line width=0.8pt
]
coordinates{
 (1.2,0.999999551124793)(1.20393700787402,0.999224859382287)(1.20787401574803,0.996904382858325)(1.21181102362205,0.99304888982761)(1.21574803149606,0.987676234928934)(1.21968503937008,0.980811221485481)(1.22362204724409,0.972485410836058)(1.22755905511811,0.962736880725499)(1.23149606299213,0.951609935338991)(1.23543307086614,0.939154770066117)(1.23937007874016,0.92542709453944)(1.24330708661417,0.910487717903433)(1.24724409448819,0.894402100627345)(1.2511811023622,0.877239877475969)(1.25511811023622,0.859074356491699)(1.25905511811024,0.83998199901759)(1.26299212598425,0.820041885902707)(1.26692913385827,0.799335175077727)(1.27086614173228,0.777944555670964)(1.2748031496063,0.75595370375444)(1.27874015748032,0.733446744668759)(1.28267716535433,0.710507726677733)(1.28661417322835,0.687220110453138)(1.29055118110236,0.663666278591463)(1.29448818897638,0.639927069023519)(1.29842519685039,0.616081335800234)(1.30236220472441,0.592205540330198)(1.30629921259843,0.56837337571306)(1.31023622047244,0.544655426364576)(1.31417322834646,0.521118864670499)(1.31811023622047,0.497827185944455)(1.32204724409449,0.474839982505787)(1.3259842519685,0.452212757243303)(1.32992125984252,0.429996776595648)(1.33385826771654,0.40823896246406)(1.33779527559055,0.38698182218318)(1.34173228346457,0.366263415314662)(1.34566929133858,0.346117355700072)(1.3496062992126,0.326572846916786)(1.35354330708661,0.30765474902562)(1.35748031496063,0.289383674283066)(1.36141732283465,0.27177610931526)(1.36535433070866,0.254844561115224)(1.36929133858268,0.238597724129131)(1.37322834645669,0.223040665640232)(1.37716535433071,0.208175026639172)(1.38110236220472,0.193999235384626)(1.38503937007874,0.180508730906086)(1.38897637795276,0.167696193778457)(1.39291338582677,0.155551781602806)(1.39685039370079,0.144063366755888)(1.4007874015748,0.133216774119622)(1.40472440944882,0.12299601666693)(1.40866141732283,0.113383526958979)(1.41259842519685,0.104360382797335)(1.41653543307087,0.0959065254696004)(1.42047244094488,0.0880009692256843)(1.4244094488189,0.0806220008208518)(1.42834645669291,0.0737473681585662)(1.43228346456693,0.0673544572582559)(1.43622047244095,0.0614204569584681)(1.44015748031496,0.0559225109423909)(1.44409448818898,0.0508378568389342)(1.44803149606299,0.0461439523070999)(1.45196850393701,0.0418185881532621)(1.45590551181102,0.0378399886594812)(1.45984251968504,0.0341868994156292)(1.46377952755906,0.0308386630487094)(1.46771653543307,0.0277752833293088)(1.47165354330709,0.0249774782078665)(1.4755905511811,0.0224267223927664)(1.47952755905512,0.0201052801287177)(1.48346456692913,0.0179962288681736)(1.48740157480315,0.0160834745514355)(1.49133858267717,0.0143517592234663)(1.49527559055118,0.0127866617182104)(1.4992125984252,0.0113745921353872)(1.50314960629921,0.0101027808212083)(1.50708661417323,0.00895926254431209)(1.51102362204724,0.00793285653231217)(1.51496062992126,0.00701314300371832)(1.51889763779528,0.00619043679542898)(1.52283464566929,0.00545575864845532)(1.52677165354331,0.00480080467470334)(1.53070866141732,0.00421791448635872)(1.53464566929134,0.00370003842727016)(1.53858267716535,0.00324070430336757)(1.54251968503937,0.00283398396712758)(1.54645669291339,0.00247446006985597)(1.5503937007874,0.00215719325554212)(1.55433070866142,0.00187769003160975)(1.55826771653543,0.00163187151530885)(1.56220472440945,0.00141604322004147)(1.56614173228346,0.00122686601377335)(1.57007874015748,0.00106132835195056)(1.5740157480315,0.00091671986019138)(1.57795275590551,0.000790606317427332)(1.58188976377953,0.000680806068182219)(1.58582677165354,0.000585367873294656)(1.58976377952756,0.000502550191485534)(1.59370078740157,0.000430801869768796)(1.59763779527559,0.000368744208575697)(1.60157480314961,0.00031515435759477)(1.60551181102362,0.000268949990477721)(1.60944881889764,0.000229175200628993)(1.61338582677165,0.000194987556079401)(1.61732283464567,0.00016564624877118)(1.62125984251969,0.000140501272257694)(1.6251968503937,0.000118983561678732)(1.62913385826772,0.000100596030709087)(1.63307086614173,8.49054418139987e-05)(1.63700787401575,7.1535048437166e-05)(1.64094488188976,6.0157950490868e-05)(1.64488188976378,5.04911076093609e-05)(1.6488188976378,4.22899578912028e-05)(1.65275590551181,3.53435932321463e-05)(1.65669291338583,2.94704456550189e-05)(1.66062992125984,2.45144422962388e-05)(1.66456692913386,2.03415897602818e-05)(1.66850393700787,1.68369513951749e-05)(1.67244094488189,1.39019836550869e-05)(1.67637795275591,1.14522000612531e-05)(1.68031496062992,9.41513335562173e-06)(1.68425196850394,7.72856828998535e-06)(1.68818897637795,6.33901912884128e-06)(1.69212598425197,5.20042735718836e-06)(1.69606299212598,4.27305638753354e-06)(1.7,3.522561215142e-06) 
};
\addlegendentry{$m=32$};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (1.2,1)(1.20393700787402,0.999225298686132)(1.20787401574803,0.996904793857857)(1.21181102362205,0.993049255001566)(1.21574803149606,0.987676538717557)(1.21968503937008,0.980811450955996)(1.22362204724409,0.972485556235227)(1.22755905511811,0.962736935895553)(1.23149606299213,0.951609897979121)(1.23543307086614,0.939154641828395)(1.23937007874016,0.925426880955173)(1.24330708661417,0.910487428143257)(1.24724409448819,0.894401747105544)(1.2511811023622,0.877239475316167)(1.25511811023622,0.859073922877063)(1.25905511811024,0.839981552453598)(1.26299212598425,0.820041445424254)(1.26692913385827,0.79933475943471)(1.27086614173228,0.777944182527335)(1.2748031496063,0.75595338893508)(1.27874015748032,0.733446501486407)(1.28267716535433,0.710507565368691)(1.28661417322835,0.687220037745728)(1.29055118110236,0.663666297425473)(1.29448818897638,0.639927178432313)(1.29842519685039,0.616081530960212)(1.30236220472441,0.59220581277506)(1.30629921259843,0.568373713703298)(1.31023622047244,0.544655815395941)(1.31417322834646,0.521119288099292)(1.31811023622047,0.497827625702551)(1.32204724409449,0.474840419874523)(1.3259842519685,0.452213173652935)(1.32992125984252,0.429997154416111)(1.33385826771654,0.408239285753244)(1.33779527559055,0.386982077360869)(1.34173228346457,0.366263591733598)(1.34566929133858,0.346117446090094)(1.3496062992126,0.326572847683542)(1.35354330708661,0.307654660391619)(1.35748031496063,0.289383500265645)(1.36141732283465,0.271775857543029)(1.36535433070866,0.254844242491446)(1.36929133858268,0.238597352357004)(1.37322834645669,0.223040256630859)(1.37716535433071,0.208174597827934)(1.38110236220472,0.193998804985457)(1.38503937007874,0.180508317135663)(1.38897637795276,0.167695814083458)(1.39291338582677,0.155551451923083)(1.39685039370079,0.144063100854739)(1.4007874015748,0.133216583009311)(1.40472440944882,0.122995908153428)(1.40866141732283,0.113383505324695)(1.41259842519685,0.104360448634645)(1.41653543307087,0.0959066756715082)(1.42047244094488,0.0880011971332331)(1.4244094488189,0.0806222965202582)(1.42834645669291,0.0737477189147212)(1.43228346456693,0.067354848065532)(1.43622047244095,0.0614208711848972)(1.44015748031496,0.0559229310394553)(1.44409448818898,0.0508382650865879)(1.44803149606299,0.0461443315623207)(1.45196850393701,0.041818922570465)(1.45590551181102,0.0378402643525016)(1.45984251968504,0.0341871050336301)(1.46377952755906,0.0308387902421721)(1.46771653543307,0.0277753270870504)(1.47165354330709,0.0249774370515925)(1.4755905511811,0.0224265984217591)(1.47952755905512,0.0201050789136323)(1.48346456692913,0.0179959591992838)(1.48740157480315,0.0160831480527718)(1.49133858267717,0.014351389849871)(1.49527559055118,0.0127862651571573)(1.4992125984252,0.0113741851392852)(1.50314960629921,0.0101023804986712)(1.50708661417323,0.00895888564041936)(1.51102362204724,0.00793251872815925)(1.51496062992126,0.00701285826454744)(1.51889763779528,0.00619021679440403)(1.52283464566929,0.00545561228979334)(1.52677165354331,0.0048007377355527)(1.53070866141732,0.00421792939170807)(1.53464566929134,0.00370013416650262)(1.53858267716535,0.00324087649108372)(1.54251968503937,0.0028342250448024)(1.54645669291339,0.00247475963902256)(1.5503937007874,0.00215753852775399)(1.55433070866142,0.00187806637564791)(1.55826771653543,0.00163226307816495)(1.56220472440945,0.00141643359528216)(1.56614173228346,0.00122723892908808)(1.57007874015748,0.00106166834707258)(1.5740157480315,0.00091701292697544)(1.57795275590551,0.000790840475634286)(1.58188976377953,0.000680971853377586)(1.58582677165354,0.000585458717087518)(1.58976377952756,0.000502562678950068)(1.59370078740157,0.000430735864104619)(1.59763779527559,0.00036860283865374)(1.60157480314961,0.00031494386976713)(1.60551181102362,0.000268679471663593)(1.60944881889764,0.000228856184990962)(1.61338582677165,0.000194633532357466)(1.61732283464567,0.000165272089352677)(1.62125984251969,0.000140122608169036)(1.6251968503937,0.000118616129767508)(1.62913385826772,0.000100255020263906)(1.63307086614173,8.46048677123232e-05)(1.63700787401575,7.12871766332014e-05)(1.64094488188976,5.99727993176685e-05)(1.64488188976378,5.0376045076264e-05)(1.6488188976378,4.22494110528051e-05)(1.65275590551181,3.53788809639403e-05)(1.65669291338583,2.95797409941122e-05)(1.66062992125984,2.46928651102489e-05)(1.66456692913386,2.0581425117868e-05)(1.66850393700787,1.71279838500616e-05)(1.67244094488189,1.42319329330904e-05)(1.67637795275591,1.18072395482329e-05)(1.68031496062992,9.78046948750861e-06)(1.68425196850394,8.08905657417406e-06)(1.68818897637795,6.67979117032724e-06)(1.69212598425197,5.50750297144379e-06)(1.69606299212598,4.53391565970743e-06)(1.7,3.72665317220916e-06) 
};
\addlegendentry{$m=64$};

\addplot [
color=black,
solid,
line width=1.2pt
]
coordinates{
 (1.2,1)(1.20393700787402,0.999225298686132)(1.20787401574803,0.996904793857857)(1.21181102362205,0.993049255001566)(1.21574803149606,0.987676538717557)(1.21968503937008,0.980811450955996)(1.22362204724409,0.972485556235227)(1.22755905511811,0.962736935895553)(1.23149606299213,0.951609897979121)(1.23543307086614,0.939154641828395)(1.23937007874016,0.925426880955173)(1.24330708661417,0.910487428143257)(1.24724409448819,0.894401747105544)(1.2511811023622,0.877239475316167)(1.25511811023622,0.859073922877063)(1.25905511811024,0.839981552453598)(1.26299212598425,0.820041445424254)(1.26692913385827,0.79933475943471)(1.27086614173228,0.777944182527335)(1.2748031496063,0.75595338893508)(1.27874015748032,0.733446501486407)(1.28267716535433,0.710507565368691)(1.28661417322835,0.687220037745728)(1.29055118110236,0.663666297425473)(1.29448818897638,0.639927178432313)(1.29842519685039,0.616081530960212)(1.30236220472441,0.59220581277506)(1.30629921259843,0.568373713703298)(1.31023622047244,0.544655815395941)(1.31417322834646,0.521119288099292)(1.31811023622047,0.497827625702551)(1.32204724409449,0.474840419874523)(1.3259842519685,0.452213173652935)(1.32992125984252,0.429997154416111)(1.33385826771654,0.408239285753244)(1.33779527559055,0.386982077360869)(1.34173228346457,0.366263591733598)(1.34566929133858,0.346117446090094)(1.3496062992126,0.326572847683542)(1.35354330708661,0.307654660391619)(1.35748031496063,0.289383500265645)(1.36141732283465,0.271775857543029)(1.36535433070866,0.254844242491446)(1.36929133858268,0.238597352357004)(1.37322834645669,0.223040256630859)(1.37716535433071,0.208174597827934)(1.38110236220472,0.193998804985457)(1.38503937007874,0.180508317135663)(1.38897637795276,0.167695814083458)(1.39291338582677,0.155551451923083)(1.39685039370079,0.144063100854739)(1.4007874015748,0.133216583009311)(1.40472440944882,0.122995908153428)(1.40866141732283,0.113383505324695)(1.41259842519685,0.104360448634645)(1.41653543307087,0.0959066756715082)(1.42047244094488,0.0880011971332331)(1.4244094488189,0.0806222965202582)(1.42834645669291,0.0737477189147212)(1.43228346456693,0.067354848065532)(1.43622047244095,0.0614208711848972)(1.44015748031496,0.0559229310394553)(1.44409448818898,0.0508382650865879)(1.44803149606299,0.0461443315623207)(1.45196850393701,0.041818922570465)(1.45590551181102,0.0378402643525016)(1.45984251968504,0.0341871050336301)(1.46377952755906,0.0308387902421721)(1.46771653543307,0.0277753270870504)(1.47165354330709,0.0249774370515925)(1.4755905511811,0.0224265984217591)(1.47952755905512,0.0201050789136323)(1.48346456692913,0.0179959591992838)(1.48740157480315,0.0160831480527718)(1.49133858267717,0.014351389849871)(1.49527559055118,0.0127862651571573)(1.4992125984252,0.0113741851392852)(1.50314960629921,0.0101023804986712)(1.50708661417323,0.00895888564041936)(1.51102362204724,0.00793251872815925)(1.51496062992126,0.00701285826454744)(1.51889763779528,0.00619021679440403)(1.52283464566929,0.00545561228979334)(1.52677165354331,0.0048007377355527)(1.53070866141732,0.00421792939170807)(1.53464566929134,0.00370013416650262)(1.53858267716535,0.00324087649108372)(1.54251968503937,0.0028342250448024)(1.54645669291339,0.00247475963902256)(1.5503937007874,0.00215753852775399)(1.55433070866142,0.00187806637564791)(1.55826771653543,0.00163226307816495)(1.56220472440945,0.00141643359528216)(1.56614173228346,0.00122723892908808)(1.57007874015748,0.00106166834707258)(1.5740157480315,0.00091701292697544)(1.57795275590551,0.000790840475634286)(1.58188976377953,0.000680971853377586)(1.58582677165354,0.000585458717087518)(1.58976377952756,0.000502562678950068)(1.59370078740157,0.000430735864104619)(1.59763779527559,0.00036860283865374)(1.60157480314961,0.00031494386976713)(1.60551181102362,0.000268679471663593)(1.60944881889764,0.000228856184990962)(1.61338582677165,0.000194633532357466)(1.61732283464567,0.000165272089352677)(1.62125984251969,0.000140122608169036)(1.6251968503937,0.000118616129767508)(1.62913385826772,0.000100255020263906)(1.63307086614173,8.46048677123232e-05)(1.63700787401575,7.12871766332014e-05)(1.64094488188976,5.99727993176685e-05)(1.64488188976378,5.0376045076264e-05)(1.6488188976378,4.22494110528051e-05)(1.65275590551181,3.53788809639403e-05)(1.65669291338583,2.95797409941122e-05)(1.66062992125984,2.46928651102489e-05)(1.66456692913386,2.0581425117868e-05)(1.66850393700787,1.71279838500616e-05)(1.67244094488189,1.42319329330904e-05)(1.67637795275591,1.18072395482329e-05)(1.68031496062992,9.78046948750861e-06)(1.68425196850394,8.08905657417406e-06)(1.68818897637795,6.67979117032724e-06)(1.69212598425197,5.50750297144379e-06)(1.69606299212598,4.53391565970743e-06)(1.7,3.72665317220916e-06) 
};
\addlegendentry{$m=128$};

\addplot [
color=white!80!black,
dashed,
forget plot
]
coordinates{
 (1.2,0.05)(1.2,1) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.25, 1) {$\nu{} \to \infty$};
\addplot [
color=white!80!black,
solid,
line width=3.0pt,
forget plot
]
coordinates{
 (0.9,1)(0.903937007874016,0.998915977162848)(0.907874015748032,0.995675584400631)(0.911811023622047,0.99031332012553)(0.915748031496063,0.982885080056273)(0.919685039370079,0.973466118371506)(0.923622047244095,0.962148632211616)(0.92755905511811,0.949039152118561)(0.931496062992126,0.934255876714799)(0.935433070866142,0.917926054091512)(0.939370078740158,0.9001834835859)(0.943307086614173,0.88116618867832)(0.947244094488189,0.861014293620101)(0.951181102362205,0.839868122258752)(0.955118110236221,0.81786652664178)(0.959055118110236,0.795145444751885)(0.962992125984252,0.771836680651519)(0.966929133858268,0.748066895974168)(0.970866141732284,0.723956798744056)(0.974803149606299,0.699620513646358)(0.978740157480315,0.675165116867684)(0.982677165354331,0.650690318285716)(0.986614173228347,0.626288273946983)(0.990551181102362,0.602043512302777)(0.994488188976378,0.578032958469783)(0.998425196850394,0.554326041759868)(1.00236220472441,0.530984872815664)(1.00629921259843,0.508064477842461)(1.01023622047244,0.485613078601681)(1.01417322834646,0.463672407995841)(1.01811023622047,0.442278052206112)(1.02204724409449,0.421459811424727)(1.0259842519685,0.401242072243901)(1.02992125984252,0.381644185713154)(1.03385826771654,0.362680845953805)(1.03779527559055,0.344362465021177)(1.04173228346457,0.326695540432093)(1.04566929133858,0.309683012429254)(1.0496062992126,0.293324608637933)(1.05354330708661,0.277617174287672)(1.05748031496063,0.26255498662647)(1.06141732283465,0.248130052551666)(1.06535433070866,0.234332388824965)(1.06929133858268,0.221150284533323)(1.07322834645669,0.208570545707284)(1.07716535433071,0.196578722218151)(1.08110236220472,0.18515931724925)(1.08503937007874,0.174295979778445)(1.08897637795276,0.163971680622702)(1.09291338582677,0.154168872684205)(1.09685039370079,0.144869636104548)(1.1007874015748,0.136055809081705)(1.10472440944882,0.127709105136392)(1.10866141732283,0.119811217632533)(1.11259842519685,0.112343912362889)(1.11653543307087,0.105289109007463)(1.12047244094488,0.0986289522606626)(1.1244094488189,0.0923458734050444)(1.12834645669291,0.0864226430858774)(1.13228346456693,0.0808424160131214)(1.13622047244095,0.0755887682865703)(1.14015748031496,0.070645728006786)(1.14409448818898,0.065997799799799)(1.14803149606299,0.0616299838479777)(1.15196850393701,0.0575277899835264)(1.15590551181102,0.0536772473652103)(1.15984251968504,0.0500649102234798)(1.16377952755906,0.0466778601244878)(1.16771653543307,0.0435037051698101)(1.17165354330709,0.0405305765161599)(1.1755905511811,0.0377471225682008)(1.17952755905512,0.035142501167797)(1.18346456692913,0.0327063700747756)(1.18740157480315,0.0304288760075514)(1.19133858267717,0.0283006424868087)(1.19527559055118,0.0263127567018347)(1.1992125984252,0.0244567555970509)(1.20314960629921,0.0227246113557529)(1.20708661417323,0.0211087164390091)(1.21102362204724,0.0196018683200372)(1.21496062992126,0.0181972540381113)(1.21889763779528,0.0168884346810986)(1.22283464566929,0.0156693298920171)(1.22677165354331,0.0145342024824738)(1.23070866141732,0.013477643224428)(1.23464566929134,0.0124945558813517)(1.23858267716535,0.011580142530466)(1.24251968503937,0.0107298892192553)(1.24645669291339,0.00993955199183019)(1.2503937007874,0.00920514331387094)(1.25433070866142,0.00852291891877164)(1.25826771653543,0.00788936509216722)(1.26220472440945,0.0073011864072053)(1.26614173228346,0.00675529391867211)(1.27007874015748,0.00624879382034858)(1.2740157480315,0.00577897656671265)(1.27795275590551,0.00534330645727414)(1.28188976377953,0.00493941167939067)(1.28582677165354,0.00456507480332787)(1.28976377952756,0.00421822372156162)(1.29370078740157,0.00389692302284118)(1.29763779527559,0.00359936579031081)(1.30157480314961,0.00332386581199566)(1.30551181102362,0.00306885019117183)(1.30944881889764,0.00283285234353517)(1.31338582677165,0.00261450536763994)(1.31732283464567,0.00241253577477557)(1.32125984251969,0.00222575756427175)(1.3251968503937,0.00205306663015083)(1.32913385826772,0.00189343548507036)(1.33307086614173,0.00174590828760132)(1.33700787401575,0.00160959615906062)(1.34094488188976,0.00148367277634631)(1.34488188976378,0.00136737022750342)(1.3488188976378,0.00125997511706758)(1.35275590551181,0.00116082490858551)(1.35669291338583,0.00106930449208955)(1.36062992125984,0.000984842964701133)(1.36456692913386,0.000906910612951056)(1.36850393700787,0.000835016085827113)(1.37244094488189,0.000768703747988776)(1.37637795275591,0.000707551203020393)(1.38031496062992,0.000651166977025705)(1.38425196850394,0.000599188353294978)(1.38818897637795,0.000551279349199388)(1.39212598425197,0.000507128826883647)(1.39606299212598,0.000466448729735623)(1.4,0.000428972437009741) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.9,0.899448800477893)(0.903937007874016,0.898932919354663)(0.907874015748032,0.897386641976316)(0.911811023622047,0.894814061609673)(0.915748031496063,0.891221984693727)(0.919685039370079,0.886619907395097)(0.923622047244095,0.881019982913409)(0.92755905511811,0.874436979663706)(0.931496062992126,0.866888230498433)(0.935433070866142,0.858393573166226)(0.939370078740158,0.848975282238702)(0.943307086614173,0.83865799276937)(0.947244094488189,0.827468615980679)(0.951181102362205,0.815436247305816)(0.955118110236221,0.802592067141196)(0.959055118110236,0.788969234693366)(0.962992125984252,0.774602775330274)(0.966929133858268,0.7595294618714)(0.970866141732284,0.74378769027396)(0.974803149606299,0.727417350193246)(0.978740157480315,0.710459690914057)(0.982677165354331,0.692957183166983)(0.986614173228347,0.674953377358037)(0.990551181102362,0.656492758752673)(0.994488188976378,0.637620600165533)(0.998425196850394,0.618382812715377)(1.00236220472441,0.598825795210368)(1.00629921259843,0.578996282732414)(1.01023622047244,0.55894119499037)(1.01417322834646,0.538707485010782)(1.01811023622047,0.518341988731347)(1.02204724409449,0.497891276056535)(1.0259842519685,0.477401503926771)(1.02992125984252,0.45691827194236)(1.03385826771654,0.43648648107094)(1.03779527559055,0.41615019595269)(1.04173228346457,0.395952511300999)(1.04566929133858,0.375935422877745)(1.0496062992126,0.356139703501898)(1.05354330708661,0.336604784527978)(1.05748031496063,0.317368643206937)(1.06141732283465,0.298467696316557)(1.06535433070866,0.27993670042145)(1.06929133858268,0.261808659094413)(1.07322834645669,0.244114737401271)(1.07716535433071,0.226884183920683)(1.08110236220472,0.210144260538684)(1.08503937007874,0.193920180225242)(1.08897637795276,0.178235052966882)(1.09291338582677,0.163109839995679)(1.09685039370079,0.148563316420753)(1.1007874015748,0.134612042333913)(1.10472440944882,0.121270342426597)(1.10866141732283,0.108550294120674)(1.11259842519685,0.096461724181347)(1.11653543307087,0.0850122137463329)(1.12047244094488,0.0742071116719425)(1.1244094488189,0.0640495560636878)(1.12834645669291,0.0545405038268337)(1.13228346456693,0.045678768040922)(1.13622047244095,0.0374610629319697)(1.14015748031496,0.0298820561867933)(1.14409448818898,0.0229344283259352)(1.14803149606299,0.0166089388250533)(1.15196850393701,0.0108944986494704)(1.15590551181102,0.00577824884300709)(1.15984251968504,0.0012456447902831)(1.16377952755906,-0.00271945424849038) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (1.23464566929134,-0.00226568393357449)(1.23858267716535,0.00013393584544644)(1.24251968503937,0.00260829459712417)(1.24645669291339,0.00513287179932552)(1.2503937007874,0.00768391773636122)(1.25433070866142,0.0102385369869493)(1.25826771653543,0.012774766696056)(1.26220472440945,0.0152716493641518)(1.26614173228346,0.0177092999141015)(1.27007874015748,0.0200689668233881)(1.2740157480315,0.0223330871376033)(1.27795275590551,0.0244853352099083)(1.28188976377953,0.0265106650403973)(1.28582677165354,0.028395346118854)(1.28976377952756,0.0301269927040875)(1.29370078740157,0.0316945865028238)(1.29763779527559,0.033088492740784)(1.30157480314961,0.0343004696480508)(1.30551181102362,0.0353236714099236)(1.30944881889764,0.0361526446630849)(1.31338582677165,0.0367833186449294)(1.31732283464567,0.0372129891311983)(1.32125984251969,0.0374402963235122)(1.3251968503937,0.0374651968738924)(1.32913385826772,0.0372889302577936)(1.33307086614173,0.0369139797304195)(1.33700787401575,0.0363440281231014)(1.34094488188976,0.03558390875715)(1.34488188976378,0.0346395517717914)(1.3488188976378,0.033517926180474)(1.35275590551181,0.0322269779859368)(1.35669291338583,0.0307755646988553)(1.36062992125984,0.029173386617636)(1.36456692913386,0.0274309152379105)(1.36850393700787,0.0255593191694817)(1.37244094488189,0.0235703879458583)(1.37637795275591,0.0214764541170619)(1.38031496062992,0.0192903140200748)(1.38425196850394,0.017025147623141)(1.38818897637795,0.0146944378401231)(1.39212598425197,0.0123118897092563)(1.39606299212598,0.00989134982698872)(1.4,0.00744672642213427) 
};
\addplot [
color=black,
solid,
line width=0.8pt,
forget plot
]
coordinates{
 (0.9,0.998489453375576)(0.903937007874016,0.997449568554946)(0.907874015748032,0.994338385087016)(0.911811023622047,0.989181184857348)(0.915748031496063,0.982019670193568)(0.919685039370079,0.972911322507162)(0.923622047244095,0.961928523857506)(0.92755905511811,0.949157460297608)(0.931496062992126,0.934696830403323)(0.935433070866142,0.918656386328966)(0.939370078740158,0.901155337974892)(0.943307086614173,0.88232065331902)(0.947244094488189,0.862285289598759)(0.951181102362205,0.841186390800279)(0.955118110236221,0.819163486810318)(0.959055118110236,0.796356728628016)(0.962992125984252,0.772905192260157)(0.966929133858268,0.748945281394289)(0.970866141732284,0.724609255742284)(0.974803149606299,0.7000239081708)(0.978740157480315,0.675309409498369)(0.982677165354331,0.650578335265193)(0.986614173228347,0.625934884002324)(0.990551181102362,0.60147429167563)(0.994488188976378,0.577282442189656)(0.998425196850394,0.553435669235438)(1.00236220472441,0.530000740473776)(1.00629921259843,0.507035011169238)(1.01023622047244,0.484586731022735)(1.01417322834646,0.462695485167474)(1.01811023622047,0.441392748150566)(1.02204724409449,0.420702528256546)(1.0259842519685,0.400642078754398)(1.02992125984252,0.381222652560402)(1.03385826771654,0.362450277379249)(1.03779527559055,0.344326529570328)(1.04173228346457,0.326849286723236)(1.04566929133858,0.310013441139936)(1.0496062992126,0.293811559022616)(1.05354330708661,0.278234473059385)(1.05748031496063,0.263271799182462)(1.06141732283465,0.248912371441381)(1.06535433070866,0.235144592084178)(1.06929133858268,0.221956696974557)(1.07322834645669,0.209336939301966)(1.07716535433071,0.197273697084046)(1.08110236220472,0.185755512149369)(1.08503937007874,0.17477107006894)(1.08897637795276,0.164309131839884)(1.09291338582677,0.154358428992165)(1.09685039370079,0.144907534183872)(1.1007874015748,0.135944719283358)(1.10472440944882,0.127457812433225)(1.10866141732283,0.119434064691467)(1.11259842519685,0.111860035600693)(1.11653543307087,0.104721505508627)(1.12047244094488,0.0980034207207312)(1.1244094488189,0.0916898756823728)(1.12834645669291,0.085764134438946)(1.13228346456693,0.0802086916825946)(1.13622047244095,0.0750053718353773)(1.14015748031496,0.070135462906748)(1.14409448818898,0.0655798803563856)(1.14803149606299,0.0613193549402511)(1.15196850393701,0.0573346375559234)(1.15590551181102,0.0536067134583843)(1.15984251968504,0.0501170179025628)(1.16377952755906,0.0468476452846239)(1.16771653543307,0.043781544188395)(1.17165354330709,0.0409026913732951)(1.1755905511811,0.0381962386321717)(1.17952755905512,0.0356486275593567)(1.18346456692913,0.0332476685518645)(1.18740157480315,0.0309825817658623)(1.19133858267717,0.0288439992093981)(1.19527559055118,0.0268239286132748)(1.1992125984252,0.0249156811288352)(1.20314960629921,0.0231137662016278)(1.20708661417323,0.0214137581163201)(1.21102362204724,0.019812139660516)(1.21496062992126,0.0183061290815065)(1.21889763779528,0.016893496987719)(1.22283464566929,0.0155723800631544)(1.22677165354331,0.0143410984157539)(1.23070866141732,0.0131979830770097)(1.23464566929134,0.0121412196271204)(1.23858267716535,0.0111687131632971)(1.24251968503937,0.0102779788916088)(1.24645669291339,0.00946606154426369)(1.2503937007874,0.00872948564827021)(1.25433070866142,0.0080642374445661)(1.25826771653543,0.00746577802644795)(1.26220472440945,0.00692908607921537)(1.26614173228346,0.00644872750347451)(1.27007874015748,0.00601894823245519)(1.2740157480315,0.00563378574340124)(1.27795275590551,0.00528719414210099)(1.28188976377953,0.00497317728785687)(1.28582677165354,0.00468592423525069)(1.28976377952756,0.00441994130188252)(1.29370078740157,0.00417017532242792)(1.29763779527559,0.00393212310504431)(1.30157480314961,0.00370192274526102)(1.30551181102362,0.00347642324713211)(1.30944881889764,0.00325322981845224)(1.31338582677165,0.00303072320894722)(1.31732283464567,0.00280805250768257)(1.32125984251969,0.00258510186757552)(1.3251968503937,0.00236243264049604)(1.32913385826772,0.0021412033476319)(1.33307086614173,0.00192307074173554)(1.33700787401575,0.00171007591041885)(1.34094488188976,0.00150451989847875)(1.34488188976378,0.00130883367461899)(1.3488188976378,0.0011254474233688)(1.35275590551181,0.000956664103505723)(1.35669291338583,0.000804541984271268)(1.36062992125984,0.000670790461913452)(1.36456692913386,0.000556682889855346)(1.36850393700787,0.000462989450332793)(1.37244094488189,0.00038993228273835)(1.37637795275591,0.000337164196906734)(1.38031496062992,0.000303771373302459)(1.38425196850394,0.000288299522729848)(1.38818897637795,0.000288802081532647)(1.39212598425197,0.00030290818831703)(1.39606299212598,0.000327907456119779)(1.4,0.000360847946466853) 
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.9,0.999979381413617)(0.903937007874016,0.99889761039978)(0.907874015748032,0.995663394987904)(0.911811023622047,0.990309707927414)(0.915748031496063,0.982890455323175)(0.919685039370079,0.973478967614722)(0.923622047244095,0.9621660087652)(0.92755905511811,0.949057413062033)(0.931496062992126,0.934271473894044)(0.935433070866142,0.917936213955038)(0.939370078740158,0.900186661604629)(0.943307086614173,0.881162244604264)(0.947244094488189,0.861004391947598)(0.951181102362205,0.839854409399083)(0.955118110236221,0.817851667314021)(0.959055118110236,0.795132112999607)(0.962992125984252,0.771827096657297)(0.966929133858268,0.74806248165762)(0.970866141732284,0.723957997678768)(0.974803149606299,0.69962678946021)(0.978740157480315,0.675175114203847)(0.982677165354331,0.650702145978486)(0.986614173228347,0.626299854365999)(0.990551181102362,0.602052935302822)(0.994488188976378,0.578038782882761)(0.998425196850394,0.554327500268478)(1.00236220472441,0.530981954664262)(1.00629921259843,0.50805788488075)(1.01023622047244,0.485604070255637)(1.01417322834646,0.463662566964534)(1.01811023622047,0.442269012845346)(1.02204724409449,0.421452995805636)(1.0259842519685,0.401238474809963)(1.02992125984252,0.381644237394988)(1.03385826771654,0.362684374448437)(1.03779527559055,0.344368752096696)(1.04173228346457,0.326703462077291)(1.04566929133858,0.309691235656778)(1.0496062992126,0.293331811410762)(1.05354330708661,0.27762225322189)(1.05748031496063,0.262557220803839)(1.06141732283465,0.248129200106536)(1.06535433070866,0.234328704451007)(1.06929133858268,0.221144458789615)(1.07322834645669,0.208563578999034)(1.07716535433071,0.196571755800727)(1.08110236220472,0.185153449234738)(1.08503937007874,0.174292095230553)(1.08897637795276,0.163970321439735)(1.09291338582677,0.154170165798608)(1.09685039370079,0.144873288819594)(1.1007874015748,0.13606116970072)(1.10472440944882,0.12771527707708)(1.10866141732283,0.119817207445683)(1.11259842519685,0.11234878758889)(1.11653543307087,0.105292141164185)(1.12047244094488,0.0986297234177207)(1.1244094488189,0.0923443311433702)(1.12834645669291,0.0864190970892885)(1.13228346456693,0.0808374787302943)(1.13622047244095,0.0755832506120926)(1.14015748031496,0.0706405074848108)(1.14409448818898,0.0659936825185198)(1.14803149606299,0.0616275815022057)(1.15196850393701,0.057527430595156)(1.15590551181102,0.053678932425386)(1.15984251968504,0.0500683235128414)(1.16377952755906,0.0466824253778362)(1.16771653543307,0.043508682330582)(1.17165354330709,0.0405351806875127)(1.1755905511811,0.0377506467212699)(1.17952755905512,0.0351444236062864)(1.18346456692913,0.0327064305056104)(1.18740157480315,0.0304271093155209)(1.19133858267717,0.0282973660912451)(1.19527559055118,0.0263085146092353)(1.1992125984252,0.0244522288376042)(1.20314960629921,0.0227205094159723)(1.20708661417323,0.0211056668656629)(1.21102362204724,0.0196003215386045)(1.21496062992126,0.0181974176877341)(1.21889763779528,0.0168902468990291)(1.22283464566929,0.0156724747788281)(1.22677165354331,0.0145381644244472)(1.23070866141732,0.0134817908526346)(1.23464566929134,0.0124982420955087)(1.23858267716535,0.0115828048413885)(1.24251968503937,0.0107311349517658)(1.24645669291339,0.00993921554311759)(1.2503937007874,0.00920330722396675)(1.25433070866142,0.00851989624149756)(1.25826771653543,0.00788564655458213)(1.26220472440945,0.0072973611888487)(1.26614173228346,0.0067519567634581)(1.27007874015748,0.00624645304812292)(1.2740157480315,0.00577797713386509)(1.27795275590551,0.005343779634227)(1.28188976377953,0.00494125860412905)(1.28582677165354,0.00456798582727322)(1.28976377952756,0.0042217299251532)(1.29370078740157,0.00390047139597257)(1.29763779527559,0.00360240608390033)(1.30157480314961,0.0033259354816379)(1.30551181102362,0.00306964438162209)(1.30944881889764,0.00283226838609386)(1.31338582677165,0.0026126553600987)(1.31732283464567,0.00240972583026376)(1.32125984251969,0.0022224374661235)(1.3251968503937,0.00204975812233741)(1.32913385826772,0.00189065058318553)(1.33307086614173,0.00174407035112957)(1.33700787401575,0.00160897584219289)(1.34094488188976,0.00148434849863842)(1.34488188976378,0.00136921888591388)(1.3488188976378,0.00126269402113525)(1.35275590551181,0.0011639811007731)(1.35669291338583,0.00107240345677034)(1.36062992125984,0.000987405860762656)(1.36456692913386,0.000908548008236141)(1.36850393700787,0.000835486879715657)(1.37244094488189,0.000767950406162208)(1.37637795275591,0.000705706197200631)(1.38031496062992,0.000648529824900794)(1.38425196850394,0.000596177188271587)(1.38818897637795,0.000548364818984462)(1.39212598425197,0.000504760738529007)(1.39606299212598,0.00046498684081224)(1.4,0.000428632008353237) 
};
\addplot [
color=black,
solid,
line width=1.2pt,
forget plot
]
coordinates{
 (0.9,0.999999811623271)(0.903937007874016,0.998915864899873)(0.907874015748032,0.995675631898413)(0.911811023622047,0.990313478805727)(0.915748031496063,0.982885224968687)(0.919685039370079,0.973466150542998)(0.923622047244095,0.962148542893009)(0.92755905511811,0.949039014420412)(0.931496062992126,0.934255785547474)(0.935433070866142,0.917926062446655)(0.939370078740158,0.900183575159925)(0.943307086614173,0.881166297276371)(0.947244094488189,0.861014350178495)(0.951181102362205,0.839868097254758)(0.955118110236221,0.817866443345128)(0.959055118110236,0.795145359337483)(0.962992125984252,0.771836645030844)(0.966929133858268,0.748066927233671)(0.970866141732284,0.723956872376664)(0.974803149606299,0.699620582005051)(0.978740157480315,0.675165139486919)(0.982677165354331,0.650690285200517)(0.986614173228347,0.626288209038986)(0.990551181102362,0.602043456491238)(0.994488188976378,0.578032944270857)(0.998425196850394,0.554326074762181)(1.00236220472441,0.530984930334968)(1.00629921259843,0.508064524240115)(1.01023622047244,0.485613087115341)(1.01417322834646,0.463672375888362)(1.01811023622047,0.442278000849132)(1.02204724409449,0.421459772259858)(1.0259842519685,0.401242067714531)(1.02992125984252,0.381644216607583)(1.03385826771654,0.362680892164974)(1.03779527559055,0.344362498499467)(1.04173228346457,0.326695542077537)(1.04566929133858,0.309682982838689)(1.0496062992126,0.293324566755322)(1.05354330708661,0.277617145374925)(1.05748031496063,0.26255498712732)(1.06141732283465,0.248130080852359)(1.06535433070866,0.234332427032036)(1.06929133858268,0.22115030971181)(1.07322834645669,0.208570543570434)(1.07716535433071,0.196578695146845)(1.08110236220472,0.18515928219409)(1.08503937007874,0.174295957704683)(1.08897637795276,0.163971684032627)(1.09291338582677,0.154168898604807)(1.09685039370079,0.144869668430854)(1.1007874015748,0.136055828536723)(1.10472440944882,0.12770910071785)(1.10866141732283,0.119811192779565)(1.11259842519685,0.112343882420517)(1.11653543307087,0.105289091789495)(1.12047244094488,0.098628957490942)(1.1244094488189,0.092345897271233)(1.12834645669291,0.0864226709281939)(1.13228346456693,0.08084243129849)(1.13622047244095,0.0755887623939176)(1.14015748031496,0.0706457050516992)(1.14409448818898,0.0659977738217223)(1.14803149606299,0.0616299702489764)(1.15196850393701,0.0575277964233127)(1.15590551181102,0.0536772694785767)(1.15984251968504,0.0500649345349414)(1.16377952755906,0.046677872238753)(1.16771653543307,0.0435036982731447)(1.17165354330709,0.0405305551816096)(1.1755905511811,0.0377470997563542)(1.17952755905512,0.0351424903713018)(1.18346456692913,0.0327063773566741)(1.18740157480315,0.03042889661998)(1.19133858267717,0.0283006639412493)(1.19527559055118,0.0263127663202157)(1.1992125984252,0.0244567479874863)(1.20314960629921,0.0227245914144901)(1.20708661417323,0.0211086962200047)(1.21102362204724,0.0196018597618862)(1.21496062992126,0.0181972619285749)(1.21889763779528,0.0168884539969488)(1.22283464566929,0.0156693489808856)(1.22677165354331,0.0145342100807215)(1.23070866141732,0.0134776350914389)(1.23464566929134,0.0124945371498176)(1.23858267716535,0.0115801244802653)(1.24251968503937,0.0107298824948786)(1.24645669291339,0.00993956033556621)(1.2503937007874,0.00920516149803291)(1.25433070866142,0.00852293601019962)(1.25826771653543,0.00788937101694668)(1.26220472440945,0.00730117787925435)(1.26614173228346,0.00675527624861494)(1.27007874015748,0.00624877761753522)(1.2740157480315,0.00577897137699669)(1.27795275590551,0.00534331514710758)(1.28188976377953,0.00493942886533881)(1.28582677165354,0.00456509017941699)(1.28976377952756,0.00421822823259257)(1.29370078740157,0.00389691419004296)(1.29763779527559,0.00359934906135862)(1.30157480314961,0.00332385120777382)(1.30551181102362,0.00306884630929144)(1.30944881889764,0.0028328613031456)(1.31338582677165,0.00261452166412492)(1.31732283464567,0.00241254965592554)(1.32125984251969,0.00222576086070282)(1.3251968503937,0.00205305755757345)(1.32913385826772,0.00189341959878313)(1.33307086614173,0.00174589508591724)(1.33700787401575,0.00160959340930964)(1.34094488188976,0.00148368194990911)(1.34488188976378,0.00136738572379571)(1.3488188976378,0.00125998767833238)(1.35275590551181,0.00116082714612855)(1.35669291338583,0.00106929522789762)(1.36062992125984,0.000984827839965917)(1.36456692913386,0.000906898656944491)(1.36850393700787,0.000835014329632347)(1.37244094488189,0.000768713093712088)(1.37637795275591,0.000707565972940223)(1.38031496062992,0.000651178359403457)(1.38425196850394,0.000599189655725682)(1.38818897637795,0.000551269929825775)(1.39212598425197,0.000507114396384612)(1.39606299212598,0.000466437892271338)(1.4,0.000428971563404703) 
};
\addplot [
color=white!80!black,
dashed,
forget plot
]
coordinates{
 (0.9,0.05)(0.9,1) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.95, 1) {$\nu{} = \frac{7}{2}$};
\addplot [
color=white!80!black,
solid,
line width=3.0pt,
forget plot
]
coordinates{
 (0.6,1)(0.603937007874016,0.99871071903107)(0.607874015748032,0.994869803592013)(0.611811023622047,0.988551356456931)(0.615748031496063,0.979865879271064)(0.619685039370079,0.968951018800496)(0.623622047244095,0.955963832827396)(0.62755905511811,0.941074366871126)(0.631496062992126,0.924460358870096)(0.635433070866142,0.906302911891553)(0.639370078740158,0.88678299518263)(0.643307086614173,0.866078651735969)(0.647244094488189,0.84436280628461)(0.651181102362205,0.821801581502422)(0.655118110236221,0.798553042380787)(0.659055118110236,0.774766299469285)(0.662992125984252,0.75058091107665)(0.666929133858268,0.72612653277857)(0.670866141732284,0.701522769804963)(0.674803149606299,0.676879194200071)(0.678740157480315,0.652295494170044)(0.682677165354331,0.627861727848513)(0.686614173228347,0.603658657904682)(0.690551181102362,0.579758147064624)(0.694488188976378,0.55622359778067)(0.698425196850394,0.533110422024196)(0.70236220472441,0.510466529545498)(0.706299212598425,0.488332824986353)(0.710236220472441,0.466743705986979)(0.714173228346457,0.445727555934911)(0.718110236220473,0.425307226290657)(0.722047244094488,0.405500504521549)(0.725984251968504,0.3863205646057)(0.72992125984252,0.367776397854003)(0.733858267716536,0.349873222458761)(0.737795275590551,0.33261287072956)(0.741732283464567,0.315994153435178)(0.745669291338583,0.300013201047526)(0.749606299212598,0.284663781991181)(0.753543307086614,0.269937598249963)(0.75748031496063,0.255824558878801)(0.761417322834646,0.242313032122506)(0.765354330708662,0.229390076959459)(0.769291338582677,0.217041654973556)(0.773228346456693,0.205252823516801)(0.777165354330709,0.194007911162179)(0.781102362204725,0.183290676465541)(0.78503937007874,0.173084451059341)(0.788976377952756,0.163372268093125)(0.792913385826772,0.154136977017846)(0.796850393700787,0.145361345685571)(0.800787401574803,0.137028150704602)(0.804724409448819,0.129120256953913)(0.808661417322835,0.12162068712142)(0.812598425196851,0.114512682088907)(0.816535433070866,0.107779752943382)(0.820472440944882,0.101405725350877)(0.824409448818898,0.095374776984894)(0.828346456692914,0.0896714686583141)(0.832283464566929,0.0842807697649264)(0.836220472440945,0.079188078595281)(0.840157480314961,0.0743792380513766)(0.844094488188976,0.0698405472460797)(0.848031496062992,0.0655587694361948)(0.851968503937008,0.0615211367028844)(0.855905511811024,0.0577153517597161)(0.859842519685039,0.0541295872370274)(0.863779527559055,0.0507524827615366)(0.867716535433071,0.0475731401221831)(0.871653543307087,0.0445811167870199)(0.875590551181102,0.0417664180115451)(0.879527559055118,0.0391194877561145)(0.883464566929134,0.0366311986089401)(0.88740157480315,0.0342928408915975)(0.891338582677165,0.0320961111058573)(0.895275590551181,0.0300330998639519)(0.899212598425197,0.0280962794290141)(0.903149606299213,0.0262784909783039)(0.907086614173228,0.0245729316888964)(0.911023622047244,0.022973141733666)(0.91496062992126,0.0214729912646061)(0.918897637795276,0.0200666674506792)(0.922834645669291,0.0187486616284639)(0.926771653543307,0.0175137566157588)(0.930708661417323,0.0163570142309772)(0.934645669291339,0.0152737630545553)(0.938582677165354,0.014259586462649)(0.94251968503937,0.0133103109580501)(0.946456692913386,0.012421994818476)(0.950393700787402,0.0115909170781193)(0.954330708661417,0.0108135668545498)(0.958267716535433,0.010086633029698)(0.962204724409449,0.00940699429067792)(0.966141732283465,0.00877170953359624)(0.97007874015748,0.00817800863120741)(0.974015748031496,0.00762328356328457)(0.977952755905512,0.00710507990685239)(0.981889763779528,0.0066210886819478)(0.985826771653543,0.00616913854731083)(0.989763779527559,0.00574718833934174)(0.993700787401575,0.00535331994677008)(0.997637795275591,0.00498573151274808)(1.00157480314961,0.00464273095548935)(1.00551181102362,0.00432272979810684)(1.00944881889764,0.00402423729794842)(1.01338582677165,0.00374585486547158)(1.01732283464567,0.00348627076252818)(1.02125984251969,0.00324425506983547)(1.0251968503937,0.00301865491338197)(1.02913385826772,0.00280838993954615)(1.03307086614173,0.00261244802878527)(1.03700787401575,0.00242988123787422)(1.04094488188976,0.00225980196083243)(1.04488188976378,0.00210137929886615)(1.0488188976378,0.00195383562986827)(1.05275590551181,0.00181644336825316)(1.05669291338583,0.00168852190615661)(1.06062992125984,0.00156943472729662)(1.06456692913386,0.00145858668506656)(1.06850393700787,0.00135542143671484)(1.07244094488189,0.00125941902575329)(1.07637795275591,0.00117009360502624)(1.08031496062992,0.00108699129316337)(1.08425196850394,0.00100968815742893)(1.08818897637795,0.000937788316267618)(1.09212598425197,0.000870922155131051)(1.09606299212598,0.00080874464944779)(1.1,0.000750933788873755) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.6,0.882699575726895)(0.603937007874016,0.882191841973459)(0.607874015748032,0.880669992335062)(0.611811023622047,0.878138077000511)(0.615748031496063,0.874602830712986)(0.619685039370079,0.870073649476584)(0.623622047244095,0.864562558072748)(0.62755905511811,0.858084168513254)(0.631496062992126,0.850655629591675)(0.635433070866142,0.842296567729858)(0.639370078740158,0.833029019349752)(0.643307086614173,0.822877355033729)(0.647244094488189,0.811868195768317)(0.651181102362205,0.800030321596754)(0.655118110236221,0.787394573034939)(0.659055118110236,0.773993745633062)(0.662992125984252,0.759862478091303)(0.666929133858268,0.745037134362388)(0.670866141732284,0.72955568019645)(0.674803149606299,0.713457554604356)(0.678740157480315,0.696783536734469)(0.682677165354331,0.679575608674506)(0.686614173228347,0.661876814704828)(0.690551181102362,0.643731117541916)(0.694488188976378,0.625183252121041)(0.698425196850394,0.606278577475143)(0.70236220472441,0.587062927272615)(0.706299212598425,0.567582459580092)(0.710236220472441,0.547883506417471)(0.714173228346457,0.52801242367111)(0.718110236220473,0.508015441927686)(0.722047244094488,0.487938518785354)(0.725984251968504,0.46782719319081)(0.72992125984252,0.447726442340579)(0.733858267716536,0.427680541672442)(0.737795275590551,0.407732928458334)(0.741732283464567,0.387926069493525)(0.745669291338583,0.368301333358296)(0.749606299212598,0.34889886770794)(0.753543307086614,0.329757482024683)(0.75748031496063,0.310914536241221)(0.761417322834646,0.292405835620097)(0.765354330708662,0.274265532246138)(0.769291338582677,0.2565260334609)(0.773228346456693,0.239217917538506)(0.777165354330709,0.222369856871593)(0.781102362204725,0.206008548904491)(0.78503937007874,0.190158655018297)(0.788976377952756,0.174842747539362)(0.792913385826772,0.160081265009011)(0.796850393700787,0.145892475818236)(0.800787401574803,0.132292450276726)(0.804724409448819,0.11929504115114)(0.808661417322835,0.106911872673098)(0.812598425196851,0.0951523379830907)(0.816535433070866,0.0840236049426021)(0.820472440944882,0.0735306302132676)(0.824409448818898,0.0636761814690197)(0.828346456692914,0.0544608675750929)(0.832283464566929,0.045883176536495)(0.836220472440945,0.0379395209883565)(0.840157480314961,0.0306242909714544)(0.844094488188976,0.0239299137083756)(0.848031496062992,0.0178469200693056)(0.851968503937008,0.0123640173914161)(0.855905511811024,0.00746816829239362)(0.859842519685039,0.00314467509686879)(0.863779527559055,-0.000622730525509789) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.930708661417323,-0.000857346906372692)(0.934645669291339,0.00144076887992957)(0.938582677165354,0.00382952776684147)(0.94251968503937,0.00628404069131713)(0.946456692913386,0.00878011569644704)(0.950393700787402,0.0112943453418997)(0.954330708661417,0.0138041891632209)(0.958267716535433,0.0162880508906675)(0.962204724409449,0.0187253501640305)(0.966141732283465,0.0210965885066437)(0.97007874015748,0.0233834093493002)(0.974015748031496,0.0255686519230773)(0.977952755905512,0.0276363988688715)(0.981889763779528,0.0295720174406979)(0.985826771653543,0.0313621942093811)(0.989763779527559,0.0329949632029666)(0.993700787401575,0.0344597274499677)(0.997637795275591,0.035747273921206)(1.00157480314961,0.0368497818954511)(1.00551181102362,0.0377608248031327)(1.00944881889764,0.0384753656309849)(1.01338582677165,0.0389897459984552)(1.01732283464567,0.0393016690439493)(1.02125984251969,0.0394101762853654)(1.0251968503937,0.0393156186447916)(1.02913385826772,0.0390196218515919)(1.03307086614173,0.0385250464612579)(1.03700787401575,0.037835942749319)(1.04094488188976,0.0369575007601182)(1.04488188976378,0.0358959958093536)(1.0488188976378,0.0346587297568321)(1.05275590551181,0.0332539683818632)(1.05669291338583,0.0316908752080047)(1.06062992125984,0.0299794421364904)(1.06456692913386,0.0281304172585009)(1.06850393700787,0.0261552302254863)(1.07244094488189,0.0240659155639805)(1.07637795275591,0.021875034326729)(1.08031496062992,0.0195955944754773)(1.08425196850394,0.0172409703924364)(1.08818897637795,0.0148248219172685)(1.09212598425197,0.0123610133043982)(1.09606299212598,0.00986353249162697)(1.1,0.007346411065397) 
};
\addplot [
color=black,
solid,
line width=0.8pt,
forget plot
]
coordinates{
 (0.6,0.996001341313451)(0.603937007874016,0.994850131808621)(0.607874015748032,0.991407451059137)(0.611811023622047,0.985705949994096)(0.615748031496063,0.97779941013703)(0.619685039370079,0.96776180429309)(0.623622047244095,0.955686012518413)(0.62755905511811,0.941682223361133)(0.631496062992126,0.925876057511825)(0.635433070866142,0.908406457142879)(0.639370078740158,0.88942338919005)(0.643307086614173,0.869085414508803)(0.647244094488189,0.847557177134084)(0.651181102362205,0.825006868736902)(0.655118110236221,0.801603722797721)(0.659055118110236,0.777515591040119)(0.662992125984252,0.752906651363335)(0.666929133858268,0.727935291991523)(0.670866141732284,0.702752210966872)(0.674803149606299,0.677498763628025)(0.678740157480315,0.652305583533053)(0.682677165354331,0.627291494622628)(0.686614173228347,0.6025627245)(0.690551181102362,0.578212420758909)(0.694488188976378,0.554320464544164)(0.698425196850394,0.530953568197458)(0.70236220472441,0.508165637121463)(0.706299212598425,0.485998370064143)(0.710236220472441,0.464482067031129)(0.714173228346457,0.443636610093541)(0.718110236220473,0.423472579554571)(0.722047244094488,0.403992466316206)(0.725984251968504,0.385191940857045)(0.72992125984252,0.367061139965653)(0.733858267716536,0.349585934209168)(0.737795275590551,0.332749141959577)(0.741732283464567,0.316531659527515)(0.745669291338583,0.300913481419014)(0.749606299212598,0.285874589769188)(0.753543307086614,0.271395697440248)(0.75748031496063,0.257458834914387)(0.761417322834646,0.244047776779205)(0.765354330708662,0.231148309113621)(0.769291338582677,0.218748344265898)(0.773228346456693,0.206837894218713)(0.777165354330709,0.195408917825987)(0.781102362204725,0.184455060573896)(0.78503937007874,0.173971308082633)(0.788976377952756,0.163953576274149)(0.792913385826772,0.154398261962217)(0.796850393700787,0.145301777582938)(0.800787401574803,0.136660092913133)(0.804724409448819,0.128468304984953)(0.808661417322835,0.120720255085023)(0.812598425196851,0.113408208833814)(0.816535433070866,0.106522611999408)(0.820472440944882,0.100051931045109)(0.824409448818898,0.0939825835837021)(0.828346456692914,0.0882989600559864)(0.832283464566929,0.0829835342063862)(0.836220472440945,0.0780170564251365)(0.840157480314961,0.0733788208826687)(0.844094488188976,0.069046994699097)(0.848031496062992,0.0649989952520614)(0.851968503937008,0.0612119001896845)(0.855905511811024,0.057662873818575)(0.859842519685039,0.0543295932920895)(0.863779527559055,0.0511906584199549)(0.867716535433071,0.0482259699224527)(0.871653543307087,0.045417062505293)(0.875590551181102,0.0427473811611159)(0.879527559055118,0.0402024915209615)(0.883464566929134,0.0377702177830487)(0.88740157480315,0.0354407046278959)(0.891338582677165,0.0332064024757415)(0.895275590551181,0.0310619783423114)(0.899212598425197,0.0290041572948704)(0.903149606299213,0.0270315020030217)(0.907086614173228,0.0251441400307115)(0.911023622047244,0.0233434502547147)(0.91496062992126,0.0216317210650748)(0.918897637795276,0.0200117937676481)(0.922834645669291,0.0184867048509363)(0.926771653543307,0.017059340501316)(0.930708661417323,0.0157321159746189)(0.934645669291339,0.0145066911977091)(0.938582677165354,0.0133837323375249)(0.94251968503937,0.0123627271070459)(0.946456692913386,0.011441859358745)(0.950393700787402,0.0106179461349968)(0.954330708661417,0.00988643789458168)(0.958267716535433,0.00924148020847388)(0.962204724409449,0.00867603290747804)(0.966141732283465,0.00818204055375617)(0.97007874015748,0.00775064627350292)(0.974015748031496,0.00737243949290714)(0.977952755905512,0.00703772701393254)(0.981889763779528,0.00673681618474995)(0.985826771653543,0.0064602986796554)(0.989763779527559,0.00619932360580165)(0.993700787401575,0.00594584928333692)(0.997637795275591,0.00569286406986704)(1.00157480314961,0.00543456797369922)(1.00551181102362,0.00516650846470495)(1.00944881889764,0.00488566577862416)(1.01338582677165,0.00459048504467979)(1.01732283464567,0.00428085466767699)(1.02125984251969,0.00395803248327425)(1.0251968503937,0.00362452319967597)(1.02913385826772,0.00328391246617863)(1.03307086614173,0.00294066450195542)(1.03700787401575,0.0025998915202391)(1.04094488188976,0.00226710414861564)(1.04488188976378,0.00194795264389127)(1.0488188976378,0.00164796891276162)(1.05275590551181,0.00137231917503105)(1.05669291338583,0.00112557655675065)(1.06062992125984,0.000911522002963836)(1.06456692913386,0.000732980692997486)(1.06850393700787,0.000591699675984613)(1.07244094488189,0.000488270780185802)(1.07637795275591,0.000422101053042614)(1.08031496062992,0.000391431130235007)(1.08425196850394,0.000393400083261363)(1.08818897637795,0.000424153526753687)(1.09212598425197,0.000478990145421489)(1.09606299212598,0.000552540386346005)(1.1,0.000638969906677307) 
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.6,0.999833525730599)(0.603937007874016,0.998565570199858)(0.607874015748032,0.994780781514448)(0.611811023622047,0.988535542285542)(0.615748031496063,0.979921052724044)(0.619685039370079,0.969059399581862)(0.623622047244095,0.956098479865138)(0.62755905511811,0.941206155255473)(0.631496062992126,0.924564053881242)(0.635433070866142,0.906361437314652)(0.639370078740158,0.886789513783775)(0.643307086614173,0.866036509002666)(0.647244094488189,0.844283712497101)(0.651181102362205,0.821702610832993)(0.655118110236221,0.798453111627961)(0.659055118110236,0.774682765020824)(0.662992125984252,0.750526811958063)(0.666929133858268,0.726108837959052)(0.670866141732284,0.701541790183944)(0.674803149606299,0.676929124206198)(0.678740157480315,0.652365881021038)(0.682677165354331,0.627939547887565)(0.686614173228347,0.603730620222051)(0.690551181102362,0.579812846930006)(0.694488188976378,0.556253199829894)(0.698425196850394,0.533111652308798)(0.70236220472441,0.510440878541488)(0.706299212598425,0.488285990760414)(0.710236220472441,0.466684419262811)(0.714173228346457,0.445666011640834)(0.718110236220473,0.425253389515321)(0.722047244094488,0.405462559218306)(0.725984251968504,0.386303733823429)(0.72992125984252,0.367782293241714)(0.733858267716536,0.34989979079054)(0.737795275590551,0.332654910680538)(0.741732283464567,0.316044291032694)(0.745669291338583,0.300063149086912)(0.749606299212598,0.28470567534579)(0.753543307086614,0.26996519670544)(0.75748031496063,0.255834140132073)(0.761417322834646,0.242303853640344)(0.765354330708662,0.229364356852817)(0.769291338582677,0.217004097482188)(0.773228346456693,0.205209782653831)(0.777165354330709,0.193966336735229)(0.781102362204725,0.183257013286336)(0.78503937007874,0.173063661779791)(0.788976377952756,0.163367124007149)(0.792913385826772,0.154147714369079)(0.796850393700787,0.145385725421754)(0.800787401574803,0.137061896705654)(0.804724409448819,0.12915779113044)(0.808661417322835,0.121656037711977)(0.812598425196851,0.114540419754521)(0.816535433070866,0.107795810375287)(0.820472440944882,0.101407979059747)(0.824409448818898,0.0953633104724963)(0.828346456692914,0.0896484875407563)(0.832283464566929,0.0842501934820628)(0.836220472440945,0.0791548818378788)(0.840157480314961,0.0743486508174899)(0.844094488188976,0.0698172405040048)(0.848031496062992,0.065546151559358)(0.851968503937008,0.0615208650556713)(0.855905511811024,0.0577271277920555)(0.859842519685039,0.0541512581150686)(0.863779527559055,0.0507804250755877)(0.867716535433071,0.0476028588387252)(0.871653543307087,0.0446079616317646)(0.875590551181102,0.0417863042637703)(0.879527559055118,0.0391295108683717)(0.883464566929134,0.0366300512848372)(0.88740157480315,0.0342809738820701)(0.891338582677165,0.0320756197035951)(0.895275590551181,0.0300073604821908)(0.899212598425197,0.0280693982508647)(0.903149606299213,0.0262546538575049)(0.907086614173228,0.0245557573940671)(0.911023622047244,0.0229651376423463)(0.91496062992126,0.0214751925712138)(0.918897637795276,0.0200785109619978)(0.922834645669291,0.0187681081318707)(0.926771653543307,0.0175376374355104)(0.930708661417323,0.0163815438141899)(0.934645669291339,0.0152951352964307)(0.938582677165354,0.0142745614557668)(0.94251968503937,0.0133167023278113)(0.946456692913386,0.0124189849426195)(0.950393700787402,0.0115791553774463)(0.954330708661417,0.0107950405027269)(0.958267716535433,0.0100643345180694)(0.962204724409449,0.0093844409234885)(0.966141732283465,0.00875239153066518)(0.97007874015748,0.00816485195898984)(0.974015748031496,0.00761820969675829)(0.977952755905512,0.00710872830041504)(0.981889763779528,0.00663274154549318)(0.985826771653543,0.0061868557687848)(0.989763779527559,0.00576812802468181)(0.993700787401575,0.00537419202241921)(0.997637795275591,0.00500331236172212)(1.00157480314961,0.00465435896110453)(1.00551181102362,0.00432670598822406)(1.00944881889764,0.00402007114076091)(1.01338582677165,0.00373432004143333)(1.01732283464567,0.00346926548435806)(1.02125984251969,0.00322449160804037)(1.0251968503937,0.00299922879797305)(1.02913385826772,0.00279229696760363)(1.03307086614173,0.00260212413972529)(1.03700787401575,0.00242683563245322)(1.04094488188976,0.00226439843570759)(1.04488188976378,0.00211279717102679)(1.0488188976378,0.00197021357420554)(1.05275590551181,0.00183518135142149)(1.05669291338583,0.00170669248337608)(1.06062992125984,0.00158423887847172)(1.06456692913386,0.00146778345455959)(1.06850393700787,0.00135766566733691)(1.07244094488189,0.00125445651655907)(1.07637795275591,0.00115878562870143)(1.08031496062992,0.00107116701170484)(1.08425196850394,0.000991849940882543)(1.08818897637795,0.000920717241936204)(1.09212598425197,0.000857245684024366)(1.09606299212598,0.000800533484693282)(1.1,0.000749389575397773) 
};
\addplot [
color=black,
solid,
line width=1.2pt,
forget plot
]
coordinates{
 (0.6,0.99999437551001)(0.603937007874016,0.998707685087128)(0.607874015748032,0.994871632810364)(0.611811023622047,0.988555918008624)(0.615748031496063,0.979869444238245)(0.619685039370079,0.968951297388517)(0.623622047244095,0.955961165986558)(0.62755905511811,0.941070939427285)(0.631496062992126,0.924458463436673)(0.635433070866142,0.906303519127529)(0.639370078740158,0.886785391782008)(0.643307086614173,0.866081138681739)(0.647244094488189,0.844363859912647)(0.651181102362205,0.821800732605138)(0.655118110236221,0.798551013815793)(0.659055118110236,0.774764431747958)(0.662992125984252,0.750580302183178)(0.666929133858268,0.726127421803885)(0.670866141732284,0.7015244885122)(0.674803149606299,0.67688064974895)(0.678740157480315,0.652295848590384)(0.682677165354331,0.6278608636267)(0.686614173228347,0.603657182681877)(0.690551181102362,0.579756977511863)(0.694488188976378,0.556223399722888)(0.698425196850394,0.53311124184814)(0.70236220472441,0.510467814009473)(0.706299212598425,0.488333787603159)(0.710236220472441,0.466743802155482)(0.714173228346457,0.445726784153261)(0.718110236220473,0.425306093292917)(0.722047244094488,0.405499697220682)(0.725984251968504,0.386320538083189)(0.72992125984252,0.367777123597717)(0.733858267716536,0.349874233113327)(0.737795275590551,0.332613557795819)(0.741732283464567,0.315994130449988)(0.745669291338583,0.300012517527261)(0.749606299212598,0.284662871848231)(0.753543307086614,0.269937006710384)(0.75748031496063,0.25582461821547)(0.761417322834646,0.242313677572659)(0.765354330708662,0.22939090322361)(0.769291338582677,0.217042168936121)(0.773228346456693,0.20525273675499)(0.777165354330709,0.194007299842074)(0.781102362204725,0.183289921191379)(0.78503937007874,0.173084001280421)(0.788976377952756,0.163372376025998)(0.792913385826772,0.154137557752161)(0.796850393700787,0.145362040120741)(0.800787401574803,0.137028546527015)(0.804724409448819,0.129120132353956)(0.808661417322835,0.121620133857367)(0.812598425196851,0.114512040377195)(0.816535433070866,0.107779403109976)(0.820472440944882,0.101405863296296)(0.824409448818898,0.095375305490653)(0.828346456692914,0.0896720642238575)(0.832283464566929,0.0842810799258599)(0.836220472440945,0.0791879298052541)(0.840157480314961,0.0743787319507789)(0.844094488188976,0.0698399924299243)(0.848031496062992,0.0655584938626373)(0.851968503937008,0.0615212944200544)(0.855905511811024,0.057715837497339)(0.859842519685039,0.0541301057814323)(0.863779527559055,0.0507527278971688)(0.867716535433071,0.0475729749717897)(0.871653543307087,0.0445806496362787)(0.875590551181102,0.0417659319862849)(0.879527559055118,0.0391192696314666)(0.883464566929134,0.0366313700117805)(0.88740157480315,0.0342932910047842)(0.891338582677165,0.0320965677855226)(0.895275590551181,0.0300332938382095)(0.899212598425197,0.0280961027189104)(0.903149606299213,0.026278056546188)(0.907086614173228,0.0245725016486735)(0.911023622047244,0.0229729694987779)(0.91496062992126,0.0214731725164402)(0.918897637795276,0.0200670873936791)(0.922834645669291,0.018749067353931)(0.926771653543307,0.0175139091607857)(0.930708661417323,0.0163568290637177)(0.934645669291339,0.0152733565490137)(0.938582677165354,0.0142592030410461)(0.94251968503937,0.0133101763467335)(0.946456692913386,0.0124221833835541)(0.950393700787402,0.0115913110772014)(0.954330708661417,0.0108139297221604)(0.958267716535433,0.0100867512223404)(0.962204724409449,0.00940680275882807)(0.966141732283465,0.0087713272132696)(0.97007874015748,0.00817766478565047)(0.974015748031496,0.00762318047325656)(0.977952755905512,0.00710527404300829)(0.981889763779528,0.00662146006122693)(0.985826771653543,0.00616946471815471)(0.989763779527559,0.00574727747585322)(0.993700787401575,0.00535312351245346)(0.997637795275591,0.00498537041383313)(1.00157480314961,0.00464242126763335)(1.00551181102362,0.00432265360521916)(1.00944881889764,0.00402443576883789)(1.01338582677165,0.00374620627614504)(1.01732283464567,0.00348656502455991)(1.02125984251969,0.00324431920936295)(1.0251968503937,0.00301845462908701)(1.02913385826772,0.00280804768290408)(1.03307086614173,0.00261216824887711)(1.03700787401575,0.00242982836104556)(1.04094488188976,0.0022600038645652)(1.04488188976378,0.00210171288197479)(1.0488188976378,0.00195410177017993)(1.05275590551181,0.0018164856842523)(1.05669291338583,0.00168831854904121)(1.06062992125984,0.00156910938056951)(1.06456692913386,0.00145833342541982)(1.06850393700787,0.00135538905159806)(1.07244094488189,0.00125962368855048)(1.07637795275591,0.0011704111085912)(1.08031496062992,0.0010872323520377)(1.08425196850394,0.00100971117268429)(1.08818897637795,0.000937582472986747)(1.09212598425197,0.000870612132722129)(1.09606299212598,0.000808515172363099)(1.1,0.000750919633402158) 
};
\addplot [
color=white!80!black,
dashed,
forget plot
]
coordinates{
 (0.6,0.05)(0.6,1) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.65, 1) {$\nu{} = \frac{5}{2}$};
\addplot [
color=white!80!black,
solid,
line width=3.0pt,
forget plot
]
coordinates{
 (0.3,1)(0.303937007874016,0.997778037210614)(0.307874015748032,0.991503835129454)(0.311811023622047,0.981721279033603)(0.315748031496063,0.968920158298922)(0.319685039370079,0.953540934903867)(0.323622047244095,0.93597911832958)(0.32755905511811,0.916589278027359)(0.331496062992126,0.895688722225427)(0.335433070866142,0.873560869628577)(0.339370078740158,0.850458338513368)(0.343307086614173,0.826605775825659)(0.347244094488189,0.802202447134839)(0.351181102362205,0.777424606679493)(0.355118110236221,0.752427665242547)(0.359055118110236,0.727348172210948)(0.362992125984252,0.702305626897229)(0.366929133858268,0.677404133019981)(0.370866141732283,0.652733909149997)(0.374803149606299,0.628372666921965)(0.378740157480315,0.60438686788183)(0.382677165354331,0.580832868981394)(0.386614173228347,0.557757965939244)(0.390551181102362,0.535201342955505)(0.394488188976378,0.513194936592765)(0.398425196850394,0.491764221012468)(0.402362204724409,0.470928921181231)(0.406299212598425,0.450703660131247)(0.410236220472441,0.431098545869811)(0.414173228346457,0.4121197030819)(0.418110236220472,0.393769754353869)(0.422047244094488,0.376048255262815)(0.425984251968504,0.358952087322803)(0.42992125984252,0.342475812453363)(0.433858267716535,0.3266119923356)(0.437795275590551,0.311351475744759)(0.441732283464567,0.296683656693431)(0.445669291338583,0.282596705985104)(0.449606299212598,0.269077778561851)(0.453543307086614,0.256113198831205)(0.45748031496063,0.243688625974404)(0.461417322834646,0.231789201069904)(0.465354330708662,0.220399677711246)(0.469291338582677,0.209504537656065)(0.473228346456693,0.199088092912092)(0.477165354330709,0.189134575545738)(0.481102362204724,0.179628216388278)(0.48503937007874,0.170553313713097)(0.488976377952756,0.161894292864175)(0.492913385826772,0.153635757730358)(0.496850393700787,0.145762534881327)(0.500787401574803,0.138259711109051)(0.504724409448819,0.131112665052351)(0.508661417322835,0.124307093521495)(0.512598425196851,0.117829033084147)(0.516535433070866,0.111664877422997)(0.520472440944882,0.105801390928737)(0.524409448818898,0.100225718949259)(0.528346456692913,0.0949253950768586)(0.532283464566929,0.089888345819393)(0.536220472440945,0.0851028929686255)(0.540157480314961,0.0805577539490518)(0.544094488188976,0.07624204040316)(0.548031496062992,0.0721452552441114)(0.551968503937008,0.0682572883840384)(0.555905511811024,0.0645684113253664)(0.559842519685039,0.0610692707836162)(0.563779527559055,0.0577508814928734)(0.567716535433071,0.0546046183293886)(0.571653543307087,0.0516222078744659)(0.575590551181102,0.0487957195247834)(0.579527559055118,0.0461175562464749)(0.583464566929134,0.0435804450585608)(0.58740157480315,0.0411774273215881)(0.591338582677165,0.0389018488985098)(0.595275590551181,0.0367473502468441)(0.599212598425197,0.0347078564939267)(0.603149606299213,0.0327775675405372)(0.607086614173228,0.0309509482322809)(0.611023622047244,0.0292227186327981)(0.61496062992126,0.0275878444280816)(0.618897637795276,0.0260415274868816)(0.622834645669291,0.0245791965983178)(0.626771653543307,0.0231964984043498)(0.630708661417323,0.0218892885416651)(0.634645669291339,0.020653623004776)(0.638582677165354,0.0194857497396506)(0.64251968503937,0.0183821004750168)(0.646456692913386,0.0173392827965291)(0.650393700787402,0.0163540724672778)(0.654330708661417,0.0154234059966013)(0.658267716535433,0.0145443734578347)(0.662204724409449,0.0137142115544672)(0.666141732283465,0.0129302969331658)(0.67007874015748,0.0121901397412489)(0.674015748031496,0.0114913774254387)(0.677952755905512,0.0108317687680769)(0.681889763779528,0.0102091881564426)(0.685826771653543,0.00962162008035601)(0.689763779527559,0.00906715385287107)(0.693700787401575,0.00854397854855596)(0.697637795275591,0.00805037815361439)(0.701574803149606,0.00758472692191369)(0.705511811023622,0.00714548493084752)(0.709448818897638,0.00673119383086657)(0.713385826771654,0.0063404727824553)(0.717322834645669,0.0059720145743119)(0.721259842519685,0.00562458191649672)(0.725196850393701,0.00529700390234924)(0.729133858267717,0.00498817263303097)(0.733070866141732,0.00469703999862759)(0.737007874015748,0.00442261460983742)(0.740944881889764,0.00416395887438021)(0.74488188976378,0.00392018621237902)(0.748818897637795,0.0036904584050973)(0.752755905511811,0.00347398307154985)(0.756692913385827,0.00327001126764925)(0.760629921259843,0.00307783520269799)(0.764566929133858,0.00289678606818793)(0.768503937007874,0.00272623197402323)(0.77244094488189,0.00256557598743874)(0.776377952755906,0.00241425427004241)(0.780314960629921,0.0022717343085665)(0.784251968503937,0.00213751323506863)(0.788188976377953,0.0020111162324773)(0.792125984251969,0.00189209502152969)(0.796062992125984,0.00178002642529942)(0.8,0.0016745110076596) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.3,0.84479695719006)(0.303937007874016,0.844309300109234)(0.307874015748032,0.842847639089104)(0.311811023622047,0.840415900230538)(0.315748031496063,0.83702061183229)(0.319685039370079,0.832670881649521)(0.323622047244095,0.82737836518062)(0.32755905511811,0.821157225106558)(0.331496062992126,0.814024082041643)(0.335433070866142,0.805997956788479)(0.339370078740158,0.797100204323093)(0.343307086614173,0.78735443976836)(0.347244094488189,0.77678645664502)(0.351181102362205,0.765424137719473)(0.355118110236221,0.753297358796145)(0.359055118110236,0.74043788582935)(0.362992125984252,0.726879265755158)(0.366929133858268,0.712656711467722)(0.370866141732283,0.697806981386626)(0.374803149606299,0.682368254082174)(0.378740157480315,0.666379998443865)(0.382677165354331,0.649882839893693)(0.386614173228347,0.632918423160161)(0.390551181102362,0.61552927214108)(0.394488188976378,0.597758647393182)(0.398425196850394,0.579650401794329)(0.402362204724409,0.561248834929634)(0.406299212598425,0.542598546756016)(0.410236220472441,0.52374429110074)(0.414173228346457,0.504730829548138)(0.418110236220472,0.485602786265191)(0.422047244094488,0.466404504310818)(0.425984251968504,0.447179903965719)(0.42992125984252,0.427972343609419)(0.433858267716535,0.408824483658856)(0.437795275590551,0.389778154068459)(0.441732283464567,0.370874225875269)(0.445669291338583,0.35215248725438)(0.449606299212598,0.333651524529752)(0.453543307086614,0.315408608563601)(0.45748031496063,0.297459586923936)(0.461417322834646,0.279838782204732)(0.465354330708662,0.262578896846619)(0.469291338582677,0.245710924778104)(0.473228346456693,0.22926407016822)(0.477165354330709,0.21326567355132)(0.481102362204724,0.197741145553629)(0.48503937007874,0.182713908419212)(0.488976377952756,0.168205345500414)(0.492913385826772,0.154234758844716)(0.496850393700787,0.140819334976379)(0.500787401574803,0.127974118937522)(0.504724409448819,0.115711996619377)(0.508661417322835,0.104043685380632)(0.512598425196851,0.0929777329161675)(0.516535433070866,0.0825205243061281)(0.520472440944882,0.0726762971424617)(0.524409448818898,0.063447164597812)(0.528346456692913,0.0548331462701644)(0.532283464566929,0.046832206606013)(0.536220472440945,0.0394403006752211)(0.540157480314961,0.0326514270422386)(0.544094488188976,0.0264576874510937)(0.548031496062992,0.0208493530156792)(0.551968503937008,0.0158149365824028)(0.555905511811024,0.011341270909391)(0.559842519685039,0.007413592285179)(0.563779527559055,0.0040156291903223)(0.567716535433071,0.00112969558763528)(0.571653543307087,-0.00126321158906141) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.61496062992126,-0.00148116482784962)(0.618897637795276,0.0002263410737867)(0.622834645669291,0.00210912717216979)(0.626771653543307,0.0041412343065713)(0.630708661417323,0.00629703484499475)(0.634645669291339,0.00855133374925793)(0.638582677165354,0.0108794660632366)(0.64251968503937,0.0132573904527684)(0.646456692913386,0.0156617784464223)(0.650393700787402,0.0180700990484203)(0.654330708661417,0.020460698418362)(0.658267716535433,0.0228128743369075)(0.662204724409449,0.0251069452021314)(0.666141732283465,0.0273243133277585)(0.67007874015748,0.0294475223417407)(0.674015748031496,0.0314603085116275)(0.677952755905512,0.0333476458516591)(0.681889763779528,0.0350957848954353)(0.685826771653543,0.0366922850472258)(0.689763779527559,0.0381260404543222)(0.693700787401575,0.0393872993722256)(0.697637795275591,0.0404676770237095)(0.701574803149606,0.0413601619818277)(0.705511811023622,0.0420591161355838)(0.709448818897638,0.0425602683251266)(0.713385826771654,0.042860701760873)(0.717322834645669,0.0429588353677502)(0.721259842519685,0.042854399221679)(0.725196850393701,0.0425484042703943)(0.729133858267717,0.0420431065545897)(0.733070866141732,0.0413419661680843)(0.737007874015748,0.0404496012171665)(0.740944881889764,0.0393717370593491)(0.74488188976378,0.038115151120421)(0.748818897637795,0.0366876136058004)(0.752755905511811,0.0350978244377532)(0.756692913385827,0.0333553467639168)(0.760629921259843,0.0314705373947878)(0.764566929133858,0.0294544745382819)(0.768503937007874,0.0273188832081474)(0.77244094488189,0.0250760586898959)(0.776377952755906,0.0227387884529528)(0.780314960629921,0.0203202729009409)(0.784251968503937,0.0178340453533723)(0.788188976377953,0.0152938916515749)(0.792125984251969,0.0127137697793746)(0.796062992125984,0.0101077298849899)(0.8,0.00748983508474136) 
};
\addplot [
color=black,
solid,
line width=0.8pt,
forget plot
]
coordinates{
 (0.3,0.984853647630464)(0.303937007874016,0.983476873308229)(0.307874015748032,0.979362977981265)(0.311811023622047,0.972560908856267)(0.315748031496063,0.963151134200863)(0.319685039370079,0.951244007690029)(0.323622047244095,0.936977537526239)(0.32755905511811,0.920514617323818)(0.331496062992126,0.902039789180631)(0.335433070866142,0.881755620776495)(0.339370078740158,0.859878787419243)(0.343307086614173,0.836635956459514)(0.347244094488189,0.812259575245822)(0.351181102362205,0.786983664707633)(0.355118110236221,0.761039718736882)(0.359055118110236,0.734652804873511)(0.362992125984252,0.708037954555795)(0.366929133858268,0.68139692161509)(0.370866141732283,0.654915376088434)(0.374803149606299,0.628760587160075)(0.378740157480315,0.60307963453893)(0.382677165354331,0.577998172279476)(0.386614173228347,0.553619753423455)(0.390551181102362,0.530025708346518)(0.394488188976378,0.507275554794062)(0.398425196850394,0.485407903714841)(0.402362204724409,0.46444181254183)(0.406299212598425,0.444378526869102)(0.410236220472441,0.425203542812677)(0.414173228346457,0.406888915935665)(0.418110236220472,0.389395738602573)(0.422047244094488,0.372676706066596)(0.425984251968504,0.356678692471016)(0.42992125984252,0.341345261169817)(0.433858267716535,0.326619039179599)(0.437795275590551,0.31244389293629)(0.441732283464567,0.298766851560513)(0.445669291338583,0.28553973420331)(0.449606299212598,0.272720449382684)(0.453543307086614,0.260273946142702)(0.45748031496063,0.248172808972828)(0.461417322834646,0.236397500322284)(0.465354330708662,0.22493626585541)(0.469291338582677,0.213784727971395)(0.473228346456693,0.202945202246549)(0.477165354330709,0.192425779090186)(0.481102362204724,0.182239218832576)(0.48503937007874,0.172401712544342)(0.488976377952756,0.162931563044525)(0.492913385826772,0.153847840779719)(0.496850393700787,0.145169067603982)(0.500787401574803,0.136911978075556)(0.504724409448819,0.129090402884819)(0.508661417322835,0.121714312660403)(0.512598425196851,0.114789052929829)(0.516535433070866,0.108314792730202)(0.520472440944882,0.102286200586647)(0.524409448818898,0.0966923526224891)(0.528346456692913,0.0915168687547149)(0.532283464566929,0.0867382645660469)(0.536220472440945,0.0823304988125395)(0.540157480314961,0.078263689871158)(0.544094488188976,0.0745049689628646)(0.548031496062992,0.0710194338634411)(0.551968503937008,0.0677711641452479)(0.555905511811024,0.0647242578325175)(0.559842519685039,0.0618438496999453)(0.563779527559055,0.0590970732448705)(0.567716535433071,0.0564539315123667)(0.571653543307087,0.0538880462995628)(0.575590551181102,0.0513772606207254)(0.579527559055118,0.0489040754566317)(0.583464566929134,0.0464559084961836)(0.58740157480315,0.0440251695468837)(0.591338582677165,0.0416091542813503)(0.595275590551181,0.0392097647424772)(0.599212598425197,0.0368330713075717)(0.603149606299213,0.0344887363921331)(0.607086614173228,0.0321893248675925)(0.611023622047244,0.0299495298215257)(0.61496062992126,0.0277853447922661)(0.618897637795276,0.0257132148955622)(0.622834645669291,0.0237491993083198)(0.626771653543307,0.0219081764085968)(0.630708661417323,0.0202031205612748)(0.634645669291339,0.0186444761950675)(0.638582677165354,0.0172396505846675)(0.64251968503937,0.0159926418075566)(0.646456692913386,0.0149038128868276)(0.650393700787402,0.0139698173729933)(0.654330708661417,0.0131836757798234)(0.658267716535433,0.0125349965911223)(0.662204724409449,0.0120103302071457)(0.666141732283465,0.0115936393941872)(0.67007874015748,0.0112668657081532)(0.674015748031496,0.0110105681226008)(0.677952755905512,0.0108046078092541)(0.681889763779528,0.0106288517625515)(0.685826771653543,0.0104638677578929)(0.689763779527559,0.0102915839746642)(0.693700787401575,0.0100958884498932)(0.697637795275591,0.00986314627015721)(0.701574803149606,0.00958261593947425)(0.705511811023622,0.00924675053300735)(0.709448818897638,0.00885137389263444)(0.713385826771654,0.00839572705779569)(0.717322834645669,0.00788238516259352)(0.721259842519685,0.00731704997618361)(0.725196850393701,0.00670822793284803)(0.729133858267717,0.00606680771874879)(0.733070866141732,0.00540555510177001)(0.737007874015748,0.00473854558147166)(0.740944881889764,0.00408055749976138)(0.74488188976378,0.0034464494237758)(0.748818897637795,0.00285054585957731)(0.752755905511811,0.00230605468283967)(0.756692913385827,0.00182453811944092)(0.760629921259843,0.00141545674641081)(0.764566929133858,0.00108580291292562)(0.768503937007874,0.000839836328445631)(0.77244094488189,0.000678930477311952)(0.776377952755906,0.000601534157269957)(0.780314960629921,0.000603247972806191)(0.784251968503937,0.000677011214004396)(0.788188976377953,0.00081339038416951)(0.792125984251969,0.0010009568601267)(0.796062992125984,0.00122673791668284)(0.8,0.00147672273820312) 
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0.3,0.997905344328218)(0.303937007874016,0.996084835353489)(0.307874015748032,0.990674841733628)(0.311811023622047,0.981826404812698)(0.315748031496063,0.969779741820001)(0.319685039370079,0.954848132391495)(0.323622047244095,0.937397554191741)(0.32755905511811,0.917823966855684)(0.331496062992126,0.896530304406723)(0.335433070866142,0.873905175667828)(0.339370078740158,0.850305002346788)(0.343307086614173,0.826040882004978)(0.347244094488189,0.801370903862005)(0.351181102362205,0.776498037288663)(0.355118110236221,0.751573127371605)(0.359055118110236,0.726702035291141)(0.362992125984252,0.701955606421618)(0.366929133858268,0.677380969746952)(0.370866141732283,0.65301267934047)(0.374803149606299,0.628882390012084)(0.378740157480315,0.605026081735478)(0.382677165354331,0.581488262354699)(0.386614173228347,0.558323027672958)(0.390551181102362,0.535592283542827)(0.394488188976378,0.513361783639499)(0.398425196850394,0.49169586971601)(0.402362204724409,0.470651896184152)(0.406299212598425,0.450275275093064)(0.410236220472441,0.430595907000667)(0.414173228346457,0.411626499528856)(0.418110236220472,0.393362960863487)(0.422047244094488,0.375786736789304)(0.425984251968504,0.358868681556658)(0.42992125984252,0.342573851356521)(0.433858267716535,0.32686650812945)(0.437795275590551,0.311714629223738)(0.441732283464567,0.297093327700978)(0.445669291338583,0.282986777599771)(0.449606299212598,0.269388476689742)(0.453543307086614,0.256299929331078)(0.45748031496063,0.243728057289308)(0.461417322834646,0.231681815374305)(0.465354330708662,0.220168579781608)(0.469291338582677,0.20919088048064)(0.473228346456693,0.198743968478469)(0.477165354330709,0.188814559868844)(0.481102362204724,0.179380906096972)(0.48503937007874,0.170414133960428)(0.488976377952756,0.161880610357206)(0.492913385826772,0.153744942707169)(0.496850393700787,0.145973145741702)(0.500787401574803,0.138535498267118)(0.504724409448819,0.131408677733445)(0.508661417322835,0.124576883718111)(0.512598425196851,0.118031823243225)(0.516535433070866,0.111771605719673)(0.520472440944882,0.105798756762757)(0.524409448818898,0.100117684582886)(0.528346456692913,0.0947320028510157)(0.532283464566929,0.0896421212457576)(0.536220472440945,0.0848434603183534)(0.540157480314961,0.0803255410513568)(0.544094488188976,0.0760720591003372)(0.548031496062992,0.0720619012948676)(0.551968503937008,0.0682709207464185)(0.555905511811024,0.0646741776998985)(0.559842519685039,0.0612482914948124)(0.563779527559055,0.0579735425402335)(0.567716535433071,0.0548354114126925)(0.571653543307087,0.0518253362404147)(0.575590551181102,0.0489405939943851)(0.579527559055118,0.0461833465829973)(0.583464566929134,0.0435590180661909)(0.58740157480315,0.0410742662249278)(0.591338582677165,0.0387348662770656)(0.595275590551181,0.0365438295896199)(0.599212598425197,0.034500036302532)(0.603149606299213,0.0325975757204485)(0.607086614173228,0.0308258760200267)(0.611023622047244,0.0291705829049071)(0.61496062992126,0.0276150339880603)(0.618897637795276,0.0261420887507879)(0.622834645669291,0.0247360254704737)(0.626771653543307,0.0233842129751905)(0.630708661417323,0.0220783059866135)(0.634645669291339,0.0208147909591535)(0.638582677165354,0.0195948120437861)(0.64251968503937,0.0184233179874606)(0.646456692913386,0.0173076733754285)(0.650393700787402,0.0162559562473671)(0.654330708661417,0.0152752073344263)(0.658267716535433,0.0143698981399681)(0.662204724409449,0.0135408463589496)(0.666141732283465,0.0127847343984754)(0.67007874015748,0.012094291749995)(0.674015748031496,0.0114590995492348)(0.677952755905512,0.0108668815579267)(0.681889763779528,0.0103050741662069)(0.685826771653543,0.00976242932335736)(0.689763779527559,0.00923040383595259)(0.693700787401575,0.00870412560057703)(0.697637795275591,0.00818279573353614)(0.701574803149606,0.00766947425175406)(0.705511811023622,0.0071702920823624)(0.709448818897638,0.00669321913042058)(0.713385826771654,0.00624658380488875)(0.717322834645669,0.00583757414274673)(0.721259842519685,0.00547094969966985)(0.725196850393701,0.00514815742866663)(0.729133858267717,0.00486697989567125)(0.733070866141732,0.00462176074233025)(0.737007874015748,0.00440416332450781)(0.740944881889764,0.00420433759449876)(0.74488188976378,0.00401230977053164)(0.748818897637795,0.00381937807709091)(0.752755905511811,0.00361930017533357)(0.756692913385827,0.0034090929777466)(0.760629921259843,0.00318932751756388)(0.764566929133858,0.00296388056432281)(0.768503937007874,0.00273918842624861)(0.77244094488189,0.00252312399493239)(0.776377952755906,0.00232367412691231)(0.780314960629921,0.00214762262601604)(0.784251968503937,0.00199944046428595)(0.788188976377953,0.00188055044105072)(0.792125984251969,0.00178907390530555)(0.796062992125984,0.00172009189711308)(0.8,0.00166637381515101) 
};
\addplot [
color=black,
solid,
line width=1.2pt,
forget plot
]
coordinates{
 (0.3,0.999731109849496)(0.303937007874016,0.99767058281953)(0.307874015748032,0.991613519700303)(0.311811023622047,0.981904258221751)(0.315748031496063,0.969029852715515)(0.319685039370079,0.953522231878434)(0.323622047244095,0.93587197959812)(0.32755905511811,0.916478246501555)(0.331496062992126,0.895642536456032)(0.335433070866142,0.873596288515115)(0.339370078740158,0.850541024087779)(0.343307086614173,0.826679411950374)(0.347244094488189,0.802224706065803)(0.351181102362205,0.777389168893056)(0.355118110236221,0.752362581200714)(0.359055118110236,0.727295127505773)(0.362992125984252,0.702294332748206)(0.366929133858268,0.677436743554077)(0.370866141732283,0.65278691618098)(0.374803149606299,0.628413151407279)(0.378740157480315,0.604392369430378)(0.382677165354331,0.580803281424198)(0.386614173228347,0.557713525464794)(0.390551181102362,0.535169171334157)(0.394488188976378,0.513192824578104)(0.398425196850394,0.491791125433652)(0.402362204724409,0.470967039921904)(0.406299212598425,0.450729977844042)(0.410236220472441,0.431098518423709)(0.414173228346457,0.412095080316485)(0.418110236220472,0.393736467221509)(0.422047244094488,0.376026260982857)(0.425984251968504,0.358953545682584)(0.42992125984252,0.342498509166685)(0.433858267716535,0.326641476410751)(0.437795275590551,0.311370155520988)(0.441732283464567,0.296681196794696)(0.445669291338583,0.282575641842452)(0.449606299212598,0.269051362276643)(0.453543307086614,0.256097137054605)(0.45748031496063,0.243691812955931)(0.461417322834646,0.231808870281148)(0.465354330708662,0.220423567958796)(0.469291338582677,0.2095184806494)(0.473228346456693,0.199084362060568)(0.477165354330709,0.189116109112287)(0.481102362204724,0.179606442525941)(0.48503937007874,0.170541120413192)(0.488976377952756,0.161898440798102)(0.492913385826772,0.153653177592715)(0.496850393700787,0.145782509078514)(0.500787401574803,0.138270434771976)(0.504724409448819,0.131108190462049)(0.508661417322835,0.124290592213989)(0.512598425196851,0.117810608932355)(0.516535433070866,0.111655406156005)(0.520472440944882,0.105806125990324)(0.524409448818898,0.100241407537536)(0.528346456692913,0.094942469208769)(0.532283464566929,0.0898967364024953)(0.536220472440945,0.0850979469517579)(0.540157480314961,0.0805427897849935)(0.544094488188976,0.0762261536413395)(0.548031496062992,0.072137807368945)(0.551968503937008,0.0682624075717614)(0.555905511811024,0.0645827253394502)(0.559842519685039,0.0610841041160115)(0.563779527559055,0.0577574990965322)(0.567716535433071,0.0545993552727362)(0.571653543307087,0.0516084809986964)(0.575590551181102,0.0487818280384001)(0.579527559055118,0.0461116761057757)(0.583464566929134,0.0435858288871527)(0.58740157480315,0.0411906208842808)(0.591338582677165,0.0389148924027697)(0.595275590551181,0.0367525703472252)(0.599212598425197,0.0347023703042496)(0.603149606299213,0.0327648609469858)(0.607086614173228,0.0309386729887086)(0.611023622047244,0.0292180932939267)(0.61496062992126,0.0275934180744557)(0.618897637795276,0.0260537872117346)(0.622834645669291,0.024590771779823)(0.626771653543307,0.0232005844437157)(0.630708661417323,0.021883639566581)(0.634645669291339,0.0206417751674247)(0.638582677165354,0.0194748157688029)(0.64251968503937,0.0183785061508126)(0.646456692913386,0.0173449970446406)(0.650393700787402,0.0163655389985313)(0.654330708661417,0.0154337497726939)(0.658267716535433,0.0145475170727626)(0.662204724409449,0.0137084403272052)(0.666141732283465,0.01291918470655)(0.67007874015748,0.0121803415294863)(0.674015748031496,0.0114886488035548)(0.677952755905512,0.010837589923656)(0.681889763779528,0.0102199698571601)(0.685826771653543,0.00963091180353639)(0.689763779527559,0.0090694985803072)(0.693700787401575,0.00853811330042993)(0.697637795275591,0.00803990572395612)(0.701574803149606,0.00757590706453273)(0.705511811023622,0.00714349661951111)(0.709448818897638,0.0067370980452208)(0.713385826771654,0.00635065472018637)(0.717322834645669,0.00598039307107795)(0.721259842519685,0.00562623787793656)(0.725196850393701,0.00529106490306801)(0.729133858267717,0.00497826415326487)(0.733070866141732,0.0046890754657186)(0.737007874015748,0.00442126939267235)(0.740944881889764,0.0041699287834123)(0.74488188976378,0.00392983623373099)(0.748818897637795,0.00369803313978704)(0.752755905511811,0.00347503645172194)(0.756692913385827,0.00326401345071793)(0.760629921259843,0.00306842974382998)(0.764566929133858,0.00288957905047158)(0.768503937007874,0.00272545308787395)(0.77244094488189,0.00257159863440249)(0.776377952755906,0.00242342721547744)(0.780314960629921,0.00227859293847974)(0.784251968503937,0.00213803261547917)(0.788188976377953,0.00200507084524909)(0.792125984251969,0.00188314302425336)(0.796062992125984,0.00177349804556797)(0.8,0.00167423689912914) 
};
\addplot [
color=white!80!black,
dashed,
forget plot
]
coordinates{
 (0.3,0.05)(0.3,1) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.35, 1) {$\nu{} = \frac{3}{2}$};
\addplot [
color=white!80!black,
solid,
line width=3.0pt,
forget plot
]
coordinates{
 (0,1)(0.00393700787401575,0.961394851507315)(0.0078740157480315,0.924280060504773)(0.0118110236220472,0.888598091520158)(0.015748031496063,0.854293630246706)(0.0196850393700787,0.821313497794677)(0.0236220472440945,0.789606568253267)(0.0275590551181102,0.759123689435051)(0.031496062992126,0.729817606680095)(0.0354330708661417,0.701642889601635)(0.0393700787401575,0.674555861659727)(0.0433070866141732,0.648514532453742)(0.047244094488189,0.623478532628701)(0.0511811023622047,0.599409051294569)(0.0551181102362205,0.576268775861483)(0.0590551181102362,0.554021834197653)(0.062992125984252,0.532633739020263)(0.0669291338582677,0.512071334433171)(0.0708661417322835,0.492302744528531)(0.0748031496062992,0.473297323972651)(0.078740157480315,0.455025610499497)(0.0826771653543307,0.437459279238189)(0.0866141732283465,0.420571098803696)(0.0905511811023622,0.404334889082647)(0.094488188976378,0.388725480648839)(0.0984251968503937,0.3737186757455)(0.102362204724409,0.359291210773855)(0.106299212598425,0.345420720229814)(0.110236220472441,0.332085702032892)(0.114173228346457,0.319265484193615)(0.118110236220472,0.306940192767731)(0.122047244094488,0.29509072104756)(0.125984251968504,0.283698699942705)(0.12992125984252,0.272746469504235)(0.133858267716535,0.262217051548169)(0.137795275590551,0.252094123335838)(0.141732283464567,0.242361992270324)(0.145669291338583,0.233005571569746)(0.149606299212598,0.224010356879673)(0.153543307086614,0.215362403788434)(0.15748031496063,0.20704830621044)(0.161417322834646,0.199055175604027)(0.165354330708661,0.191370620991596)(0.169291338582677,0.183982729751078)(0.173228346456693,0.176880049148948)(0.177165354330709,0.170051568586159)(0.181102362204724,0.163486702529477)(0.18503937007874,0.157175274101747)(0.188976377952756,0.15110749930567)(0.192913385826772,0.145273971856617)(0.196850393700787,0.13966564860097)(0.200787401574803,0.134273835497402)(0.204724409448819,0.129090174139343)(0.208661417322835,0.124106628797747)(0.21259842519685,0.119315473964083)(0.216535433070866,0.114709282374225)(0.220472440944882,0.110280913494679)(0.224409448818898,0.106023502453308)(0.228346456692913,0.101930449397383)(0.232283464566929,0.0979954092624711)(0.236220472440945,0.094212281936292)(0.240157480314961,0.0905752028023067)(0.244094488188976,0.0870785336483686)(0.248031496062992,0.083716853926348)(0.251968503937008,0.080484952349181)(0.255905511811024,0.0773778188123142)(0.259842519685039,0.0743906366270247)(0.263779527559055,0.0715187750535731)(0.267716535433071,0.068757782122615)(0.271653543307087,0.0661033777337437)(0.275590551181102,0.0635514470204645)(0.279527559055118,0.0610980339713145)(0.283464566929134,0.0587393352972408)(0.28740157480315,0.0564716945357292)(0.291338582677165,0.0542915963825438)(0.295275590551181,0.0521956612422908)(0.299212598425197,0.0501806399893583)(0.303149606299213,0.0482434089311112)(0.307086614173228,0.0463809649655323)(0.311023622047244,0.0445904209258039)(0.31496062992126,0.0428690011046119)(0.318897637795276,0.0412140369512353)(0.322834645669291,0.0396229629347499)(0.326771653543307,0.0380933125669337)(0.330708661417323,0.036622714578709)(0.334645669291339,0.0352088892441927)(0.338582677165354,0.0338496448466581)(0.34251968503937,0.0325428742809283)(0.346456692913386,0.0312865517869342)(0.350393700787402,0.0300787298093756)(0.354330708661417,0.0289175359786133)(0.358267716535433,0.0278011702081164)(0.362204724409449,0.0267279019039616)(0.366141732283465,0.0256960672820613)(0.37007874015748,0.0247040667889593)(0.374015748031496,0.0237503626221983)(0.377952755905512,0.0228334763464132)(0.381889763779528,0.0219519866014557)(0.385826771653543,0.0211045268989971)(0.389763779527559,0.0202897835041934)(0.393700787401575,0.0195064933991296)(0.397637795275591,0.0187534423248847)(0.401574803149606,0.0180294628991835)(0.405511811023622,0.0173334328067172)(0.409448818897638,0.0166642730593259)(0.413385826771654,0.0160209463233479)(0.417322834645669,0.0154024553115418)(0.421259842519685,0.0148078412370877)(0.425196850393701,0.0142361823272739)(0.429133858267717,0.0136865923945605)(0.433070866141732,0.0131582194628097)(0.437007874015748,0.0126502444465486)(0.440944881889764,0.0121618798812208)(0.44488188976378,0.0116923687024561)(0.448818897637795,0.0112409830724665)(0.452755905511811,0.0108070232517502)(0.456692913385827,0.0103898165143525)(0.460629921259843,0.00998871610500416)(0.464566929133858,0.0096031002365192)(0.468503937007874,0.00923237112589824)(0.47244094488189,0.00887595406764336)(0.476377952755905,0.00853329654284774)(0.480314960629921,0.00820386736267899)(0.484251968503937,0.00788715584492848)(0.488188976377953,0.00758267102235006)(0.492125984251969,0.00728994088156106)(0.496062992125984,0.0070085116313255)(0.5,0.00673794699908547) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0.689955323804004)(0.00393700787401575,0.689560128603857)(0.0078740157480315,0.688375625066207)(0.0118110236220472,0.686405055550012)(0.015748031496063,0.683653811237313)(0.0196850393700787,0.680129413061922)(0.0236220472440945,0.675841485115404)(0.0275590551181102,0.670801720635634)(0.031496062992126,0.665023840712524)(0.0354330708661417,0.658523545874299)(0.0393700787401575,0.651318460745726)(0.0433070866141732,0.643428071997005)(0.047244094488189,0.634873659828364)(0.0511811023622047,0.625678223260709)(0.0551181102362205,0.615866399526884)(0.0590551181102362,0.605464377881049)(0.062992125984252,0.59449980816528)(0.0669291338582677,0.583001704492737)(0.0708661417322835,0.571000344425408)(0.0748031496062992,0.558527164041586)(0.078740157480315,0.54561464930369)(0.0826771653543307,0.53229622415081)(0.0866141732283465,0.518606135752327)(0.0905511811023622,0.504579337369154)(0.094488188976378,0.490251369277449)(0.0984251968503937,0.475658238216066)(0.102362204724409,0.460836295823565)(0.106299212598425,0.445822116533138)(0.110236220472441,0.430652375394505)(0.114173228346457,0.415363726290531)(0.118110236220472,0.399992681013106)(0.122047244094488,0.384575489657735)(0.125984251968504,0.369148022789271)(0.12992125984252,0.353745655822389)(0.133858267716535,0.338403156049753)(0.137795275590551,0.323154572738427)(0.141732283464567,0.308033130700955)(0.145669291338583,0.293071127731816)(0.149606299212598,0.27829983628266)(0.153543307086614,0.263749409730903)(0.15748031496063,0.249448793576107)(0.161417322834646,0.235425641877032)(0.165354330708661,0.221706239219536)(0.169291338582677,0.208315428481638)(0.173228346456693,0.195276544637217)(0.177165354330709,0.182611354814049)(0.181102362204724,0.170340004795318)(0.18503937007874,0.158480972126527)(0.188976377952756,0.147051025961925)(0.192913385826772,0.136065193756355)(0.196850393700787,0.12553673487987)(0.200787401574803,0.115477121203743)(0.204724409448819,0.105896024677681)(0.208661417322835,0.0968013118893153)(0.21259842519685,0.0881990455684575)(0.216535433070866,0.0800934929703334)(0.220472440944882,0.0724871410441736)(0.224409448818898,0.0653807182661932)(0.228346456692913,0.0587732229893508)(0.232283464566929,0.0526619581363543)(0.236220472440945,0.0470425720373681)(0.240157480314961,0.0419091051898099)(0.244094488188976,0.0372540426946484)(0.248031496062992,0.033068372101808)(0.251968503937008,0.0293416463767286)(0.255905511811024,0.0260620516809284)(0.259842519685039,0.0232164796416182)(0.263779527559055,0.0207906037691231)(0.267716535433071,0.0187689596661138)(0.271653543307087,0.0171350286595155)(0.275590551181102,0.0158713244744818)(0.279527559055118,0.0149594825600429)(0.283464566929134,0.0143803516679942)(0.28740157480315,0.014114087280312)(0.291338582677165,0.0141402464758803)(0.295275590551181,0.0144378838246023)(0.299212598425197,0.014985647896059)(0.303149606299213,0.0157618779707417)(0.307086614173228,0.0167447005445443)(0.311023622047244,0.0179121252215923)(0.31496062992126,0.0192421395966297)(0.318897637795276,0.0207128027359876)(0.322834645669291,0.022302336875646)(0.326771653543307,0.0239892169659423)(0.330708661417323,0.0257522577051011)(0.334645669291339,0.0275706977178279)(0.338582677165354,0.0294242805506955)(0.34251968503937,0.0312933321728642)(0.346456692913386,0.0331588346887385)(0.350393700787402,0.0350024959883776)(0.354330708661417,0.0368068150817731)(0.358267716535433,0.0385551428843622)(0.362204724409449,0.0402317382432785)(0.366141732283465,0.0418218190167557)(0.37007874015748,0.0433116080426475)(0.374015748031496,0.0446883738561633)(0.377952755905512,0.0459404660414758)(0.381889763779528,0.0470573451267437)(0.385826771653543,0.0480296069572198)(0.389763779527559,0.0488490015063118)(0.393700787401575,0.0495084461096825)(0.397637795275591,0.0500020331325497)(0.401574803149606,0.0503250321051981)(0.405511811023622,0.0504738863862166)(0.409448818897638,0.0504462044370212)(0.413385826771654,0.050240745814716)(0.417322834645669,0.0498574020131722)(0.421259842519685,0.0492971723042677)(0.425196850393701,0.0485621347524453)(0.429133858267717,0.0476554125960101)(0.433070866141732,0.0465811362078094)(0.437007874015748,0.0453444008660656)(0.440944881889764,0.0439512205830484)(0.44488188976378,0.0424084782549431)(0.448818897637795,0.040723872410614)(0.452755905511811,0.0389058608499258)(0.456692913385827,0.0369636014738115)(0.460629921259843,0.0349068906183372)(0.464566929133858,0.0327460992135561)(0.468503937007874,0.0304921070949415)(0.47244094488189,0.0281562358006316)(0.476377952755905,0.0257501801915733)(0.480314960629921,0.02328593923392)(0.484251968503937,0.0207757462837198)(0.488188976377953,0.0182319992130329)(0.492125984251969,0.0156671907141405)(0.496062992125984,0.0130938391144992)(0.5,0.0105244200295532) 
};
\addplot [
color=black,
solid,
line width=0.8pt,
forget plot
]
coordinates{
 (0,0.87501892315663)(0.00393700787401575,0.873219519742573)(0.0078740157480315,0.867850741036323)(0.0118110236220472,0.859000174188829)(0.015748031496063,0.846811459424017)(0.0196850393700787,0.831480851295123)(0.0236220472440945,0.813252539892865)(0.0275590551181102,0.792412862516108)(0.031496062992126,0.769283566725862)(0.0354330708661417,0.744214311257142)(0.0393700787401575,0.717574611205365)(0.0433070866141732,0.689745447656633)(0.047244094488189,0.661110769112141)(0.0511811023622047,0.632049112490389)(0.0551181102362205,0.602925565212625)(0.0590551181102362,0.574084277132063)(0.062992125984252,0.545841712301209)(0.0669291338582677,0.518480806414315)(0.0708661417322835,0.492246167007342)(0.0748031496062992,0.467340421076719)(0.078740157480315,0.443921779727798)(0.0826771653543307,0.422102852893508)(0.0866141732283465,0.401950710218931)(0.0905511811023622,0.383488148032697)(0.094488188976378,0.366696088028181)(0.0984251968503937,0.351517001890252)(0.102362204724409,0.33785922855539)(0.106299212598425,0.325602027878613)(0.110236220472441,0.314601196835809)(0.114173228346457,0.30469506247389)(0.118110236220472,0.29571065990286)(0.122047244094488,0.287469903776874)(0.125984251968504,0.279795567813042)(0.12992125984252,0.27251689863539)(0.133858267716535,0.26547470711894)(0.137795275590551,0.258525801799091)(0.141732283464567,0.251546654023892)(0.145669291338583,0.244436212473856)(0.149606299212598,0.237117814492151)(0.153543307086614,0.229540172350655)(0.15748031496063,0.221677443108636)(0.161417322834646,0.21352842010939)(0.165354330708661,0.205114911471708)(0.169291338582677,0.196479395320539)(0.173228346456693,0.187682062231215)(0.177165354330709,0.178797371837331)(0.181102362204724,0.169910262330849)(0.18503937007874,0.161112158387446)(0.188976377952756,0.152496924776084)(0.192913385826772,0.144156909627895)(0.196850393700787,0.136179213281328)(0.200787401574803,0.12864230618045)(0.204724409448819,0.121613103013403)(0.208661417322835,0.115144580789881)(0.21259842519685,0.109274006616491)(0.216535433070866,0.104021817351093)(0.220472440944882,0.0993911689538717)(0.224409448818898,0.0953681490648145)(0.228346456692913,0.0919226229636893)(0.232283464566929,0.0890096613988023)(0.236220472440945,0.0865714795177464)(0.240157480314961,0.0845397999103679)(0.244094488188976,0.0828385400757011)(0.248031496062992,0.0813867158111196)(0.251968503937008,0.0801014473100823)(0.255905511811024,0.0789009542124788)(0.259842519685039,0.077707429398464)(0.263779527559055,0.0764496887299661)(0.267716535433071,0.0750655048689807)(0.271653543307087,0.0735035472666501)(0.275590551181102,0.0717248668522474)(0.279527559055118,0.0697038822108454)(0.283464566929134,0.0674288434253684)(0.28740157480315,0.0649017695496717)(0.291338582677165,0.0621378751514762)(0.295275590551181,0.0591645198206951)(0.299212598425197,0.0560197313338499)(0.303149606299213,0.0527503677254389)(0.307086614173228,0.0494099953609685)(0.311023622047244,0.0460565688599959)(0.31496062992126,0.0427500041262917)(0.318897637795276,0.0395497376774268)(0.322834645669291,0.0365123639276668)(0.326771653543307,0.0336894371920606)(0.330708661417323,0.031125517191654)(0.334645669291339,0.028856526103788)(0.338582677165354,0.0269084721652313)(0.34251968503937,0.0252965800230285)(0.346456692913386,0.0240248520174931)(0.350393700787402,0.023086067986343)(0.354330708661417,0.0224622146217263)(0.358267716535433,0.0221253195035662)(0.362204724409449,0.0220386502496929)(0.366141732283465,0.0221582262868777)(0.37007874015748,0.0224345800053142)(0.374015748031496,0.0228146958719841)(0.377952755905512,0.0232440507050739)(0.381889763779528,0.0236686759034075)(0.385826771653543,0.0240371630208528)(0.389763779527559,0.0243025376031344)(0.393700787401575,0.0244239324834721)(0.397637795275591,0.0243680004846747)(0.401574803149606,0.0241100173323479)(0.405511811023622,0.0236346381076572)(0.409448818897638,0.0229362842645128)(0.413385826771654,0.0220191525748115)(0.417322834645669,0.0208968518003596)(0.421259842519685,0.0195916868796248)(0.425196850393701,0.0181336234445368)(0.429133858267717,0.0165589770734981)(0.433070866141732,0.0149088814283971)(0.437007874015748,0.0132275969774559)(0.440944881889764,0.0115607271204363)(0.44488188976378,0.00995341105099238)(0.448818897637795,0.00844856255504385)(0.452755905511811,0.00708522119633426)(0.456692913385827,0.00589707712034979)(0.460629921259843,0.00491122324600141)(0.464566929133858,0.00414717922217176)(0.468503937007874,0.0036162205831581)(0.47244094488189,0.0033210344762013)(0.476377952755905,0.00325571062509103)(0.480314960629921,0.00340606332407158)(0.484251968503937,0.00375026771377353)(0.488188976377953,0.0042597818449908)(0.492125984251969,0.00490051552050566)(0.496062992125984,0.00563419800198582)(0.5,0.00641988969498343) 
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,0.936886938069513)(0.00393700787401575,0.932673981506348)(0.0078740157480315,0.920283526939807)(0.0118110236220472,0.900437548634605)(0.015748031496063,0.874264342040728)(0.0196850393700787,0.843194735289202)(0.0236220472440945,0.808833117263057)(0.0275590551181102,0.772817242047513)(0.031496062992126,0.736681706997024)(0.0354330708661417,0.701739193911947)(0.0393700787401575,0.668991136551405)(0.0433070866141732,0.639075757657979)(0.047244094488189,0.612256883874423)(0.0511811023622047,0.588452167662777)(0.0551181102362205,0.567294909184741)(0.0590551181102362,0.548220108048876)(0.062992125984252,0.530563091100456)(0.0669291338582677,0.513658291671464)(0.0708661417322835,0.496926533586184)(0.0748031496062992,0.479941338320526)(0.078740157480315,0.462467994110425)(0.0826771653543307,0.444472947196278)(0.0866141732283465,0.426104983979263)(0.0905511811023622,0.407653164262725)(0.094488188976378,0.389489110603465)(0.0984251968503937,0.372002756470004)(0.102362204724409,0.35554086937945)(0.106299212598425,0.340356633014626)(0.110236220472441,0.326576496707059)(0.114173228346457,0.314187713963753)(0.118110236220472,0.30304690656134)(0.122047244094488,0.292907041100724)(0.125984251968504,0.28345778635591)(0.12992125984252,0.274372637041904)(0.133858267716535,0.265355618772927)(0.137795275590551,0.256180858298415)(0.141732283464567,0.246719695370182)(0.145669291338583,0.236952087277394)(0.149606299212598,0.226961488876297)(0.153543307086614,0.216914818679005)(0.15748031496063,0.207031200379314)(0.161417322834646,0.197544618435096)(0.165354330708661,0.188666266704326)(0.169291338582677,0.180552144171722)(0.173228346456693,0.17328043113255)(0.177165354330709,0.166841543789857)(0.181102362204724,0.161141777282448)(0.18503937007874,0.156019409492392)(0.188976377952756,0.151270348916492)(0.192913385826772,0.146679120434131)(0.196850393700787,0.142050362057907)(0.200787401574803,0.13723611928571)(0.204724409448819,0.132155027612348)(0.208661417322835,0.126800824919187)(0.21259842519685,0.12123931555551)(0.216535433070866,0.11559465793148)(0.220472440944882,0.110027406808424)(0.224409448818898,0.104707886330328)(0.228346456692913,0.0997890446806253)(0.232283464566929,0.0953828796220497)(0.236220472440945,0.0915438557253962)(0.240157480314961,0.0882615772568959)(0.244094488188976,0.0854635225854546)(0.248031496062992,0.0830271127106789)(0.251968503937008,0.0807990086607314)(0.255905511811024,0.0786185108082734)(0.259842519685039,0.076341409622175)(0.263779527559055,0.0738606758743248)(0.267716535433071,0.0711209572206579)(0.271653543307087,0.0681248657704776)(0.275590551181102,0.0649303334236562)(0.279527559055118,0.0616396774617348)(0.283464566929134,0.0583822514851273)(0.28740157480315,0.0552934749090911)(0.291338582677165,0.0524935081765529)(0.295275590551181,0.0500688107134585)(0.299212598425197,0.0480593015726708)(0.303149606299213,0.0464529284267742)(0.307086614173228,0.0451882862665751)(0.311023622047244,0.0441646940766723)(0.31496062992126,0.0432580232202221)(0.318897637795276,0.0423397404545192)(0.322834645669291,0.0412962001629489)(0.326771653543307,0.0400452500367863)(0.330708661417323,0.0385476873934593)(0.334645669291339,0.0368119384355659)(0.338582677165354,0.0348913960600289)(0.34251968503937,0.0328749777819052)(0.346456692913386,0.0308724824259112)(0.350393700787402,0.0289970809241033)(0.354330708661417,0.0273476637159361)(0.358267716535433,0.0259937337689193)(0.362204724409449,0.0249650935951543)(0.366141732283465,0.0242478015883028)(0.37007874015748,0.0237868911247953)(0.374015748031496,0.023495307968959)(0.377952755905512,0.0232675859944192)(0.381889763779528,0.02299608803307)(0.385826771653543,0.0225872884645884)(0.389763779527559,0.0219756138499532)(0.393700787401575,0.0211327744536993)(0.397637795275591,0.0200712429590311)(0.401574803149606,0.0188414518092701)(0.405511811023622,0.0175232450783227)(0.409448818897638,0.0162129871932821)(0.413385826771654,0.0150083691778069)(0.417322834645669,0.013993270115271)(0.421259842519685,0.0132249843278763)(0.425196850393701,0.0127257264324569)(0.429133858267717,0.0124796432019257)(0.433070866141732,0.0124357015149431)(0.437007874015748,0.0125159192158317)(0.440944881889764,0.0126275984783125)(0.44488188976378,0.0126776307280223)(0.448818897637795,0.0125866549971823)(0.452755905511811,0.0123009069839126)(0.456692913385827,0.011799980583427)(0.460629921259843,0.0110993738692554)(0.464566929133858,0.0102475045079536)(0.468503937007874,0.00931772914012144)(0.47244094488189,0.00839665730714917)(0.476377952755905,0.00757059904392368)(0.480314960629921,0.00691224546442305)(0.484251968503937,0.00646961774242706)(0.488188976377953,0.00625894591662466)(0.492125984251969,0.00626251609032377)(0.496062992125984,0.00643175116324262)(0.5,0.00669498623458975) 
};
\addplot [
color=black,
solid,
line width=1.2pt,
forget plot
]
coordinates{
 (0,0.968363836004904)(0.00393700787401575,0.959363631495739)(0.0078740157480315,0.934295624403428)(0.0118110236220472,0.898264067686002)(0.015748031496063,0.857759388018616)(0.0196850393700787,0.818529798621887)(0.0236220472440945,0.783969230714575)(0.0275590551181102,0.754606816079288)(0.031496062992126,0.728766709410367)(0.0354330708661417,0.703958662921825)(0.0393700787401575,0.678293516400904)(0.0433070866141732,0.651298731849354)(0.047244094488189,0.623869376154725)(0.0511811023622047,0.597532395698662)(0.0551181102362205,0.573505779596172)(0.0590551181102362,0.552065645749451)(0.062992125984252,0.532506887697452)(0.0669291338582677,0.513638766520953)(0.0708661417322835,0.494483508987)(0.0748031496062992,0.474777150595992)(0.078740157480315,0.455022467665672)(0.0826771653543307,0.436112457604051)(0.0866141732283465,0.418774843278174)(0.0905511811023622,0.403162110623113)(0.094488188976378,0.388801624734979)(0.0984251968503937,0.374902155969454)(0.102362204724409,0.360815264623067)(0.106299212598425,0.346379837137995)(0.110236220472441,0.331964627368017)(0.114173228346457,0.318207186479611)(0.118110236220472,0.305618752358322)(0.122047244094488,0.294288592633583)(0.125984251968504,0.283849292810886)(0.12992125984252,0.273705918952051)(0.133858267716535,0.263381774998911)(0.137795275590551,0.252776041267895)(0.141732283464567,0.242190956109434)(0.145669291338583,0.232126059954592)(0.149606299212598,0.222970463793087)(0.153543307086614,0.214775450744053)(0.15748031496063,0.207234024936337)(0.161417322834646,0.199868648507458)(0.165354330708661,0.192308615521536)(0.169291338582677,0.184492673762389)(0.173228346456693,0.176683380949215)(0.177165354330709,0.169293530341615)(0.181102362204724,0.162633464653239)(0.18503937007874,0.156729010973152)(0.188976377952756,0.151312480446901)(0.192913385826772,0.145984708268728)(0.196850393700787,0.140447139052115)(0.200787401574803,0.134666437918151)(0.204724409448819,0.128878656750573)(0.208661417322835,0.123436672540615)(0.21259842519685,0.118595471491125)(0.216535433070866,0.114362459279179)(0.220472440944882,0.110497567955938)(0.224409448818898,0.106657801197378)(0.228346456692913,0.102597006578912)(0.232283464566929,0.0983025665101493)(0.236220472440945,0.0939914078394072)(0.240157480314961,0.0899722533693114)(0.244094488188976,0.0864587814631866)(0.248031496062992,0.0834442992810119)(0.251968503937008,0.0807092020728238)(0.255905511811024,0.0779528163675014)(0.259842519685039,0.0749688629626999)(0.263779527559055,0.0717606905949663)(0.267716535433071,0.0685306371864064)(0.271653543307087,0.065553311981232)(0.275590551181102,0.0630101748889765)(0.279527559055118,0.0608832820071219)(0.283464566929134,0.0589687953036453)(0.28740157480315,0.0569991570612961)(0.291338582677165,0.0547995230458419)(0.295275590551181,0.0523859210905394)(0.299212598425197,0.0499490887160772)(0.303149606299213,0.0477363148055253)(0.307086614173228,0.0459030642124977)(0.311023622047244,0.0444221235386117)(0.31496062992126,0.0431021831775317)(0.318897637795276,0.0417023797988154)(0.322834645669291,0.0400733622350427)(0.326771653543307,0.0382414797619778)(0.330708661417323,0.0363879481258837)(0.334645669291339,0.0347375508936112)(0.338582677165354,0.0334242108707544)(0.34251968503937,0.0324128863086501)(0.346456692913386,0.0315224779195304)(0.350393700787402,0.0305341706810313)(0.354330708661417,0.0293197749365229)(0.358267716535433,0.0279142219292224)(0.362204724409449,0.026490715108475)(0.366141732283465,0.0252550737239487)(0.37007874015748,0.0243229783696419)(0.374015748031496,0.023652644916942)(0.377952755905512,0.0230714754193047)(0.381889763779528,0.0223792418613624)(0.385826771653543,0.0214656696402282)(0.389763779527559,0.0203729586667405)(0.393700787401575,0.0192674348752354)(0.397637795275591,0.0183386355768198)(0.401574803149606,0.0176865145247342)(0.405511811023622,0.017263387214267)(0.409448818897638,0.016903866668074)(0.413385826771654,0.0164236710317823)(0.417322834645669,0.0157279516196002)(0.421259842519685,0.0148651661730699)(0.425196850393701,0.0139956403319477)(0.429133858267717,0.0132947109634309)(0.433070866141732,0.0128485669937924)(0.437007874015748,0.0126042914750942)(0.440944881889764,0.0124027145228661)(0.44488188976378,0.0120734452927682)(0.448818897637795,0.0115351160179428)(0.452755905511811,0.0108416513373067)(0.456692913385827,0.0101480701254931)(0.460629921259843,0.0096171561751332)(0.464566929133858,0.00932289307448294)(0.468503937007874,0.0092076710298641)(0.47244094488189,0.00911775871594066)(0.476377952755905,0.00889503009835155)(0.480314960629921,0.0084700540383813)(0.484251968503937,0.00790159435281894)(0.488188976377953,0.00733992146436231)(0.492125984251969,0.00693659114755075)(0.496062992125984,0.00675464050719188)(0.5,0.00673220918162173) 
};
\addplot [
color=white!80!black,
dashed,
forget plot
]
coordinates{
 (0,0.05)(0,1) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.05, 1) {$\nu{} = \frac{1}{2}$};
\end{axis}
\end{tikzpicture}%

==> fig/inducing-fic-rand.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$}
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-fic-rand0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.195482298476641 3 \\
-0.191489361702128 2.9825591992418 \\
-0.165118365756139 2.87234042553191 \\
-0.136334401944037 2.74468085106383 \\
-0.10877743193987 2.61702127659574 \\
-0.0819202571037226 2.48936170212766 \\
-0.0638297872340425 2.40259245516521 \\
-0.0545587936206645 2.36170212765957 \\
-0.0258546372231187 2.23404255319149 \\
0.00198858417066211 2.1063829787234 \\
0.0286543044834026 1.97872340425532 \\
0.0536388200337279 1.85106382978723 \\
0.0638297872340425 1.79309270402623 \\
0.0776527888334304 1.72340425531915 \\
0.099030510956268 1.59574468085106 \\
0.115561225333039 1.46808510638298 \\
0.126080696059586 1.34042553191489 \\
0.129226612852203 1.21276595744681 \\
0.123378235043906 1.08510638297872 \\
0.106555348441827 0.957446808510638 \\
0.0762578767008843 0.829787234042553 \\
0.0638297872340425 0.793700524328846 \\
0.031681537970184 0.702127659574468 \\
-0.0317764397782678 0.574468085106383 \\
-0.0638297872340425 0.524752632850854 \\
-0.118362711333112 0.446808510638298 \\
-0.191489361702128 0.363194843016592 \\
-0.235247619227736 0.319148936170213 \\
-0.319148936170213 0.246675293728477 \\
-0.395114290329012 0.191489361702128 \\
-0.446808510638298 0.157397155218802 \\
-0.574468085106383 0.0873817002403495 \\
-0.626982354164647 0.0638297872340425 \\
-0.702127659574468 0.0311752721601458 \\
-0.829787234042553 -0.0138164404496009 \\
-0.957446808510638 -0.0491448824761802 \\
-1.02382751645291 -0.0638297872340425 \\
-1.08510638297872 -0.0778860027054443 \\
-1.21276595744681 -0.101174109637366 \\
-1.34042553191489 -0.118993597536162 \\
-1.46808510638298 -0.132063857318528 \\
-1.59574468085106 -0.14070124458482 \\
-1.72340425531915 -0.144838242167825 \\
-1.85106382978723 -0.144048882630828 \\
-1.97872340425532 -0.137590876262569 \\
-2.1063829787234 -0.124468940359812 \\
-2.23404255319149 -0.103515701962206 \\
-2.36170212765957 -0.0734783082268408 \\
-2.39307971856339 -0.0638297872340425 \\
-2.48936170212766 -0.0353221611257167 \\
-2.61702127659574 0.0126326313630638 \\
-2.7278803168951 0.0638297872340425 \\
-2.74468085106383 0.0716571888282417 \\
-2.87234042553191 0.140398874889759 \\
-2.95472890949625 0.191489361702128 \\
-3 0.221276465259285 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-2.75169043406069 3 \\
-2.77320799590189 2.87234042553191 \\
-2.78605449046304 2.74468085106383 \\
-2.79208397790818 2.61702127659574 \\
-2.79305620538638 2.48936170212766 \\
-2.79067654290027 2.36170212765957 \\
-2.78657966352507 2.23404255319149 \\
-2.78224603157457 2.1063829787234 \\
-2.77884533213872 1.97872340425532 \\
-2.77701442783318 1.85106382978723 \\
-2.77659873918327 1.72340425531915 \\
-2.77640946320633 1.59574468085106 \\
-2.77406363268508 1.46808510638298 \\
-2.76596727407475 1.34042553191489 \\
-2.74746858464289 1.21276595744681 \\
-2.74468085106383 1.20192702428568 \\
-2.71196716532448 1.08510638297872 \\
-2.65292969559888 0.957446808510638 \\
-2.61702127659574 0.904251975062303 \\
-2.5594211818653 0.829787234042553 \\
-2.48936170212766 0.76278544185011 \\
-2.41332677846645 0.702127659574468 \\
-2.36170212765957 0.669172280286789 \\
-2.23404255319149 0.60318509542332 \\
-2.16208693974203 0.574468085106383 \\
-2.1063829787234 0.555302520404825 \\
-1.97872340425532 0.522309097159091 \\
-1.85106382978723 0.500013919350452 \\
-1.72340425531915 0.487393636616302 \\
-1.59574468085106 0.483831282829222 \\
-1.46808510638298 0.489191257892941 \\
-1.34042553191489 0.503874570103785 \\
-1.21276595744681 0.528874658461611 \\
-1.08510638297872 0.565858427175488 \\
-1.06308495789181 0.574468085106383 \\
-0.957446808510638 0.619551209171408 \\
-0.829787234042553 0.692781550822775 \\
-0.816785008272327 0.702127659574468 \\
-0.702127659574468 0.798350601536006 \\
-0.671947747136891 0.829787234042553 \\
-0.574468085106383 0.956423595459114 \\
-0.57380486215059 0.957446808510638 \\
-0.508595364699236 1.08510638297872 \\
-0.463457897877658 1.21276595744681 \\
-0.446808510638298 1.28447469224935 \\
-0.435156510774138 1.34042553191489 \\
-0.420078537446956 1.46808510638298 \\
-0.414986062558105 1.59574468085106 \\
-0.41786971117985 1.72340425531915 \\
-0.427090734894589 1.85106382978723 \\
-0.441356661395902 1.97872340425532 \\
-0.446808510638298 2.01614597217414 \\
-0.459903155849707 2.1063829787234 \\
-0.481785135802034 2.23404255319149 \\
-0.5064972342789 2.36170212765957 \\
-0.533995602562212 2.48936170212766 \\
-0.56456604521507 2.61702127659574 \\
-0.574468085106383 2.65433716994322 \\
-0.599066229825637 2.74468085106383 \\
-0.637875767308794 2.87234042553191 \\
-0.682070465802546 3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-1.59574468085106 2.54069102515355 \\
-1.5579749198082 2.48936170212766 \\
-1.55661768778755 2.36170212765957 \\
-1.59574468085106 2.33242411225181 \\
-1.61359031482336 2.36170212765957 \\
-1.63296248166575 2.48936170212766 \\
-1.59574468085106 2.54069102515355 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 -1.33491795344467 \\
2.49050462705631 -1.34042553191489 \\
2.50521266507993 -1.46808510638298 \\
2.50733206440394 -1.59574468085106 \\
2.4956925397878 -1.72340425531915 \\
2.48936170212766 -1.75434262496187 \\
2.46898628937382 -1.85106382978723 \\
2.42458304919584 -1.97872340425532 \\
2.36170212765957 -2.10171840224267 \\
2.35906482790506 -2.1063829787234 \\
2.26528102477491 -2.23404255319149 \\
2.23404255319149 -2.2680157474953 \\
2.13083103284665 -2.36170212765957 \\
2.1063829787234 -2.38064915893402 \\
1.97872340425532 -2.46025135349394 \\
1.91607153462258 -2.48936170212766 \\
1.85106382978723 -2.51719914726323 \\
1.72340425531915 -2.5562390272071 \\
1.59574468085106 -2.58070899332947 \\
1.46808510638298 -2.59316315716342 \\
1.34042553191489 -2.59587431994872 \\
1.21276595744681 -2.59094869713479 \\
1.08510638297872 -2.58039790550788 \\
0.957446808510638 -2.56617428323255 \\
0.829787234042553 -2.55017633842515 \\
0.702127659574468 -2.5342320496248 \\
0.574468085106383 -2.52006765415975 \\
0.446808510638298 -2.50926781835956 \\
0.319148936170213 -2.50323004101607 \\
0.191489361702128 -2.50311313624497 \\
0.0638297872340425 -2.50977846602461 \\
-0.0638297872340425 -2.52372460740727 \\
-0.191489361702128 -2.54502135626952 \\
-0.319148936170213 -2.57325549542881 \\
-0.446808510638298 -2.60750504952101 \\
-0.478269070737847 -2.61702127659574 \\
-0.574468085106383 -2.64881171151587 \\
-0.702127659574468 -2.69277765859144 \\
-0.829787234042553 -2.73598755701389 \\
-0.857610343031176 -2.74468085106383 \\
-0.957446808510638 -2.77755750282862 \\
-1.08510638297872 -2.81276167286599 \\
-1.21276595744681 -2.83902200266911 \\
-1.34042553191489 -2.85443454808201 \\
-1.46808510638298 -2.85697534989628 \\
-1.59574468085106 -2.84419133135345 \\
-1.72340425531915 -2.81277571832353 \\
-1.85106382978723 -2.75794848742827 \\
-1.87265260013251 -2.74468085106383 \\
-1.97872340425532 -2.66833688655265 \\
-2.03040893651419 -2.61702127659574 \\
-2.1063829787234 -2.51839790033022 \\
-2.12418562365331 -2.48936170212766 \\
-2.18041410986252 -2.36170212765957 \\
-2.21329144556673 -2.23404255319149 \\
-2.22786168992442 -2.1063829787234 \\
-2.22806751173641 -1.97872340425532 \\
-2.21701520995657 -1.85106382978723 \\
-2.19715188534378 -1.72340425531915 \\
-2.17037654681331 -1.59574468085106 \\
-2.13809975144592 -1.46808510638298 \\
-2.1063829787234 -1.35823350703049 \\
-2.10135959842478 -1.34042553191489 \\
-2.06187239050094 -1.21276595744681 \\
-2.01959585149633 -1.08510638297872 \\
-1.97872340425532 -0.9703266095615 \\
-1.97427171774289 -0.957446808510638 \\
-1.92760350322522 -0.829787234042553 \\
-1.8766514011853 -0.702127659574468 \\
-1.85106382978723 -0.644000464714267 \\
-1.82177560629409 -0.574468085106383 \\
-1.76147638929415 -0.446808510638298 \\
-1.72340425531915 -0.376587829938057 \\
-1.69378674453457 -0.319148936170213 \\
-1.61771267946914 -0.191489361702128 \\
-1.59574468085106 -0.159409267085231 \\
-1.53313951328258 -0.0638297872340425 \\
-1.46808510638298 0.0213530778526919 \\
-1.43667777078052 0.0638297872340425 \\
-1.34042553191489 0.177145001567783 \\
-1.32838670285041 0.191489361702128 \\
-1.21276595744681 0.313697979139865 \\
-1.2075261687968 0.319148936170213 \\
-1.08510638297872 0.434746679855525 \\
-1.07166685808429 0.446808510638298 \\
-0.957446808510638 0.542379073167337 \\
-0.915374534074586 0.574468085106383 \\
-0.829787234042553 0.637192083622847 \\
-0.727644227601756 0.702127659574468 \\
-0.702127659574468 0.718243709394997 \\
-0.574468085106383 0.787938637295314 \\
-0.477755011010416 0.829787234042553 \\
-0.446808510638298 0.843678842721655 \\
-0.319148936170213 0.888995597210441 \\
-0.191489361702128 0.920829933350032 \\
-0.0638297872340425 0.940934600587995 \\
0.0638297872340425 0.950691965148337 \\
0.191489361702128 0.951135261308238 \\
0.319148936170213 0.942960851166383 \\
0.446808510638298 0.926529105682335 \\
0.574468085106383 0.901850677510954 \\
0.702127659574468 0.868553878408104 \\
0.81867017818982 0.829787234042553 \\
0.829787234042553 0.826173234835591 \\
0.957446808510638 0.777416899557174 \\
1.08510638297872 0.71723957803293 \\
1.11359286427395 0.702127659574468 \\
1.21276595744681 0.647006831770725 \\
1.32394240268439 0.574468085106383 \\
1.34042553191489 0.562786788389378 \\
1.46808510638298 0.463727626562801 \\
1.48831400479168 0.446808510638298 \\
1.59574468085106 0.345942153079458 \\
1.62293875424688 0.319148936170213 \\
1.72340425531915 0.206154881252126 \\
1.73631525691413 0.191489361702128 \\
1.83568113584104 0.0638297872340425 \\
1.85106382978723 0.0412260477485344 \\
1.9254327482341 -0.0638297872340425 \\
1.97872340425532 -0.150346892937774 \\
2.00566477023619 -0.191489361702128 \\
2.08059685228395 -0.319148936170213 \\
2.1063829787234 -0.368124187116602 \\
2.15134350606554 -0.446808510638298 \\
2.21663711062239 -0.574468085106383 \\
2.23404255319149 -0.612187468712457 \\
2.27921041037137 -0.702127659574468 \\
2.33571810632364 -0.829787234042553 \\
2.36170212765957 -0.897292465327237 \\
2.38667658401502 -0.957446808510638 \\
2.4308619586539 -1.08510638297872 \\
2.46561026808014 -1.21276595744681 \\
2.48936170212766 -1.33491795344467 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
1.34042553191489 -0.449664777439854 \\
1.3790693782359 -0.574468085106383 \\
1.40633746854223 -0.702127659574468 \\
1.42152420924216 -0.829787234042553 \\
1.42356406463562 -0.957446808510638 \\
1.40983570874472 -1.08510638297872 \\
1.37553400172751 -1.21276595744681 \\
1.34042553191489 -1.28840663008594 \\
1.3116830628192 -1.34042553191489 \\
1.21276595744681 -1.45634953097951 \\
1.19990401657285 -1.46808510638298 \\
1.08510638297872 -1.54756546932498 \\
0.986737812227308 -1.59574468085106 \\
0.957446808510638 -1.60776632818012 \\
0.829787234042553 -1.64833900437708 \\
0.702127659574468 -1.67693024757444 \\
0.574468085106383 -1.6969089829398 \\
0.446808510638298 -1.71054663335053 \\
0.319148936170213 -1.71937490203587 \\
0.217368802915483 -1.72340425531915 \\
0.191489361702128 -1.72444403179805 \\
0.0638297872340425 -1.72639704378071 \\
-0.0638297872340425 -1.72546052097162 \\
-0.134653477922068 -1.72340425531915 \\
-0.191489361702128 -1.72173055778606 \\
-0.319148936170213 -1.71494315272804 \\
-0.446808510638298 -1.70414924579544 \\
-0.574468085106383 -1.68756412263857 \\
-0.702127659574468 -1.66186996239451 \\
-0.829787234042553 -1.62096855267863 \\
-0.883228878794749 -1.59574468085106 \\
-0.957446808510638 -1.5488895565361 \\
-1.04046696624016 -1.46808510638298 \\
-1.08510638297872 -1.39763290601573 \\
-1.11204621909989 -1.34042553191489 \\
-1.14600170145194 -1.21276595744681 \\
-1.15885198620769 -1.08510638297872 \\
-1.15691859413371 -0.957446808510638 \\
-1.14328137171848 -0.829787234042553 \\
-1.11911411312436 -0.702127659574468 \\
-1.08510638297872 -0.577389849966838 \\
-1.08435330576467 -0.574468085106383 \\
-1.03906916333914 -0.446808510638298 \\
-0.981323170934897 -0.319148936170213 \\
-0.957446808510638 -0.276780244452584 \\
-0.909271002428125 -0.191489361702128 \\
-0.829787234042553 -0.0772779938437091 \\
-0.82001958444395 -0.0638297872340425 \\
-0.708446785376539 0.0638297872340425 \\
-0.702127659574468 0.0700558012350007 \\
-0.574468085106383 0.183360769934525 \\
-0.563862190568977 0.191489361702128 \\
-0.446808510638298 0.270962483230971 \\
-0.35821987737221 0.319148936170213 \\
-0.319148936170213 0.338722698592496 \\
-0.191489361702128 0.387585784540867 \\
-0.0638297872340425 0.420338551838504 \\
0.0638297872340425 0.437923042854721 \\
0.191489361702128 0.440982452936508 \\
0.319148936170213 0.429829726053968 \\
0.446808510638298 0.404409540776044 \\
0.574468085106383 0.364252025813389 \\
0.678565116662685 0.319148936170213 \\
0.702127659574468 0.307919846079874 \\
0.829787234042553 0.231832046731954 \\
0.885972650411281 0.191489361702128 \\
0.957446808510638 0.132099324476128 \\
1.02954678965738 0.0638297872340425 \\
1.08510638297872 0.000694829529799129 \\
1.13776608570821 -0.0638297872340425 \\
1.21276595744681 -0.177312633138701 \\
1.22188124617193 -0.191489361702128 \\
1.28826482212202 -0.319148936170213 \\
1.33958194764551 -0.446808510638298 \\
1.34042553191489 -0.449664777439854 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.312807469952812 3 \\
0.191489361702128 2.88046184803207 \\
0.18362064378263 2.87234042553191 \\
0.0638297872340425 2.74601948581067 \\
0.0625865605502458 2.74468085106383 \\
-0.0532684826235826 2.61702127659574 \\
-0.0638297872340425 2.60480203915711 \\
-0.163109955761674 2.48936170212766 \\
-0.191489361702128 2.45365718422301 \\
-0.264912585463059 2.36170212765957 \\
-0.319148936170213 2.28529037794627 \\
-0.355988632712788 2.23404255319149 \\
-0.435056028186953 2.1063829787234 \\
-0.446808510638298 2.08435734069978 \\
-0.50472156541009 1.97872340425532 \\
-0.559408466285788 1.85106382978723 \\
-0.574468085106383 1.80661521372419 \\
-0.604250296930699 1.72340425531915 \\
-0.637704617625617 1.59574468085106 \\
-0.659601186218867 1.46808510638298 \\
-0.671199748162917 1.34042553191489 \\
-0.673101595264284 1.21276595744681 \\
-0.665345546073163 1.08510638297872 \\
-0.647425328605641 0.957446808510638 \\
-0.618233977611283 0.829787234042553 \\
-0.575924896179251 0.702127659574468 \\
-0.574468085106383 0.698607985601345 \\
-0.521986421892112 0.574468085106383 \\
-0.449415919622202 0.446808510638298 \\
-0.446808510638298 0.442865132166593 \\
-0.356646678899504 0.319148936170213 \\
-0.319148936170213 0.27595347482351 \\
-0.233931034579584 0.191489361702128 \\
-0.191489361702128 0.153781862730384 \\
-0.0675454107034595 0.0638297872340425 \\
-0.0638297872340425 0.0612663796886945 \\
0.0638297872340425 -0.013159722212103 \\
0.179098051350501 -0.0638297872340425 \\
0.191489361702128 -0.0694118911096416 \\
0.319148936170213 -0.116254875969706 \\
0.446808510638298 -0.1512071770903 \\
0.574468085106383 -0.176893651713718 \\
0.675416773294972 -0.191489361702128 \\
0.702127659574468 -0.195845090574181 \\
0.829787234042553 -0.210369057040363 \\
0.957446808510638 -0.219527402038998 \\
1.08510638297872 -0.224448451638217 \\
1.21276595744681 -0.226086070126567 \\
1.34042553191489 -0.225235370492742 \\
1.46808510638298 -0.22251686117021 \\
1.59574468085106 -0.218341951351898 \\
1.72340425531915 -0.212875404165621 \\
1.85106382978723 -0.206009523622823 \\
1.97872340425532 -0.197358911808328 \\
2.04712060261213 -0.191489361702128 \\
2.1063829787234 -0.187033794198065 \\
2.23404255319149 -0.17471053721145 \\
2.36170212765957 -0.158569093613792 \\
2.48936170212766 -0.137455878179873 \\
2.61702127659574 -0.110002796182945 \\
2.74468085106383 -0.0745721632654877 \\
2.77652756219108 -0.0638297872340425 \\
2.87234042553191 -0.0333326963104395 \\
3 0.0177355804450089 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.70910692881649 3 \\
2.74468085106383 2.97875524187331 \\
2.87234042553191 2.89966427747898 \\
2.91520964310948 2.87234042553191 \\
3 2.81666884219848 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
1.2978603937882 3 \\
1.21276595744681 2.98177256771201 \\
1.08510638297872 2.9389174104701 \\
0.957446808510638 2.87877654903532 \\
0.946383561085493 2.87234042553191 \\
0.829787234042553 2.80338298376835 \\
0.747628725727347 2.74468085106383 \\
0.702127659574468 2.71125003183631 \\
0.589487640539013 2.61702127659574 \\
0.574468085106383 2.60396830512249 \\
0.453723884442133 2.48936170212766 \\
0.446808510638298 2.48245690672096 \\
0.332808011673581 2.36170212765957 \\
0.319148936170213 2.34620410792194 \\
0.224085877949619 2.23404255319149 \\
0.191489361702128 2.19174371360276 \\
0.127331814994892 2.1063829787234 \\
0.0638297872340425 2.00997111734061 \\
0.0435250692736116 1.97872340425532 \\
-0.0271296964621955 1.85106382978723 \\
-0.0638297872340425 1.76814027990897 \\
-0.0836487231879829 1.72340425531915 \\
-0.125908560280872 1.59574468085106 \\
-0.153091248553968 1.46808510638298 \\
-0.165159469887438 1.34042553191489 \\
-0.16145713702627 1.21276595744681 \\
-0.140667793296995 1.08510638297872 \\
-0.100704523662756 0.957446808510638 \\
-0.0638297872340425 0.87940465961734 \\
-0.0375121517931399 0.829787234042553 \\
0.0553648696608843 0.702127659574468 \\
0.0638297872340425 0.692726716956999 \\
0.191489361702128 0.576074514722802 \\
0.193702007717185 0.574468085106383 \\
0.319148936170213 0.494874085309378 \\
0.421963945414308 0.446808510638298 \\
0.446808510638298 0.435971117503872 \\
0.574468085106383 0.393871286008622 \\
0.702127659574468 0.364805671641685 \\
0.829787234042553 0.345994027918556 \\
0.957446808510638 0.335218561694992 \\
1.08510638297872 0.330669067638732 \\
1.21276595744681 0.330861975131872 \\
1.34042553191489 0.334613069718239 \\
1.46808510638298 0.341045883879012 \\
1.59574468085106 0.349617762608124 \\
1.72340425531915 0.360146778760242 \\
1.85106382978723 0.372827074501452 \\
1.97872340425532 0.388227754139715 \\
2.1063829787234 0.40727903428039 \\
2.23404255319149 0.431256181810675 \\
2.30039140300664 0.446808510638298 \\
2.36170212765957 0.4611095979093 \\
2.48936170212766 0.498531362225307 \\
2.61702127659574 0.546646573655891 \\
2.67678398272961 0.574468085106383 \\
2.74468085106383 0.608076617319834 \\
2.87234042553191 0.686811538972876 \\
2.89331050049943 0.702127659574468 \\
3 0.790879379468824 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
1.74860169488158 3 \\
1.85106382978723 2.97891989270981 \\
1.97872340425532 2.94130411202185 \\
2.1063829787234 2.89286545813316 \\
2.15148798039216 2.87234042553191 \\
2.23404255319149 2.83489275540005 \\
2.36170212765957 2.76771335970362 \\
2.40098331158961 2.74468085106383 \\
2.48936170212766 2.69101950991617 \\
2.59984483000966 2.61702127659574 \\
2.61702127659574 2.60469886324607 \\
2.74468085106383 2.50690698232713 \\
2.76645038336595 2.48936170212766 \\
2.87234042553191 2.39413272327418 \\
2.90703214553659 2.36170212765957 \\
3 2.26083306391081 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.84630861496331 \\
2.52050104881441 1.72340425531915 \\
2.52260649800288 1.59574468085106 \\
2.49146959932761 1.46808510638298 \\
2.48936170212766 1.46390571777899 \\
2.41431728948164 1.34042553191489 \\
2.36170212765957 1.28514415471694 \\
2.27468002095756 1.21276595744681 \\
2.23404255319149 1.1870183993461 \\
2.1063829787234 1.12363370831497 \\
2.00357405798046 1.08510638297872 \\
1.97872340425532 1.077134720658 \\
1.85106382978723 1.04560941332816 \\
1.72340425531915 1.022421931809 \\
1.59574468085106 1.00621408217006 \\
1.46808510638298 0.996434455442655 \\
1.34042553191489 0.993380372352433 \\
1.21276595744681 0.998282718677723 \\
1.08510638297872 1.01343973440146 \\
0.957446808510638 1.04241646776475 \\
0.842902406980087 1.08510638297872 \\
0.829787234042553 1.09161300334726 \\
0.702127659574468 1.1863816361322 \\
0.676954312328181 1.21276595744681 \\
0.60517757731248 1.34042553191489 \\
0.580835939051596 1.46808510638298 \\
0.592723034517068 1.59574468085106 \\
0.632754676584213 1.72340425531915 \\
0.695427635639685 1.85106382978723 \\
0.702127659574468 1.86121420608755 \\
0.785084876066581 1.97872340425532 \\
0.829787234042553 2.03094190397872 \\
0.900639056048917 2.1063829787234 \\
0.957446808510638 2.15818808485817 \\
1.05264074686597 2.23404255319149 \\
1.08510638297872 2.25677185696992 \\
1.21276595744681 2.32963895271874 \\
1.2878226242017 2.36170212765957 \\
1.34042553191489 2.38161315484698 \\
1.46808510638298 2.41165629811479 \\
1.59574468085106 2.42279410125772 \\
1.72340425531915 2.41521173524635 \\
1.85106382978723 2.38960150588669 \\
1.93454528888619 2.36170212765957 \\
1.97872340425532 2.3447924590546 \\
2.1063829787234 2.27791735190089 \\
2.17386074596659 2.23404255319149 \\
2.23404255319149 2.18666726578344 \\
2.32153169441208 2.1063829787234 \\
2.36170212765957 2.05844102831107 \\
2.42166208027137 1.97872340425532 \\
2.48807536695423 1.85106382978723 \\
2.48936170212766 1.84630861496331 \\
NaN NaN \\
};

\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1.97299952067785 2.50844200029813\\
-1.68225162361136 -0.58196110767452\\
-2.82805126535975 0.362150208184178\\
-1.14678971691897 2.74665696743485\\
0.400747254616595 1.49269253010401\\
-1.68019237604246 -1.8277119268887\\
-2.61799753819202 -1.1985352267421\\
2.35082534380459 2.93721340421038\\
-1.07308134703777 0.999422067807129\\
-2.99962470111234 -0.0290523868498598\\
2.51719035139758 1.43107093828935\\
0.120463216907214 -0.383841522948408\\
-0.415930001815215 2.20669350107411\\
1.66070158394128 -1.70681833269788\\
-0.304018585299905 2.21483812681771\\
-1.6513177611004 2.96113483418804\\
};
\label{addplot:inducing-fic-rand1}
\end{axis}
\end{tikzpicture}%

==> fig/inducing-fic.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$}
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-fic0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.203938834350604 3 \\
0.222797315583432 2.87234042553191 \\
0.236855775665008 2.74468085106383 \\
0.247338948175754 2.61702127659574 \\
0.255328646150109 2.48936170212766 \\
0.261750401187722 2.36170212765957 \\
0.2673351526221 2.23404255319149 \\
0.272570853395446 2.1063829787234 \\
0.277663242362751 1.97872340425532 \\
0.282522932098908 1.85106382978723 \\
0.286786290573817 1.72340425531915 \\
0.289864133562119 1.59574468085106 \\
0.291001543044651 1.46808510638298 \\
0.289328852478418 1.34042553191489 \\
0.283887758164706 1.21276595744681 \\
0.273623519957046 1.08510638297872 \\
0.257339673603983 0.957446808510638 \\
0.233612850050361 0.829787234042553 \\
0.200661425542786 0.702127659574468 \\
0.191489361702128 0.674364621018413 \\
0.158022547020463 0.574468085106383 \\
0.101921254171351 0.446808510638298 \\
0.0638297872340425 0.378090058974207 \\
0.0286493287157837 0.319148936170213 \\
-0.0638297872340425 0.195432490465311 \\
-0.067154891021103 0.191489361702128 \\
-0.191489361702128 0.0671548910211035 \\
-0.195432490465312 0.0638297872340425 \\
-0.319148936170213 -0.0286493287157842 \\
-0.378090058974207 -0.0638297872340425 \\
-0.446808510638298 -0.101921254171351 \\
-0.574468085106383 -0.158022547020463 \\
-0.674364621018413 -0.191489361702128 \\
-0.702127659574468 -0.200661425542786 \\
-0.829787234042553 -0.233612850050361 \\
-0.957446808510638 -0.257339673603983 \\
-1.08510638297872 -0.273623519957046 \\
-1.21276595744681 -0.283887758164706 \\
-1.34042553191489 -0.289328852478418 \\
-1.46808510638298 -0.291001543044652 \\
-1.59574468085106 -0.28986413356212 \\
-1.72340425531915 -0.286786290573817 \\
-1.85106382978723 -0.282522932098908 \\
-1.97872340425532 -0.277663242362751 \\
-2.1063829787234 -0.272570853395447 \\
-2.23404255319149 -0.2673351526221 \\
-2.36170212765957 -0.261750401187721 \\
-2.48936170212766 -0.255328646150108 \\
-2.61702127659574 -0.247338948175754 \\
-2.74468085106383 -0.236855775665008 \\
-2.87234042553191 -0.222797315583432 \\
-3 -0.203938834350604 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.669018285803634 3 \\
-0.611797527060912 2.87234042553191 \\
-0.574468085106383 2.76095285805386 \\
-0.569805672439818 2.74468085106383 \\
-0.541965785960052 2.61702127659574 \\
-0.520747754454263 2.48936170212766 \\
-0.503693667910828 2.36170212765957 \\
-0.488862389899194 2.23404255319149 \\
-0.474958076579674 2.1063829787234 \\
-0.461434352667351 1.97872340425532 \\
-0.448528602004296 1.85106382978723 \\
-0.446808510638298 1.83179757335689 \\
-0.438072498534346 1.72340425531915 \\
-0.430635926232393 1.59574468085106 \\
-0.427887758802825 1.46808510638298 \\
-0.431929252921227 1.34042553191489 \\
-0.445075827135525 1.21276595744681 \\
-0.446808510638298 1.20369117516119 \\
-0.472162537581729 1.08510638297872 \\
-0.515407121552708 0.957446808510638 \\
-0.574468085106383 0.837490260407807 \\
-0.578980828793163 0.829787234042553 \\
-0.678962661301223 0.702127659574468 \\
-0.702127659574468 0.678962661301223 \\
-0.829787234042553 0.578980828793163 \\
-0.837490260407806 0.574468085106383 \\
-0.957446808510638 0.515407121552707 \\
-1.08510638297872 0.47216253758173 \\
-1.20369117516119 0.446808510638298 \\
-1.21276595744681 0.445075827135524 \\
-1.34042553191489 0.431929252921227 \\
-1.46808510638298 0.427887758802825 \\
-1.59574468085106 0.430635926232393 \\
-1.72340425531915 0.438072498534346 \\
-1.83179757335689 0.446808510638298 \\
-1.85106382978723 0.448528602004295 \\
-1.97872340425532 0.461434352667351 \\
-2.1063829787234 0.474958076579674 \\
-2.23404255319149 0.488862389899194 \\
-2.36170212765957 0.503693667910828 \\
-2.48936170212766 0.520747754454263 \\
-2.61702127659574 0.541965785960051 \\
-2.74468085106383 0.569805672439817 \\
-2.76095285805386 0.574468085106383 \\
-2.87234042553191 0.611797527060912 \\
-3 0.669018285803634 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.59303475121971 -3 \\
-1.59574468085106 -2.99758155354677 \\
-1.71325043212556 -2.87234042553191 \\
-1.72340425531915 -2.86142415975741 \\
-1.8171889913709 -2.74468085106383 \\
-1.85106382978723 -2.70132906125231 \\
-1.9096322089627 -2.61702127659574 \\
-1.97872340425532 -2.51202605572107 \\
-1.99235932237853 -2.48936170212766 \\
-2.0667758283759 -2.36170212765957 \\
-2.1063829787234 -2.28755862431468 \\
-2.13333797653443 -2.23404255319149 \\
-2.19252147870446 -2.1063829787234 \\
-2.23404255319149 -2.00341557984778 \\
-2.24377658397935 -1.97872340425532 \\
-2.28916637708841 -1.85106382978723 \\
-2.3264967189611 -1.72340425531915 \\
-2.3563075611532 -1.59574468085106 \\
-2.36170212765957 -1.56660440366707 \\
-2.3807162702766 -1.46808510638298 \\
-2.39835815399765 -1.34042553191489 \\
-2.40899403595046 -1.21276595744681 \\
-2.41269743756636 -1.08510638297872 \\
-2.4093057019688 -0.957446808510638 \\
-2.39836727397431 -0.829787234042553 \\
-2.37906875221609 -0.702127659574468 \\
-2.36170212765957 -0.623833445144388 \\
-2.35112129376076 -0.574468085106383 \\
-2.31410148107226 -0.446808510638298 \\
-2.26396791771379 -0.319148936170213 \\
-2.23404255319149 -0.25861745982434 \\
-2.19929862615086 -0.191489361702128 \\
-2.11558260600717 -0.0638297872340425 \\
-2.1063829787234 -0.0518225851042086 \\
-2.00715485475337 0.0638297872340425 \\
-1.97872340425532 0.0922026820506252 \\
-1.86162252364528 0.191489361702128 \\
-1.85106382978723 0.19957422127564 \\
-1.72340425531915 0.28321834973118 \\
-1.65412825388315 0.319148936170213 \\
-1.59574468085106 0.348432295090599 \\
-1.46808510638298 0.400052703375492 \\
-1.34042553191489 0.439226445819303 \\
-1.30911928259973 0.446808510638298 \\
-1.21276595744681 0.471135484638263 \\
-1.08510638297872 0.495475665624771 \\
-0.957446808510638 0.513169516513315 \\
-0.829787234042553 0.525599576623735 \\
-0.702127659574468 0.533914358036136 \\
-0.574468085106383 0.53910555741179 \\
-0.446808510638298 0.54204669972098 \\
-0.319148936170213 0.543498228615034 \\
-0.191489361702128 0.544085413771873 \\
-0.0638297872340425 0.544259861541478 \\
0.0638297872340425 0.544259861541478 \\
0.191489361702128 0.544085413771873 \\
0.319148936170213 0.543498228615034 \\
0.446808510638298 0.54204669972098 \\
0.574468085106383 0.53910555741179 \\
0.702127659574468 0.533914358036136 \\
0.829787234042553 0.525599576623735 \\
0.957446808510638 0.513169516513315 \\
1.08510638297872 0.495475665624771 \\
1.21276595744681 0.471135484638263 \\
1.30911928259973 0.446808510638298 \\
1.34042553191489 0.439226445819303 \\
1.46808510638298 0.400052703375492 \\
1.59574468085106 0.348432295090599 \\
1.65412825388315 0.319148936170213 \\
1.72340425531915 0.28321834973118 \\
1.85106382978723 0.19957422127564 \\
1.86162252364528 0.191489361702128 \\
1.97872340425532 0.0922026820506252 \\
2.00715485475337 0.0638297872340425 \\
2.1063829787234 -0.0518225851042086 \\
2.11558260600717 -0.0638297872340425 \\
2.19929862615086 -0.191489361702128 \\
2.23404255319149 -0.25861745982434 \\
2.26396791771379 -0.319148936170213 \\
2.31410148107226 -0.446808510638298 \\
2.35112129376076 -0.574468085106383 \\
2.36170212765957 -0.623833445144388 \\
2.37906875221609 -0.702127659574468 \\
2.39836727397431 -0.829787234042553 \\
2.4093057019688 -0.957446808510638 \\
2.41269743756636 -1.08510638297872 \\
2.40899403595046 -1.21276595744681 \\
2.39835815399765 -1.34042553191489 \\
2.3807162702766 -1.46808510638298 \\
2.36170212765957 -1.56660440366707 \\
2.3563075611532 -1.59574468085106 \\
2.3264967189611 -1.72340425531915 \\
2.28916637708841 -1.85106382978723 \\
2.24377658397935 -1.97872340425532 \\
2.23404255319149 -2.00341557984778 \\
2.19252147870446 -2.1063829787234 \\
2.13333797653443 -2.23404255319149 \\
2.1063829787234 -2.28755862431468 \\
2.0667758283759 -2.36170212765957 \\
1.99235932237853 -2.48936170212766 \\
1.97872340425532 -2.51202605572107 \\
1.9096322089627 -2.61702127659574 \\
1.85106382978723 -2.70132906125231 \\
1.8171889913709 -2.74468085106383 \\
1.72340425531915 -2.86142415975741 \\
1.71325043212556 -2.87234042553191 \\
1.59574468085106 -2.99758155354677 \\
1.59303475121971 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.72340425531915 -0.589970611893089 \\
-1.71572521322875 -0.574468085106383 \\
-1.6314369506044 -0.446808510638298 \\
-1.59574468085106 -0.404358704998712 \\
-1.51112166083694 -0.319148936170213 \\
-1.46808510638298 -0.282963943499281 \\
-1.34042553191489 -0.196342060111143 \\
-1.33146216548615 -0.191489361702128 \\
-1.21276595744681 -0.133847969502978 \\
-1.08510638297872 -0.0875377438004656 \\
-0.996174434912361 -0.0638297872340425 \\
-0.957446808510638 -0.0539984057462127 \\
-0.829787234042553 -0.0306465629244886 \\
-0.702127659574468 -0.0150259249778855 \\
-0.574468085106383 -0.00527343216613277 \\
-0.446808510638298 0.000251970954238651 \\
-0.319148936170213 0.00297889860254048 \\
-0.191489361702128 0.00408201921241097 \\
-0.0638297872340425 0.00440974706410565 \\
0.0638297872340425 0.00440974706410565 \\
0.191489361702128 0.00408201921241143 \\
0.319148936170213 0.00297889860254048 \\
0.446808510638298 0.000251970954238651 \\
0.574468085106383 -0.00527343216613277 \\
0.702127659574468 -0.0150259249778855 \\
0.829787234042553 -0.0306465629244877 \\
0.957446808510638 -0.0539984057462127 \\
0.996174434912361 -0.0638297872340425 \\
1.08510638297872 -0.0875377438004656 \\
1.21276595744681 -0.133847969502978 \\
1.33146216548615 -0.191489361702128 \\
1.34042553191489 -0.196342060111142 \\
1.46808510638298 -0.28296394349928 \\
1.51112166083694 -0.319148936170213 \\
1.59574468085106 -0.404358704998712 \\
1.6314369506044 -0.446808510638298 \\
1.71572521322875 -0.574468085106383 \\
1.72340425531915 -0.58997061189309 \\
1.77365770329795 -0.702127659574468 \\
1.81206409534234 -0.829787234042553 \\
1.83383288982145 -0.957446808510638 \\
1.84058285381884 -1.08510638297872 \\
1.83321263675559 -1.21276595744681 \\
1.81204594548591 -1.34042553191489 \\
1.77693646347061 -1.46808510638298 \\
1.72735235026909 -1.59574468085106 \\
1.72340425531915 -1.60395742099874 \\
1.65965894824813 -1.72340425531915 \\
1.59574468085106 -1.82103717922421 \\
1.57300599003102 -1.85106382978723 \\
1.46808510638298 -1.97175969763985 \\
1.46077881449056 -1.97872340425532 \\
1.34042553191489 -2.0842435784087 \\
1.30856536965208 -2.1063829787234 \\
1.21276595744681 -2.17049237089722 \\
1.0871429943171 -2.23404255319149 \\
1.08510638297872 -2.23507393449612 \\
0.957446808510638 -2.28433421839318 \\
0.829787234042553 -2.31893992936893 \\
0.702127659574468 -2.34208856419676 \\
0.574468085106383 -2.35654104017962 \\
0.494197332064788 -2.36170212765957 \\
0.446808510638298 -2.36494706503212 \\
0.319148936170213 -2.36927890284489 \\
0.191489361702128 -2.3710312557439 \\
0.0638297872340425 -2.37155186504615 \\
-0.0638297872340425 -2.37155186504615 \\
-0.191489361702128 -2.3710312557439 \\
-0.319148936170213 -2.36927890284489 \\
-0.446808510638298 -2.36494706503212 \\
-0.494197332064789 -2.36170212765957 \\
-0.574468085106383 -2.35654104017962 \\
-0.702127659574468 -2.34208856419676 \\
-0.829787234042553 -2.31893992936893 \\
-0.957446808510638 -2.28433421839318 \\
-1.08510638297872 -2.23507393449612 \\
-1.0871429943171 -2.23404255319149 \\
-1.21276595744681 -2.17049237089722 \\
-1.30856536965208 -2.1063829787234 \\
-1.34042553191489 -2.0842435784087 \\
-1.46077881449056 -1.97872340425532 \\
-1.46808510638298 -1.97175969763985 \\
-1.57300599003102 -1.85106382978723 \\
-1.59574468085106 -1.82103717922421 \\
-1.65965894824813 -1.72340425531915 \\
-1.72340425531915 -1.60395742099874 \\
-1.72735235026909 -1.59574468085106 \\
-1.77693646347061 -1.46808510638298 \\
-1.81204594548591 -1.34042553191489 \\
-1.83321263675559 -1.21276595744681 \\
-1.84058285381884 -1.08510638297872 \\
-1.83383288982145 -0.957446808510638 \\
-1.81206409534233 -0.829787234042553 \\
-1.77365770329795 -0.702127659574468 \\
-1.72340425531915 -0.589970611893089 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.113505211649322 3 \\
-0.178084951754239 2.87234042553191 \\
-0.191489361702128 2.8451612583008 \\
-0.238968617067277 2.74468085106383 \\
-0.295110619691446 2.61702127659574 \\
-0.319148936170213 2.55989225806058 \\
-0.348388174279751 2.48936170212766 \\
-0.398315955005282 2.36170212765957 \\
-0.443013077302577 2.23404255319149 \\
-0.446808510638298 2.2226699469056 \\
-0.486336309247796 2.1063829787234 \\
-0.524299489603917 1.97872340425532 \\
-0.556604943702763 1.85106382978723 \\
-0.574468085106383 1.76793587212327 \\
-0.584681339785844 1.72340425531915 \\
-0.609252051556946 1.59574468085106 \\
-0.628074630652494 1.46808510638298 \\
-0.641344425053346 1.34042553191489 \\
-0.649165834079323 1.21276595744681 \\
-0.651511953901405 1.08510638297872 \\
-0.648182471140303 0.957446808510638 \\
-0.638753803445313 0.829787234042553 \\
-0.622513150450397 0.702127659574468 \\
-0.598364635868438 0.574468085106383 \\
-0.574468085106383 0.48196837951201 \\
-0.565884451155247 0.446808510638298 \\
-0.525894044048294 0.319148936170213 \\
-0.47246341504714 0.191489361702128 \\
-0.446808510638298 0.141638364965051 \\
-0.405625086645098 0.0638297872340425 \\
-0.319158859612278 -0.0638297872340425 \\
-0.319148936170213 -0.0638426069766184 \\
-0.209860392716377 -0.191489361702128 \\
-0.191489361702128 -0.209860392716377 \\
-0.0638426069766184 -0.319148936170213 \\
-0.0638297872340425 -0.319158859612278 \\
0.0638297872340425 -0.405625086645098 \\
0.141638364965052 -0.446808510638298 \\
0.191489361702128 -0.47246341504714 \\
0.319148936170213 -0.525894044048294 \\
0.446808510638298 -0.565884451155247 \\
0.481968379512011 -0.574468085106383 \\
0.574468085106383 -0.598364635868437 \\
0.702127659574468 -0.622513150450397 \\
0.829787234042553 -0.638753803445313 \\
0.957446808510638 -0.648182471140303 \\
1.08510638297872 -0.651511953901405 \\
1.21276595744681 -0.649165834079323 \\
1.34042553191489 -0.641344425053346 \\
1.46808510638298 -0.628074630652494 \\
1.59574468085106 -0.609252051556946 \\
1.72340425531915 -0.584681339785844 \\
1.76793587212327 -0.574468085106383 \\
1.85106382978723 -0.556604943702763 \\
1.97872340425532 -0.524299489603917 \\
2.1063829787234 -0.486336309247796 \\
2.2226699469056 -0.446808510638298 \\
2.23404255319149 -0.443013077302577 \\
2.36170212765957 -0.398315955005282 \\
2.48936170212766 -0.348388174279751 \\
2.55989225806058 -0.319148936170213 \\
2.61702127659574 -0.295110619691446 \\
2.74468085106383 -0.238968617067277 \\
2.8451612583008 -0.191489361702128 \\
2.87234042553191 -0.178084951754239 \\
3 -0.113505211649322 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.65106050754991 3 \\
2.74468085106383 2.90696512391328 \\
2.7794739392297 2.87234042553191 \\
2.87234042553191 2.7794739392297 \\
2.90696512391328 2.74468085106383 \\
3 2.65106050754991 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.74468085106383 1.47605334387055 \\
2.7486977551538 1.46808510638298 \\
2.79601893479477 1.34042553191489 \\
2.823910723498 1.21276595744681 \\
2.83227717999358 1.08510638297872 \\
2.82040397027455 0.957446808510638 \\
2.78678056479503 0.829787234042553 \\
2.74468085106383 0.735989171331345 \\
2.73022725181965 0.702127659574468 \\
2.65152868102909 0.574468085106383 \\
2.61702127659574 0.532271148768674 \\
2.54814800482086 0.446808510638298 \\
2.48936170212766 0.388697155915767 \\
2.41821874092815 0.319148936170213 \\
2.36170212765957 0.272858808958386 \\
2.25791473492132 0.191489361702128 \\
2.23404255319149 0.175130619155929 \\
2.1063829787234 0.0921381121912425 \\
2.0586249553273 0.0638297872340425 \\
1.97872340425532 0.0206159376502925 \\
1.85106382978723 -0.0399618630545342 \\
1.79256800246454 -0.0638297872340425 \\
1.72340425531915 -0.0907843798981637 \\
1.59574468085106 -0.132016428532641 \\
1.46808510638298 -0.163602550413192 \\
1.34042553191489 -0.185870558487298 \\
1.28639582338112 -0.191489361702128 \\
1.21276595744681 -0.199366473353044 \\
1.08510638297872 -0.203497989130702 \\
0.957446808510638 -0.197634771732571 \\
0.909484851025623 -0.191489361702128 \\
0.829787234042553 -0.181523242986996 \\
0.702127659574468 -0.154269844697998 \\
0.574468085106383 -0.113746284087728 \\
0.460760177027958 -0.0638297872340425 \\
0.446808510638298 -0.0573623970750604 \\
0.319148936170213 0.0176258976078611 \\
0.256749873476216 0.0638297872340425 \\
0.191489361702128 0.118463735651239 \\
0.118463735651239 0.191489361702128 \\
0.0638297872340425 0.256749873476216 \\
0.0176258976078611 0.319148936170213 \\
-0.0573623970750604 0.446808510638298 \\
-0.0638297872340425 0.460760177027958 \\
-0.113746284087728 0.574468085106383 \\
-0.154269844697998 0.702127659574468 \\
-0.181523242986996 0.829787234042553 \\
-0.191489361702128 0.909484851025623 \\
-0.197634771732571 0.957446808510638 \\
-0.203497989130702 1.08510638297872 \\
-0.199366473353044 1.21276595744681 \\
-0.191489361702128 1.28639582338112 \\
-0.185870558487298 1.34042553191489 \\
-0.163602550413192 1.46808510638298 \\
-0.132016428532641 1.59574468085106 \\
-0.0907843798981637 1.72340425531915 \\
-0.0638297872340425 1.79256800246454 \\
-0.0399618630545347 1.85106382978723 \\
0.0206159376502925 1.97872340425532 \\
0.0638297872340425 2.0586249553273 \\
0.0921381121912425 2.1063829787234 \\
0.175130619155929 2.23404255319149 \\
0.191489361702128 2.25791473492132 \\
0.272858808958386 2.36170212765957 \\
0.319148936170213 2.41821874092815 \\
0.388697155915768 2.48936170212766 \\
0.446808510638298 2.54814800482086 \\
0.532271148768674 2.61702127659574 \\
0.574468085106383 2.65152868102909 \\
0.702127659574468 2.73022725181965 \\
0.735989171331346 2.74468085106383 \\
0.829787234042553 2.78678056479503 \\
0.957446808510638 2.82040397027455 \\
1.08510638297872 2.83227717999358 \\
1.21276595744681 2.823910723498 \\
1.34042553191489 2.79601893479477 \\
1.46808510638298 2.7486977551538 \\
1.47605334387055 2.74468085106383 \\
1.59574468085106 2.68701012032757 \\
1.70809141286732 2.61702127659574 \\
1.72340425531915 2.60778872698106 \\
1.85106382978723 2.51661137201792 \\
1.88452511828331 2.48936170212766 \\
1.97872340425532 2.41321974258834 \\
2.03649318503983 2.36170212765957 \\
2.1063829787234 2.29858420310185 \\
2.17334411939019 2.23404255319149 \\
2.23404255319149 2.17334411939019 \\
2.29858420310185 2.1063829787234 \\
2.36170212765957 2.03649318503983 \\
2.41321974258834 1.97872340425532 \\
2.48936170212766 1.88452511828331 \\
2.51661137201792 1.85106382978723 \\
2.60778872698106 1.72340425531915 \\
2.61702127659574 1.70809141286732 \\
2.68701012032757 1.59574468085106 \\
2.74468085106383 1.47605334387055 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
1.85106382978723 1.37039285695321 \\
1.86478586219443 1.34042553191489 \\
1.90012143009606 1.21276595744681 \\
1.91072073208925 1.08510638297872 \\
1.89567879223014 0.957446808510638 \\
1.85308194983873 0.829787234042553 \\
1.85106382978723 0.826137308499812 \\
1.7762508554049 0.702127659574468 \\
1.72340425531915 0.641354858552348 \\
1.65557068820168 0.574468085106383 \\
1.59574468085106 0.528893048997637 \\
1.46808510638298 0.452127349678454 \\
1.45590577194505 0.446808510638298 \\
1.34042553191489 0.404240674041009 \\
1.21276595744681 0.376415965872085 \\
1.08510638297872 0.368069630939087 \\
0.957446808510638 0.379914285255649 \\
0.829787234042553 0.413456825501729 \\
0.754857989998396 0.446808510638298 \\
0.702127659574468 0.474809199747809 \\
0.574468085106383 0.573296107412978 \\
0.573296107412978 0.574468085106383 \\
0.474809199747809 0.702127659574468 \\
0.446808510638298 0.754857989998396 \\
0.413456825501729 0.829787234042553 \\
0.379914285255648 0.957446808510638 \\
0.368069630939087 1.08510638297872 \\
0.376415965872085 1.21276595744681 \\
0.404240674041009 1.34042553191489 \\
0.446808510638298 1.45590577194505 \\
0.452127349678454 1.46808510638298 \\
0.528893048997637 1.59574468085106 \\
0.574468085106383 1.65557068820168 \\
0.641354858552348 1.72340425531915 \\
0.702127659574468 1.7762508554049 \\
0.826137308499812 1.85106382978723 \\
0.829787234042553 1.85308194983873 \\
0.957446808510638 1.89567879223014 \\
1.08510638297872 1.91072073208925 \\
1.21276595744681 1.90012143009606 \\
1.34042553191489 1.86478586219443 \\
1.37039285695321 1.85106382978723 \\
1.46808510638298 1.80259454425404 \\
1.58203002935246 1.72340425531915 \\
1.59574468085106 1.71241610334431 \\
1.71241610334431 1.59574468085106 \\
1.72340425531915 1.58203002935246 \\
1.80259454425404 1.46808510638298 \\
1.85106382978723 1.37039285695321 \\
NaN NaN \\
};

\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-3 -3\\
-3 -1\\
-3 1\\
-3 3\\
-1 -3\\
-1 -1\\
-1 1\\
-1 3\\
1 -3\\
1 -1\\
1 1\\
1 3\\
3 -3\\
3 -1\\
3 1\\
3 3\\
};
\label{addplot:inducing-fic1}
\end{axis}
\end{tikzpicture}%

==> fig/inducing-full.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$}
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-full0}

\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};

\end{axis}
\end{tikzpicture}%

==> fig/inducing-new-bc.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$},
enlarge y limits=false,clip=false,enlarge x limits=false
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-new-bc0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.0929155108212825 3 \\
-0.0638297872340425 2.94642881772683 \\
-0.0246945132122555 2.87234042553191 \\
0.0251078251478716 2.74468085106383 \\
0.0604301796448856 2.61702127659574 \\
0.0638297872340425 2.60037931244015 \\
0.0878895932958558 2.48936170212766 \\
0.106755498655298 2.36170212765957 \\
0.118324904436621 2.23404255319149 \\
0.123651864391313 2.1063829787234 \\
0.123339121398668 1.97872340425532 \\
0.117651268867557 1.85106382978723 \\
0.106572663869299 1.72340425531915 \\
0.0898282608838567 1.59574468085106 \\
0.0668752590343939 1.46808510638298 \\
0.0638297872340425 1.45444362840863 \\
0.039794853057513 1.34042553191489 \\
0.00566975037849853 1.21276595744681 \\
-0.0373461382230559 1.08510638297872 \\
-0.0638297872340425 1.01953881979146 \\
-0.0888366693515743 0.957446808510638 \\
-0.150536153510499 0.829787234042553 \\
-0.191489361702128 0.759006522893104 \\
-0.225797782413224 0.702127659574468 \\
-0.31801630710044 0.574468085106383 \\
-0.319148936170213 0.5730624495079 \\
-0.430487565475594 0.446808510638298 \\
-0.446808510638298 0.430487565475594 \\
-0.5730624495079 0.319148936170213 \\
-0.574468085106383 0.31801630710044 \\
-0.702127659574468 0.225797782413224 \\
-0.759006522893104 0.191489361702128 \\
-0.829787234042553 0.1505361535105 \\
-0.957446808510638 0.0888366693515743 \\
-1.01953881979147 0.0638297872340425 \\
-1.08510638297872 0.0373461382230564 \\
-1.21276595744681 -0.00566975037849853 \\
-1.34042553191489 -0.039794853057513 \\
-1.45444362840863 -0.0638297872340425 \\
-1.46808510638298 -0.0668752590343939 \\
-1.59574468085106 -0.0898282608838567 \\
-1.72340425531915 -0.106572663869299 \\
-1.85106382978723 -0.117651268867557 \\
-1.97872340425532 -0.123339121398669 \\
-2.1063829787234 -0.123651864391313 \\
-2.23404255319149 -0.118324904436621 \\
-2.36170212765957 -0.106755498655298 \\
-2.48936170212766 -0.0878895932958562 \\
-2.60037931244015 -0.0638297872340425 \\
-2.61702127659574 -0.0604301796448856 \\
-2.74468085106383 -0.0251078251478716 \\
-2.87234042553191 0.0246945132122555 \\
-2.94642881772683 0.0638297872340425 \\
-3 0.092915510821282 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.771948143774817 3 \\
-0.702127659574468 2.93246548956045 \\
-0.646678784384835 2.87234042553191 \\
-0.574468085106383 2.76961732735921 \\
-0.558118378831165 2.74468085106383 \\
-0.493927208920045 2.61702127659574 \\
-0.448773317916909 2.48936170212766 \\
-0.446808510638298 2.48145373900627 \\
-0.416935912978298 2.36170212765957 \\
-0.397358069810386 2.23404255319149 \\
-0.388343744569668 2.1063829787234 \\
-0.38887297082187 1.97872340425532 \\
-0.398498001434598 1.85106382978723 \\
-0.417245307499812 1.72340425531915 \\
-0.445580323297986 1.59574468085106 \\
-0.446808510638298 1.59152270702958 \\
-0.482815589364658 1.46808510638298 \\
-0.531427703267144 1.34042553191489 \\
-0.574468085106383 1.24998312547543 \\
-0.592945379249039 1.21276595744681 \\
-0.669067435118933 1.08510638297872 \\
-0.702127659574468 1.03822525658037 \\
-0.764075729952431 0.957446808510638 \\
-0.829787234042553 0.883689003628592 \\
-0.883689003628592 0.829787234042553 \\
-0.957446808510638 0.764075729952432 \\
-1.03822525658037 0.702127659574468 \\
-1.08510638297872 0.669067435118934 \\
-1.21276595744681 0.592945379249038 \\
-1.24998312547543 0.574468085106383 \\
-1.34042553191489 0.531427703267143 \\
-1.46808510638298 0.482815589364658 \\
-1.59152270702958 0.446808510638298 \\
-1.59574468085106 0.445580323297987 \\
-1.72340425531915 0.417245307499812 \\
-1.85106382978723 0.398498001434598 \\
-1.97872340425532 0.38887297082187 \\
-2.1063829787234 0.388343744569668 \\
-2.23404255319149 0.397358069810386 \\
-2.36170212765957 0.416935912978298 \\
-2.48145373900627 0.446808510638298 \\
-2.48936170212766 0.448773317916909 \\
-2.61702127659574 0.493927208920045 \\
-2.74468085106383 0.558118378831164 \\
-2.76961732735921 0.574468085106383 \\
-2.87234042553191 0.646678784384834 \\
-2.93246548956046 0.702127659574468 \\
-3 0.771948143774816 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.48441661853412 \\
-2.8703614797101 2.48936170212766 \\
-2.79770181478262 2.61702127659574 \\
-2.74468085106383 2.68491741903734 \\
-2.68491741903734 2.74468085106383 \\
-2.61702127659574 2.79770181478262 \\
-2.48936170212766 2.8703614797101 \\
-2.48441661853412 2.87234042553191 \\
-2.36170212765957 2.91348969995405 \\
-2.23404255319149 2.93978225668727 \\
-2.1063829787234 2.95188827141885 \\
-1.97872340425532 2.95117753371698 \\
-1.85106382978723 2.93825135685093 \\
-1.72340425531915 2.9130741908022 \\
-1.59574468085106 2.87502096890126 \\
-1.58888981358699 2.87234042553191 \\
-1.46808510638298 2.81558214659367 \\
-1.35176760563634 2.74468085106383 \\
-1.34042553191489 2.73597514479025 \\
-1.21276595744681 2.61734323746397 \\
-1.21246808209721 2.61702127659574 \\
-1.12298930252179 2.48936170212766 \\
-1.08510638297872 2.41069976526554 \\
-1.06361962451148 2.36170212765957 \\
-1.02843358622891 2.23404255319149 \\
-1.01223270085603 2.1063829787234 \\
-1.01318384624066 1.97872340425532 \\
-1.03048231434595 1.85106382978723 \\
-1.06417568001693 1.72340425531915 \\
-1.08510638297872 1.66984208235711 \\
-1.11676585379893 1.59574468085106 \\
-1.1904488466596 1.46808510638298 \\
-1.21276595744681 1.43718215899382 \\
-1.29310457618146 1.34042553191489 \\
-1.34042553191489 1.29310457618146 \\
-1.43718215899382 1.21276595744681 \\
-1.46808510638298 1.1904488466596 \\
-1.59574468085106 1.11676585379893 \\
-1.66984208235711 1.08510638297872 \\
-1.72340425531915 1.06417568001693 \\
-1.85106382978723 1.03048231434595 \\
-1.97872340425532 1.01318384624066 \\
-2.1063829787234 1.01223270085603 \\
-2.23404255319149 1.02843358622891 \\
-2.36170212765957 1.06361962451148 \\
-2.41069976526555 1.08510638297872 \\
-2.48936170212766 1.12298930252179 \\
-2.61702127659574 1.21246808209721 \\
-2.61734323746397 1.21276595744681 \\
-2.73597514479025 1.34042553191489 \\
-2.74468085106383 1.35176760563634 \\
-2.81558214659367 1.46808510638298 \\
-2.87234042553191 1.58888981358699 \\
-2.87502096890126 1.59574468085106 \\
-2.9130741908022 1.72340425531915 \\
-2.93825135685093 1.85106382978723 \\
-2.95117753371698 1.97872340425532 \\
-2.95188827141885 2.1063829787234 \\
-2.93978225668727 2.23404255319149 \\
-2.91348969995405 2.36170212765957 \\
-2.87234042553191 2.48441661853412 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.1063829787234 2.13822395565276 \\
-1.97872340425532 2.13066249100483 \\
-1.95595075548777 2.1063829787234 \\
-1.96304786404608 1.97872340425532 \\
-1.97872340425532 1.96304786404608 \\
-2.1063829787234 1.95595075548776 \\
-2.13066249100483 1.97872340425532 \\
-2.13822395565276 2.1063829787234 \\
-2.1063829787234 2.13822395565276 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.57727143992117 -3 \\
-1.59574468085106 -2.97991833772805 \\
-1.68287188368383 -2.87234042553191 \\
-1.72340425531915 -2.81061028548009 \\
-1.76317724687463 -2.74468085106383 \\
-1.82594909254624 -2.61702127659574 \\
-1.85106382978723 -2.55463062849359 \\
-1.87655493751818 -2.48936170212766 \\
-1.91792438915758 -2.36170212765957 \\
-1.95075754889536 -2.23404255319149 \\
-1.97677546220901 -2.1063829787234 \\
-1.97872340425532 -2.09476336829921 \\
-1.99897542535113 -1.97872340425532 \\
-2.01611290153192 -1.85106382978723 \\
-2.02862918740855 -1.72340425531915 \\
-2.03693755113681 -1.59574468085106 \\
-2.041271867167 -1.46808510638298 \\
-2.04170609856988 -1.34042553191489 \\
-2.03815831722134 -1.21276595744681 \\
-2.03038029249799 -1.08510638297872 \\
-2.01793113313512 -0.957446808510638 \\
-2.00013060261068 -0.829787234042553 \\
-1.97872340425532 -0.715893855726063 \\
-1.97622753982314 -0.702127659574468 \\
-1.94714655452363 -0.574468085106383 \\
-1.90911385864734 -0.446808510638298 \\
-1.85941547490791 -0.319148936170213 \\
-1.85106382978723 -0.301059111490023 \\
-1.79790142361385 -0.191489361702128 \\
-1.72340425531915 -0.0732129102439077 \\
-1.71693071071198 -0.0638297872340425 \\
-1.61153223488868 0.0638297872340425 \\
-1.59574468085106 0.0799912795329347 \\
-1.46808510638298 0.191087681178135 \\
-1.46754349779747 0.191489361702128 \\
-1.34042553191489 0.276380607166038 \\
-1.25924328307399 0.319148936170213 \\
-1.21276595744681 0.342183752189668 \\
-1.08510638297872 0.394876130644225 \\
-0.957446808510638 0.435731900966588 \\
-0.915304997677761 0.446808510638298 \\
-0.829787234042553 0.469552000740954 \\
-0.702127659574468 0.496674761086592 \\
-0.574468085106383 0.517532914559967 \\
-0.446808510638298 0.533179570419088 \\
-0.319148936170213 0.544350752811376 \\
-0.191489361702128 0.551543836771652 \\
-0.0638297872340425 0.555066735700429 \\
0.0638297872340425 0.555066735700429 \\
0.191489361702128 0.551543836771652 \\
0.319148936170213 0.544350752811376 \\
0.446808510638298 0.533179570419087 \\
0.574468085106383 0.517532914559967 \\
0.702127659574468 0.496674761086592 \\
0.829787234042553 0.469552000740954 \\
0.91530499767776 0.446808510638298 \\
0.957446808510638 0.435731900966588 \\
1.08510638297872 0.394876130644224 \\
1.21276595744681 0.342183752189668 \\
1.25924328307399 0.319148936170213 \\
1.34042553191489 0.276380607166038 \\
1.46754349779747 0.191489361702128 \\
1.46808510638298 0.191087681178135 \\
1.59574468085106 0.0799912795329343 \\
1.61153223488868 0.0638297872340425 \\
1.71693071071198 -0.0638297872340425 \\
1.72340425531915 -0.0732129102439086 \\
1.79790142361385 -0.191489361702128 \\
1.85106382978723 -0.301059111490025 \\
1.8594154749079 -0.319148936170213 \\
1.90911385864734 -0.446808510638298 \\
1.94714655452363 -0.574468085106383 \\
1.97622753982314 -0.702127659574468 \\
1.97872340425532 -0.715893855726061 \\
2.00013060261068 -0.829787234042553 \\
2.01793113313512 -0.957446808510638 \\
2.03038029249799 -1.08510638297872 \\
2.03815831722134 -1.21276595744681 \\
2.04170609856988 -1.34042553191489 \\
2.041271867167 -1.46808510638298 \\
2.03693755113681 -1.59574468085106 \\
2.02862918740855 -1.72340425531915 \\
2.01611290153192 -1.85106382978723 \\
1.99897542535113 -1.97872340425532 \\
1.97872340425532 -2.09476336829922 \\
1.97677546220901 -2.1063829787234 \\
1.95075754889536 -2.23404255319149 \\
1.91792438915758 -2.36170212765957 \\
1.87655493751818 -2.48936170212766 \\
1.85106382978723 -2.55463062849359 \\
1.82594909254624 -2.61702127659574 \\
1.76317724687463 -2.74468085106383 \\
1.72340425531915 -2.81061028548009 \\
1.68287188368383 -2.87234042553191 \\
1.59574468085106 -2.97991833772804 \\
1.57727143992117 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.398964474939707 -3 \\
-0.446808510638298 -2.99090771211497 \\
-0.574468085106383 -2.95759293046625 \\
-0.702127659574468 -2.91318185407922 \\
-0.794148292370117 -2.87234042553191 \\
-0.829787234042553 -2.85522720115108 \\
-0.957446808510638 -2.78005864652868 \\
-1.00707279843382 -2.74468085106383 \\
-1.08510638297872 -2.68225384638501 \\
-1.15408518279467 -2.61702127659574 \\
-1.21276595744681 -2.55299439610655 \\
-1.26397558504414 -2.48936170212766 \\
-1.34042553191489 -2.37609690332867 \\
-1.34924967486486 -2.36170212765957 \\
-1.41637743956139 -2.23404255319149 \\
-1.46808510638298 -2.1101775574187 \\
-1.46958684421163 -2.1063829787234 \\
-1.51172451209599 -1.97872340425532 \\
-1.54397662687515 -1.85106382978723 \\
-1.56753182744516 -1.72340425531915 \\
-1.58316786963504 -1.59574468085106 \\
-1.59132489676203 -1.46808510638298 \\
-1.59214210466934 -1.34042553191489 \\
-1.5854653075694 -1.21276595744681 \\
-1.5708273443427 -1.08510638297872 \\
-1.54739847346114 -0.957446808510638 \\
-1.51389851421696 -0.829787234042553 \\
-1.46845493693865 -0.702127659574468 \\
-1.46808510638298 -0.70128443882786 \\
-1.40899472091836 -0.574468085106383 \\
-1.34042553191489 -0.460791264922472 \\
-1.33115229176736 -0.446808510638298 \\
-1.22861284533305 -0.319148936170213 \\
-1.21276595744681 -0.30249115151889 \\
-1.09014398583629 -0.191489361702128 \\
-1.08510638297872 -0.187512325422446 \\
-0.957446808510638 -0.100703260145574 \\
-0.890380956925712 -0.0638297872340425 \\
-0.829787234042553 -0.0331967339728078 \\
-0.702127659574468 0.0191739802211335 \\
-0.574468085106383 0.0594485090761263 \\
-0.556623944279053 0.0638297872340425 \\
-0.446808510638298 0.0901435223197917 \\
-0.319148936170213 0.112117243481859 \\
-0.191489361702128 0.126266043106468 \\
-0.0638297872340425 0.133195587001171 \\
0.0638297872340425 0.133195587001171 \\
0.191489361702128 0.126266043106468 \\
0.319148936170213 0.112117243481859 \\
0.446808510638298 0.0901435223197917 \\
0.556623944279053 0.0638297872340425 \\
0.574468085106383 0.0594485090761263 \\
0.702127659574468 0.0191739802211335 \\
0.829787234042553 -0.0331967339728082 \\
0.890380956925712 -0.0638297872340425 \\
0.957446808510638 -0.100703260145574 \\
1.08510638297872 -0.187512325422446 \\
1.09014398583629 -0.191489361702128 \\
1.21276595744681 -0.302491151518889 \\
1.22861284533305 -0.319148936170213 \\
1.33115229176736 -0.446808510638298 \\
1.34042553191489 -0.460791264922472 \\
1.40899472091836 -0.574468085106383 \\
1.46808510638298 -0.701284438827858 \\
1.46845493693865 -0.702127659574468 \\
1.51389851421696 -0.829787234042553 \\
1.54739847346114 -0.957446808510638 \\
1.5708273443427 -1.08510638297872 \\
1.5854653075694 -1.21276595744681 \\
1.59214210466934 -1.34042553191489 \\
1.59132489676203 -1.46808510638298 \\
1.58316786963504 -1.59574468085106 \\
1.56753182744516 -1.72340425531915 \\
1.54397662687515 -1.85106382978723 \\
1.51172451209599 -1.97872340425532 \\
1.46958684421163 -2.1063829787234 \\
1.46808510638298 -2.1101775574187 \\
1.41637743956139 -2.23404255319149 \\
1.34924967486485 -2.36170212765957 \\
1.34042553191489 -2.37609690332867 \\
1.26397558504414 -2.48936170212766 \\
1.21276595744681 -2.55299439610655 \\
1.15408518279467 -2.61702127659574 \\
1.08510638297872 -2.68225384638501 \\
1.00707279843382 -2.74468085106383 \\
0.957446808510638 -2.78005864652868 \\
0.829787234042553 -2.85522720115108 \\
0.794148292370117 -2.87234042553191 \\
0.702127659574468 -2.91318185407922 \\
0.574468085106383 -2.95759293046625 \\
0.446808510638298 -2.99090771211497 \\
0.398964474939707 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.17652735935978 \\
-0.934429905423488 -1.08510638297872 \\
-0.883285784001483 -0.957446808510638 \\
-0.829787234042553 -0.862955418644062 \\
-0.807979389298022 -0.829787234042553 \\
-0.702127659574468 -0.706901179788038 \\
-0.697112326123733 -0.702127659574468 \\
-0.574468085106383 -0.607087964408668 \\
-0.519821370324793 -0.574468085106383 \\
-0.446808510638298 -0.537131157791821 \\
-0.319148936170213 -0.489647331248405 \\
-0.191489361702128 -0.45907266698388 \\
-0.0871331110148204 -0.446808510638298 \\
-0.0638297872340425 -0.444306388013629 \\
0.0638297872340425 -0.444306388013629 \\
0.0871331110148213 -0.446808510638298 \\
0.191489361702128 -0.45907266698388 \\
0.319148936170213 -0.489647331248405 \\
0.446808510638298 -0.537131157791821 \\
0.519821370324793 -0.574468085106383 \\
0.574468085106383 -0.607087964408668 \\
0.697112326123733 -0.702127659574468 \\
0.702127659574468 -0.706901179788038 \\
0.807979389298022 -0.829787234042553 \\
0.829787234042553 -0.862955418644063 \\
0.883285784001483 -0.957446808510638 \\
0.934429905423488 -1.08510638297872 \\
0.957446808510638 -1.17652735935978 \\
0.965729038446427 -1.21276595744681 \\
0.979236201075725 -1.34042553191489 \\
0.977582989222677 -1.46808510638298 \\
0.961081320783967 -1.59574468085106 \\
0.957446808510638 -1.61070082705481 \\
0.927235947284921 -1.72340425531915 \\
0.875816054104282 -1.85106382978723 \\
0.829787234042553 -1.93574497229449 \\
0.802707205832215 -1.97872340425532 \\
0.702127659574468 -2.1044753996248 \\
0.700274464966248 -2.1063829787234 \\
0.574468085106383 -2.21442469890277 \\
0.545024004246172 -2.23404255319149 \\
0.446808510638298 -2.29111419511965 \\
0.319148936170213 -2.34461263942885 \\
0.256487590002212 -2.36170212765957 \\
0.191489361702128 -2.37790425619886 \\
0.0638297872340425 -2.39365189400014 \\
-0.0638297872340425 -2.39365189400014 \\
-0.191489361702128 -2.37790425619886 \\
-0.256487590002211 -2.36170212765957 \\
-0.319148936170213 -2.34461263942885 \\
-0.446808510638298 -2.29111419511965 \\
-0.545024004246172 -2.23404255319149 \\
-0.574468085106383 -2.21442469890277 \\
-0.700274464966249 -2.1063829787234 \\
-0.702127659574468 -2.1044753996248 \\
-0.802707205832215 -1.97872340425532 \\
-0.829787234042553 -1.93574497229449 \\
-0.875816054104282 -1.85106382978723 \\
-0.927235947284921 -1.72340425531915 \\
-0.957446808510638 -1.61070082705481 \\
-0.961081320783968 -1.59574468085106 \\
-0.977582989222678 -1.46808510638298 \\
-0.979236201075725 -1.34042553191489 \\
-0.965729038446428 -1.21276595744681 \\
-0.957446808510638 -1.17652735935978 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.119909763896261 3 \\
-0.191489361702128 2.90326115742842 \\
-0.212110039507061 2.87234042553191 \\
-0.282524058591672 2.74468085106383 \\
-0.319148936170213 2.66029291222671 \\
-0.337223962867827 2.61702127659574 \\
-0.38173174499981 2.48936170212766 \\
-0.416653592060058 2.36170212765957 \\
-0.44417367529569 2.23404255319149 \\
-0.446808510638298 2.21923480836235 \\
-0.46771395861167 2.1063829787234 \\
-0.48610701552616 1.97872340425532 \\
-0.499850616869733 1.85106382978723 \\
-0.509459836805772 1.72340425531915 \\
-0.515253861040207 1.59574468085106 \\
-0.517388429522985 1.46808510638298 \\
-0.515870449201929 1.34042553191489 \\
-0.510558001380319 1.21276595744681 \\
-0.501146203757455 1.08510638297872 \\
-0.487136876761894 0.957446808510638 \\
-0.467786987022531 0.829787234042553 \\
-0.446808510638298 0.7246509979102 \\
-0.442471855609285 0.702127659574468 \\
-0.411912797631879 0.574468085106383 \\
-0.372172202751282 0.446808510638298 \\
-0.320363164749293 0.319148936170213 \\
-0.319148936170213 0.316577726876851 \\
-0.256825868972611 0.191489361702128 \\
-0.191489361702128 0.0900039825560783 \\
-0.172898485284979 0.0638297872340425 \\
-0.0638297872340425 -0.062290088439708 \\
-0.062290088439708 -0.0638297872340425 \\
0.0638297872340425 -0.172898485284979 \\
0.0900039825560783 -0.191489361702128 \\
0.191489361702128 -0.256825868972612 \\
0.316577726876851 -0.319148936170213 \\
0.319148936170213 -0.320363164749293 \\
0.446808510638298 -0.372172202751282 \\
0.574468085106383 -0.411912797631879 \\
0.702127659574468 -0.442471855609285 \\
0.724650997910201 -0.446808510638298 \\
0.829787234042553 -0.467786987022531 \\
0.957446808510638 -0.487136876761894 \\
1.08510638297872 -0.501146203757455 \\
1.21276595744681 -0.510558001380319 \\
1.34042553191489 -0.515870449201929 \\
1.46808510638298 -0.517388429522985 \\
1.59574468085106 -0.515253861040207 \\
1.72340425531915 -0.509459836805772 \\
1.85106382978723 -0.499850616869733 \\
1.97872340425532 -0.48610701552616 \\
2.1063829787234 -0.46771395861167 \\
2.21923480836235 -0.446808510638298 \\
2.23404255319149 -0.44417367529569 \\
2.36170212765957 -0.416653592060058 \\
2.48936170212766 -0.38173174499981 \\
2.61702127659574 -0.337223962867827 \\
2.66029291222672 -0.319148936170213 \\
2.74468085106383 -0.282524058591672 \\
2.87234042553191 -0.212110039507061 \\
2.90326115742842 -0.191489361702128 \\
3 -0.119909763896261 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
0.864767429200222 3 \\
0.829787234042553 2.98923341592066 \\
0.702127659574468 2.93875003438873 \\
0.574468085106383 2.87271279932862 \\
0.573862262501021 2.87234042553191 \\
0.446808510638298 2.78454736264704 \\
0.399390553408979 2.74468085106383 \\
0.319148936170213 2.66677133846298 \\
0.275143509147123 2.61702127659574 \\
0.191489361702128 2.50428810979753 \\
0.181599530512801 2.48936170212766 \\
0.10942287718834 2.36170212765957 \\
0.0638297872340425 2.26079765703848 \\
0.0525043167108214 2.23404255319149 \\
0.00771716199452649 2.1063829787234 \\
-0.0268793487844742 1.97872340425532 \\
-0.0527304432619044 1.85106382978723 \\
-0.0638297872340425 1.77346749689479 \\
-0.0709855988654875 1.72340425531915 \\
-0.0821661465266847 1.59574468085106 \\
-0.0862851566813113 1.46808510638298 \\
-0.0833559574509287 1.34042553191489 \\
-0.0731046927575342 1.21276595744681 \\
-0.0638297872340425 1.14674790423926 \\
-0.055167383784331 1.08510638297872 \\
-0.0288164713361298 0.957446808510638 \\
0.00757979884628758 0.829787234042553 \\
0.0560340852377571 0.702127659574468 \\
0.0638297872340425 0.685352752292556 \\
0.119221175523901 0.574468085106383 \\
0.191489361702128 0.460963663293004 \\
0.20154415237119 0.446808510638298 \\
0.310651560493666 0.319148936170213 \\
0.319148936170213 0.310651560493666 \\
0.446808510638298 0.20154415237119 \\
0.460963663293004 0.191489361702128 \\
0.574468085106383 0.119221175523901 \\
0.685352752292556 0.0638297872340425 \\
0.702127659574468 0.0560340852377571 \\
0.829787234042553 0.00757979884628713 \\
0.957446808510638 -0.0288164713361298 \\
1.08510638297872 -0.0551673837843305 \\
1.14674790423926 -0.0638297872340425 \\
1.21276595744681 -0.0731046927575342 \\
1.34042553191489 -0.0833559574509282 \\
1.46808510638298 -0.0862851566813113 \\
1.59574468085106 -0.0821661465266843 \\
1.72340425531915 -0.0709855988654875 \\
1.77346749689479 -0.0638297872340425 \\
1.85106382978723 -0.0527304432619039 \\
1.97872340425532 -0.0268793487844742 \\
2.1063829787234 0.00771716199452649 \\
2.23404255319149 0.0525043167108209 \\
2.26079765703848 0.0638297872340425 \\
2.36170212765957 0.10942287718834 \\
2.48936170212766 0.181599530512801 \\
2.50428810979753 0.191489361702128 \\
2.61702127659574 0.275143509147123 \\
2.66677133846298 0.319148936170213 \\
2.74468085106383 0.399390553408979 \\
2.78454736264704 0.446808510638298 \\
2.87234042553191 0.573862262501021 \\
2.87271279932862 0.574468085106383 \\
2.93875003438873 0.702127659574468 \\
2.98923341592066 0.829787234042553 \\
3 0.864767429200222 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.0689936193049 3 \\
2.1063829787234 2.98909030048676 \\
2.23404255319149 2.9424276172103 \\
2.36170212765957 2.88295751813693 \\
2.38094892590111 2.87234042553191 \\
2.48936170212766 2.80575782608241 \\
2.57113094783665 2.74468085106383 \\
2.61702127659574 2.70558838755814 \\
2.70558838755814 2.61702127659574 \\
2.74468085106383 2.57113094783665 \\
2.80575782608241 2.48936170212766 \\
2.87234042553191 2.38094892590112 \\
2.88295751813693 2.36170212765957 \\
2.9424276172103 2.23404255319149 \\
2.98909030048676 2.1063829787234 \\
3 2.0689936193049 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.36170212765957 1.88867072279425 \\
2.37900609929773 1.85106382978723 \\
2.42115101580689 1.72340425531915 \\
2.44656292949371 1.59574468085106 \\
2.45592489759191 1.46808510638298 \\
2.44926721316806 1.34042553191489 \\
2.42596743739112 1.21276595744681 \\
2.38468839209328 1.08510638297872 \\
2.36170212765957 1.03622910952903 \\
2.31968931349636 0.957446808510638 \\
2.23404255319149 0.83908338397007 \\
2.22610488350538 0.829787234042553 \\
2.1063829787234 0.718638895913886 \\
2.08431115637268 0.702127659574468 \\
1.97872340425532 0.635988592279479 \\
1.85106382978723 0.575742831501793 \\
1.84729779964614 0.574468085106383 \\
1.72340425531915 0.537369492048257 \\
1.59574468085106 0.514302255118232 \\
1.46808510638298 0.505804086152529 \\
1.34042553191489 0.511847487129834 \\
1.21276595744681 0.532997466422495 \\
1.08510638297872 0.570467825005696 \\
1.07562845661551 0.574468085106383 \\
0.957446808510638 0.631474144276282 \\
0.850249015491416 0.702127659574468 \\
0.829787234042553 0.718274062554669 \\
0.718274062554669 0.829787234042553 \\
0.702127659574468 0.850249015491415 \\
0.631474144276283 0.957446808510638 \\
0.574468085106383 1.07562845661551 \\
0.570467825005696 1.08510638297872 \\
0.532997466422495 1.21276595744681 \\
0.511847487129834 1.34042553191489 \\
0.505804086152528 1.46808510638298 \\
0.514302255118232 1.59574468085106 \\
0.537369492048257 1.72340425531915 \\
0.574468085106383 1.84729779964614 \\
0.575742831501793 1.85106382978723 \\
0.635988592279479 1.97872340425532 \\
0.702127659574468 2.08431115637268 \\
0.718638895913886 2.1063829787234 \\
0.829787234042553 2.22610488350538 \\
0.83908338397007 2.23404255319149 \\
0.957446808510638 2.31968931349636 \\
1.03622910952903 2.36170212765957 \\
1.08510638297872 2.38468839209328 \\
1.21276595744681 2.42596743739112 \\
1.34042553191489 2.44926721316806 \\
1.46808510638298 2.45592489759191 \\
1.59574468085106 2.44656292949371 \\
1.72340425531915 2.42115101580689 \\
1.85106382978723 2.37900609929773 \\
1.88867072279425 2.36170212765957 \\
1.97872340425532 2.31475482593831 \\
2.09609136722379 2.23404255319149 \\
2.1063829787234 2.22571183693163 \\
2.22571183693163 2.1063829787234 \\
2.23404255319149 2.09609136722379 \\
2.31475482593831 1.97872340425532 \\
2.36170212765957 1.88867072279425 \\
NaN NaN \\
};

\addplot [
color=white!70!black,
solid,
line width=0.2pt,
forget plot
]
table[row sep=crcr]{
-3.75 -3.75\\
3.75 -3.75\\
3.75 3.75\\
-3.75 3.75\\
-3.75 -3.75\\
};
\label{addplot:inducing-new-bc1}
\end{axis}
\end{tikzpicture}%

==> fig/inducing-new-disk.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$},
enlarge y limits=false,clip=false,enlarge x limits=false
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-new-disk0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-2.78203330645379 3 \\
-2.87234042553191 2.91307124957383 \\
-2.91270885117032 2.87234042553191 \\
-3 2.77819707280874 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.201244971579263 3 \\
-0.191489361702128 2.97446137351171 \\
-0.151898351588359 2.87234042553191 \\
-0.10925468657871 2.74468085106383 \\
-0.0729796013191275 2.61702127659574 \\
-0.0638297872340425 2.57975890897384 \\
-0.0394151625423247 2.48936170212766 \\
-0.0104730429994826 2.36170212765957 \\
0.0128002777819919 2.23404255319149 \\
0.0303766072354333 2.1063829787234 \\
0.0420489083384357 1.97872340425532 \\
0.0474406441644561 1.85106382978723 \\
0.0459975881921617 1.72340425531915 \\
0.0369623359722099 1.59574468085106 \\
0.0193289890998861 1.46808510638298 \\
-0.0082276259057984 1.34042553191489 \\
-0.0474580425221438 1.21276595744681 \\
-0.0638297872340425 1.17082901557686 \\
-0.0958571771685163 1.08510638297872 \\
-0.156765127763575 0.957446808510638 \\
-0.191489361702128 0.89755438280002 \\
-0.230914796009771 0.829787234042553 \\
-0.319148936170213 0.704728445377347 \\
-0.321055510207041 0.702127659574468 \\
-0.42628741909447 0.574468085106383 \\
-0.446808510638298 0.552282411434767 \\
-0.552967921307354 0.446808510638298 \\
-0.574468085106383 0.427053712899473 \\
-0.702127659574468 0.322529369848942 \\
-0.706776944506919 0.319148936170213 \\
-0.829787234042553 0.232237470152857 \\
-0.898996216822057 0.191489361702128 \\
-0.957446808510638 0.156926497913838 \\
-1.08510638297872 0.0936637480482132 \\
-1.1591590890739 0.0638297872340425 \\
-1.21276595744681 0.0411834152383248 \\
-1.34042553191489 -0.00277726403079212 \\
-1.46808510638298 -0.0361850615821997 \\
-1.59574468085106 -0.0607172292522236 \\
-1.61861391737452 -0.0638297872340425 \\
-1.72340425531915 -0.0797503370149678 \\
-1.85106382978723 -0.0913331753354441 \\
-1.97872340425532 -0.0956713949620428 \\
-2.1063829787234 -0.0931707025111779 \\
-2.23404255319149 -0.0839704404603131 \\
-2.36170212765957 -0.0679506064460922 \\
-2.38499182808417 -0.0638297872340425 \\
-2.48936170212766 -0.0471825165020443 \\
-2.61702127659574 -0.0199912145534854 \\
-2.74468085106383 0.0151773342541193 \\
-2.87234042553191 0.0598611368423856 \\
-2.88208877190638 0.0638297872340425 \\
-3 0.110914173262186 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-2.45023743434293 3 \\
-2.48936170212766 2.97046404439957 \\
-2.60671502883454 2.87234042553191 \\
-2.61702127659574 2.86315468861459 \\
-2.73952150808659 2.74468085106383 \\
-2.74468085106383 2.73925037262672 \\
-2.85397034698263 2.61702127659574 \\
-2.87234042553191 2.5942121804246 \\
-2.95351676381191 2.48936170212766 \\
-3 2.42145271851656 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.683128875528694 3 \\
-0.604894766920875 2.87234042553191 \\
-0.574468085106383 2.81110114929228 \\
-0.543474440396486 2.74468085106383 \\
-0.494973519328377 2.61702127659574 \\
-0.457325103163949 2.48936170212766 \\
-0.446808510638298 2.44241771936357 \\
-0.428380057543342 2.36170212765957 \\
-0.40795992233862 2.23404255319149 \\
-0.396172518079944 2.1063829787234 \\
-0.393029449088921 1.97872340425532 \\
-0.398853708040352 1.85106382978723 \\
-0.414276661583672 1.72340425531915 \\
-0.440262968933607 1.59574468085106 \\
-0.446808510638298 1.57265074885831 \\
-0.476474678464379 1.46808510638298 \\
-0.525203843514278 1.34042553191489 \\
-0.574468085106383 1.24017301112439 \\
-0.588516722886383 1.21276595744681 \\
-0.66738583604246 1.08510638297872 \\
-0.702127659574468 1.03771996655995 \\
-0.766149129954217 0.957446808510638 \\
-0.829787234042553 0.888078881095331 \\
-0.88994322561018 0.829787234042553 \\
-0.957446808510638 0.770593578191799 \\
-1.04848734618771 0.702127659574468 \\
-1.08510638297872 0.676304918401733 \\
-1.21276595744681 0.600053665581808 \\
-1.2651549247495 0.574468085106383 \\
-1.34042553191489 0.538442085901375 \\
-1.46808510638298 0.489921830598827 \\
-1.59574468085106 0.45360606696547 \\
-1.62891086957084 0.446808510638298 \\
-1.72340425531915 0.426832746250755 \\
-1.85106382978723 0.410002634858006 \\
-1.97872340425532 0.402858148039426 \\
-2.1063829787234 0.405091594142409 \\
-2.23404255319149 0.416768043049914 \\
-2.36170212765957 0.438348000607782 \\
-2.39602584377435 0.446808510638298 \\
-2.48936170212766 0.469590241303774 \\
-2.61702127659574 0.512312924059802 \\
-2.74468085106383 0.569275401350846 \\
-2.75427846646749 0.574468085106383 \\
-2.87234042553191 0.642873786852425 \\
-2.95343371656729 0.702127659574468 \\
-3 0.7406842894547 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.74468085106383 2.08287529702138 \\
-2.73636514054447 2.1063829787234 \\
-2.67344570864491 2.23404255319149 \\
-2.61702127659574 2.3256591802486 \\
-2.59298193697675 2.36170212765957 \\
-2.49104443935787 2.48936170212766 \\
-2.48936170212766 2.49118429470171 \\
-2.36170212765957 2.61512786339113 \\
-2.35944741749566 2.61702127659574 \\
-2.23404255319149 2.71111633893209 \\
-2.18032066957792 2.74468085106383 \\
-2.1063829787234 2.78721941158696 \\
-1.97872340425532 2.84480137335885 \\
-1.89196669607639 2.87234042553191 \\
-1.85106382978723 2.88469560997784 \\
-1.72340425531915 2.90526638755321 \\
-1.59574468085106 2.90680418693721 \\
-1.46808510638298 2.88661692413105 \\
-1.42589688842158 2.87234042553191 \\
-1.34042553191489 2.8377743550896 \\
-1.21276595744681 2.75409788181079 \\
-1.2021434451398 2.74468085106383 \\
-1.08834429187342 2.61702127659574 \\
-1.08510638297872 2.61220437970708 \\
-1.01644394777415 2.48936170212766 \\
-0.966936684818859 2.36170212765957 \\
-0.957446808510638 2.32313150740735 \\
-0.937465689019696 2.23404255319149 \\
-0.924089081727926 2.1063829787234 \\
-0.925449944606278 1.97872340425532 \\
-0.941511547838763 1.85106382978723 \\
-0.957446808510638 1.78527757432677 \\
-0.973650656450562 1.72340425531915 \\
-1.02373648802133 1.59574468085106 \\
-1.08510638297872 1.48149615022475 \\
-1.09326052999889 1.46808510638298 \\
-1.19054282518907 1.34042553191489 \\
-1.21276595744681 1.31617962427161 \\
-1.32565389352554 1.21276595744681 \\
-1.34042553191489 1.20099242188667 \\
-1.46808510638298 1.1182257316029 \\
-1.53545837224458 1.08510638297872 \\
-1.59574468085106 1.05792661581013 \\
-1.72340425531915 1.0171597211673 \\
-1.85106382978723 0.992840775803572 \\
-1.97872340425532 0.984320164285238 \\
-2.1063829787234 0.991694545294298 \\
-2.23404255319149 1.01586501870489 \\
-2.36170212765957 1.05869820230636 \\
-2.41566209357942 1.08510638297872 \\
-2.48936170212766 1.12682332234035 \\
-2.59921444146806 1.21276595744681 \\
-2.61702127659574 1.23030561515572 \\
-2.7042471883864 1.34042553191489 \\
-2.74468085106383 1.41434598857501 \\
-2.76894501737849 1.46808510638298 \\
-2.80315153350239 1.59574468085106 \\
-2.81464988864371 1.72340425531915 \\
-2.80618408057411 1.85106382978723 \\
-2.77981335370137 1.97872340425532 \\
-2.74468085106383 2.08287529702138 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-1.97872340425532 2.10738016244912 \\
-1.85106382978723 2.15231625172147 \\
-1.72340425531915 2.10861543769571 \\
-1.721489758093 2.1063829787234 \\
-1.69592145303149 1.97872340425532 \\
-1.72340425531915 1.90537241180461 \\
-1.76536260510895 1.85106382978723 \\
-1.85106382978723 1.80300349492088 \\
-1.97872340425532 1.81555232236027 \\
-2.0179874919492 1.85106382978723 \\
-2.04336383454596 1.97872340425532 \\
-1.97980432567419 2.1063829787234 \\
-1.97872340425532 2.10738016244912 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.25511460390481 -3 \\
-1.34042553191489 -2.92315435163201 \\
-1.39067227562575 -2.87234042553191 \\
-1.46808510638298 -2.78952750019495 \\
-1.5067284500869 -2.74468085106383 \\
-1.59574468085106 -2.63206369596231 \\
-1.60707275058058 -2.61702127659574 \\
-1.69618248816679 -2.48936170212766 \\
-1.72340425531915 -2.44526911550151 \\
-1.77476738015425 -2.36170212765957 \\
-1.8419197006993 -2.23404255319149 \\
-1.85106382978723 -2.21427290091493 \\
-1.90295980541325 -2.1063829787234 \\
-1.95349113125327 -1.97872340425532 \\
-1.97872340425532 -1.90068541093395 \\
-1.99618016250272 -1.85106382978723 \\
-2.03206801270627 -1.72340425531915 \\
-2.05835619497203 -1.59574468085106 \\
-2.07548538357141 -1.46808510638298 \\
-2.08346763273849 -1.34042553191489 \\
-2.08189322610596 -1.21276595744681 \\
-2.0698851436084 -1.08510638297872 \\
-2.04599140510792 -0.957446808510638 \\
-2.00799007264263 -0.829787234042553 \\
-1.97872340425532 -0.759372230468171 \\
-1.95608872607825 -0.702127659574468 \\
-1.88956235786666 -0.574468085106383 \\
-1.85106382978723 -0.516112653981565 \\
-1.80587889634519 -0.446808510638298 \\
-1.72340425531915 -0.343431336778777 \\
-1.70377518693264 -0.319148936170213 \\
-1.59574468085106 -0.203530940685986 \\
-1.58407421950318 -0.191489361702128 \\
-1.46808510638298 -0.0828713240685574 \\
-1.44651308999915 -0.0638297872340425 \\
-1.34042553191489 0.0248426081629885 \\
-1.28982420157926 0.0638297872340425 \\
-1.21276595744681 0.122295447732158 \\
-1.11154817479991 0.191489361702128 \\
-1.08510638297872 0.209968794691324 \\
-0.957446808510638 0.291021657080613 \\
-0.906641694033967 0.319148936170213 \\
-0.829787234042553 0.364656621403728 \\
-0.702127659574468 0.428533867741712 \\
-0.658236943885013 0.446808510638298 \\
-0.574468085106383 0.485830323981271 \\
-0.446808510638298 0.532673568568392 \\
-0.319148936170213 0.566862526233645 \\
-0.276393967629019 0.574468085106383 \\
-0.191489361702128 0.592368869178154 \\
-0.0638297872340425 0.605748970999497 \\
0.0638297872340425 0.605748970999497 \\
0.191489361702128 0.592368869178154 \\
0.276393967629019 0.574468085106383 \\
0.319148936170213 0.566862526233645 \\
0.446808510638298 0.532673568568392 \\
0.574468085106383 0.485830323981271 \\
0.658236943885013 0.446808510638298 \\
0.702127659574468 0.428533867741712 \\
0.829787234042553 0.364656621403728 \\
0.906641694033967 0.319148936170213 \\
0.957446808510638 0.291021657080613 \\
1.08510638297872 0.209968794691324 \\
1.11154817479991 0.191489361702128 \\
1.21276595744681 0.122295447732158 \\
1.28982420157926 0.0638297872340425 \\
1.34042553191489 0.024842608162989 \\
1.44651308999915 -0.0638297872340425 \\
1.46808510638298 -0.0828713240685565 \\
1.58407421950318 -0.191489361702128 \\
1.59574468085106 -0.203530940685986 \\
1.70377518693264 -0.319148936170213 \\
1.72340425531915 -0.343431336778777 \\
1.80587889634519 -0.446808510638298 \\
1.85106382978723 -0.516112653981566 \\
1.88956235786666 -0.574468085106383 \\
1.95608872607825 -0.702127659574468 \\
1.97872340425532 -0.759372230468172 \\
2.00799007264263 -0.829787234042553 \\
2.04599140510792 -0.957446808510638 \\
2.0698851436084 -1.08510638297872 \\
2.08189322610596 -1.21276595744681 \\
2.08346763273849 -1.34042553191489 \\
2.07548538357141 -1.46808510638298 \\
2.05835619497203 -1.59574468085106 \\
2.03206801270627 -1.72340425531915 \\
1.99618016250272 -1.85106382978723 \\
1.97872340425532 -1.90068541093395 \\
1.95349113125327 -1.97872340425532 \\
1.90295980541325 -2.1063829787234 \\
1.85106382978723 -2.21427290091493 \\
1.8419197006993 -2.23404255319149 \\
1.77476738015425 -2.36170212765957 \\
1.72340425531915 -2.44526911550151 \\
1.69618248816678 -2.48936170212766 \\
1.60707275058058 -2.61702127659574 \\
1.59574468085106 -2.63206369596231 \\
1.5067284500869 -2.74468085106383 \\
1.46808510638298 -2.78952750019495 \\
1.39067227562575 -2.87234042553191 \\
1.34042553191489 -2.92315435163201 \\
1.25511460390481 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.59574468085106 -1.22154090181807 \\
-1.59496822248777 -1.21276595744681 \\
-1.57070009817964 -1.08510638297872 \\
-1.53182998334761 -0.957446808510638 \\
-1.47638545433901 -0.829787234042553 \\
-1.46808510638298 -0.814652957591659 \\
-1.40485526934745 -0.702127659574468 \\
-1.34042553191489 -0.610792016346322 \\
-1.3134277090352 -0.574468085106383 \\
-1.21276595744681 -0.459891387486764 \\
-1.20030706182651 -0.446808510638298 \\
-1.08510638297872 -0.339339179971169 \\
-1.06094064111818 -0.319148936170213 \\
-0.957446808510638 -0.239023771749536 \\
-0.886652407108538 -0.191489361702128 \\
-0.829787234042553 -0.15473709552185 \\
-0.702127659574468 -0.0845007549185002 \\
-0.656771615627403 -0.0638297872340425 \\
-0.574468085106383 -0.0260690797113524 \\
-0.446808510638298 0.0201888545665524 \\
-0.319148936170213 0.0540971529931538 \\
-0.263902672740794 0.0638297872340425 \\
-0.191489361702128 0.0773620162544065 \\
-0.0638297872340425 0.0892698480441512 \\
0.0638297872340425 0.0892698480441512 \\
0.191489361702128 0.0773620162544065 \\
0.263902672740794 0.0638297872340425 \\
0.319148936170213 0.0540971529931538 \\
0.446808510638298 0.0201888545665524 \\
0.574468085106383 -0.0260690797113524 \\
0.656771615627403 -0.0638297872340425 \\
0.702127659574468 -0.0845007549185002 \\
0.829787234042553 -0.15473709552185 \\
0.886652407108538 -0.191489361702128 \\
0.957446808510638 -0.239023771749536 \\
1.06094064111818 -0.319148936170213 \\
1.08510638297872 -0.339339179971168 \\
1.20030706182651 -0.446808510638298 \\
1.21276595744681 -0.459891387486764 \\
1.3134277090352 -0.574468085106383 \\
1.34042553191489 -0.610792016346321 \\
1.40485526934745 -0.702127659574468 \\
1.46808510638298 -0.814652957591658 \\
1.47638545433901 -0.829787234042553 \\
1.53182998334761 -0.957446808510638 \\
1.57070009817964 -1.08510638297872 \\
1.59496822248777 -1.21276595744681 \\
1.59574468085106 -1.22154090181808 \\
1.60666023661844 -1.34042553191489 \\
1.60533727861894 -1.46808510638298 \\
1.59574468085106 -1.55645850726187 \\
1.59171825932061 -1.59574468085106 \\
1.56690695249357 -1.72340425531915 \\
1.53000779811994 -1.85106382978723 \\
1.48021585769244 -1.97872340425532 \\
1.46808510638298 -2.00399071569349 \\
1.41841098477716 -2.1063829787234 \\
1.34186522302048 -2.23404255319149 \\
1.34042553191489 -2.23614993309235 \\
1.24990567004054 -2.36170212765957 \\
1.21276595744681 -2.40658674364873 \\
1.13803978902079 -2.48936170212766 \\
1.08510638297872 -2.54228140261662 \\
1.00059885157249 -2.61702127659574 \\
0.957446808510638 -2.652633180402 \\
0.829787234042553 -2.74246142486826 \\
0.826077577081276 -2.74468085106383 \\
0.702127659574468 -2.81680975226199 \\
0.58028131224477 -2.87234042553191 \\
0.574468085106383 -2.87500159914929 \\
0.446808510638298 -2.92178364090916 \\
0.319148936170213 -2.95534938774359 \\
0.191489361702128 -2.97704370260435 \\
0.0638297872340425 -2.98769376966313 \\
-0.0638297872340425 -2.98769376966313 \\
-0.191489361702128 -2.97704370260435 \\
-0.319148936170213 -2.95534938774359 \\
-0.446808510638298 -2.92178364090916 \\
-0.574468085106383 -2.87500159914929 \\
-0.58028131224477 -2.87234042553191 \\
-0.702127659574468 -2.81680975226199 \\
-0.826077577081276 -2.74468085106383 \\
-0.829787234042553 -2.74246142486826 \\
-0.957446808510638 -2.652633180402 \\
-1.00059885157249 -2.61702127659574 \\
-1.08510638297872 -2.54228140261662 \\
-1.13803978902079 -2.48936170212766 \\
-1.21276595744681 -2.40658674364873 \\
-1.24990567004054 -2.36170212765957 \\
-1.34042553191489 -2.23614993309235 \\
-1.34186522302048 -2.23404255319149 \\
-1.41841098477716 -2.1063829787234 \\
-1.46808510638298 -2.00399071569349 \\
-1.48021585769244 -1.97872340425532 \\
-1.53000779811994 -1.85106382978723 \\
-1.56690695249357 -1.72340425531915 \\
-1.59171825932061 -1.59574468085106 \\
-1.59574468085106 -1.55645850726188 \\
-1.60533727861894 -1.46808510638298 \\
-1.60666023661844 -1.34042553191489 \\
-1.59574468085106 -1.22154090181807 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.0514406999546 \\
-0.906583361367207 -0.957446808510638 \\
-0.829787234042553 -0.851376218804768 \\
-0.811888806380719 -0.829787234042553 \\
-0.702127659574468 -0.722222104522889 \\
-0.677526337144893 -0.702127659574468 \\
-0.574468085106383 -0.629442386570848 \\
-0.475275841177831 -0.574468085106383 \\
-0.446808510638298 -0.560163008514423 \\
-0.319148936170213 -0.511932542585336 \\
-0.191489361702128 -0.480362117635432 \\
-0.0638297872340425 -0.464746496067839 \\
0.0638297872340425 -0.464746496067839 \\
0.191489361702128 -0.480362117635432 \\
0.319148936170213 -0.511932542585337 \\
0.446808510638298 -0.560163008514423 \\
0.475275841177831 -0.574468085106383 \\
0.574468085106383 -0.629442386570848 \\
0.677526337144893 -0.702127659574468 \\
0.702127659574468 -0.722222104522889 \\
0.811888806380719 -0.829787234042553 \\
0.829787234042553 -0.851376218804768 \\
0.906583361367207 -0.957446808510638 \\
0.957446808510638 -1.0514406999546 \\
0.974001694511323 -1.08510638297872 \\
1.01718315712865 -1.21276595744681 \\
1.04044713628447 -1.34042553191489 \\
1.04485551897542 -1.46808510638298 \\
1.03094557038661 -1.59574468085106 \\
0.99873102215872 -1.72340425531915 \\
0.957446808510638 -1.82709765885077 \\
0.947099713989106 -1.85106382978723 \\
0.871937866911324 -1.97872340425532 \\
0.829787234042553 -2.03500295657764 \\
0.768665473689002 -2.1063829787234 \\
0.702127659574468 -2.17109454775263 \\
0.624380014271895 -2.23404255319149 \\
0.574468085106383 -2.26942366093831 \\
0.446808510638298 -2.34103181667429 \\
0.396995105894545 -2.36170212765957 \\
0.319148936170213 -2.39148007096578 \\
0.191489361702128 -2.42364068032042 \\
0.0638297872340425 -2.43949350428891 \\
-0.0638297872340425 -2.43949350428891 \\
-0.191489361702128 -2.42364068032042 \\
-0.319148936170213 -2.39148007096578 \\
-0.396995105894545 -2.36170212765957 \\
-0.446808510638298 -2.34103181667429 \\
-0.574468085106383 -2.26942366093831 \\
-0.624380014271894 -2.23404255319149 \\
-0.702127659574468 -2.17109454775263 \\
-0.768665473689002 -2.1063829787234 \\
-0.829787234042553 -2.03500295657764 \\
-0.871937866911324 -1.97872340425532 \\
-0.947099713989107 -1.85106382978723 \\
-0.957446808510638 -1.82709765885077 \\
-0.99873102215872 -1.72340425531915 \\
-1.03094557038661 -1.59574468085106 \\
-1.04485551897542 -1.46808510638298 \\
-1.04044713628447 -1.34042553191489 \\
-1.01718315712865 -1.21276595744681 \\
-0.974001694511324 -1.08510638297872 \\
-0.957446808510638 -1.0514406999546 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.319148936170213 -1.4301039765487 \\
-0.299995135599257 -1.34042553191489 \\
-0.199676520248626 -1.21276595744681 \\
-0.191489361702128 -1.20669258602832 \\
-0.0638297872340425 -1.15917961240579 \\
0.0638297872340425 -1.15917961240579 \\
0.191489361702128 -1.20669258602832 \\
0.199676520248626 -1.21276595744681 \\
0.299995135599258 -1.34042553191489 \\
0.319148936170213 -1.4301039765487 \\
0.324646729264101 -1.46808510638298 \\
0.319148936170213 -1.49124306737662 \\
0.282755510347568 -1.59574468085106 \\
0.191489361702128 -1.69610843304965 \\
0.141963021688007 -1.72340425531915 \\
0.0638297872340425 -1.75043520747663 \\
-0.0638297872340425 -1.75043520747663 \\
-0.141963021688007 -1.72340425531915 \\
-0.191489361702128 -1.69610843304965 \\
-0.282755510347568 -1.59574468085106 \\
-0.319148936170213 -1.49124306737662 \\
-0.3246467292641 -1.46808510638298 \\
-0.319148936170213 -1.4301039765487 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.187957258707073 3 \\
0.06672724159872 2.87234042553191 \\
0.0638297872340425 2.86918076801772 \\
-0.0462665351840816 2.74468085106383 \\
-0.0638297872340425 2.72348286363052 \\
-0.151315682550489 2.61702127659574 \\
-0.191489361702128 2.5631262734441 \\
-0.247515507539652 2.48936170212766 \\
-0.319148936170213 2.38126892127397 \\
-0.332724391639922 2.36170212765957 \\
-0.409494936115641 2.23404255319149 \\
-0.446808510638298 2.15689765628496 \\
-0.473238680417593 2.1063829787234 \\
-0.525387261908468 1.97872340425532 \\
-0.562050130856634 1.85106382978723 \\
-0.574468085106383 1.78332050137005 \\
-0.586898028675077 1.72340425531915 \\
-0.599413749045392 1.59574468085106 \\
-0.598757943130433 1.46808510638298 \\
-0.585816527999212 1.34042553191489 \\
-0.574468085106383 1.28165332636628 \\
-0.562901510108851 1.21276595744681 \\
-0.531335725732535 1.08510638297872 \\
-0.488999108137664 0.957446808510638 \\
-0.446808510638298 0.856788196709777 \\
-0.436308939675199 0.829787234042553 \\
-0.377227306862563 0.702127659574468 \\
-0.319148936170213 0.598562195141374 \\
-0.306037677914143 0.574468085106383 \\
-0.226669602361815 0.446808510638298 \\
-0.191489361702128 0.397339278604883 \\
-0.135238229630687 0.319148936170213 \\
-0.0638297872340425 0.231471718419915 \\
-0.0299223528459136 0.191489361702128 \\
0.0638297872340425 0.0910890346934247 \\
0.0910891926189723 0.0638297872340425 \\
0.191489361702128 -0.0299226394866068 \\
0.231467529589277 -0.0638297872340425 \\
0.319148936170213 -0.135238843338591 \\
0.397323126625295 -0.191489361702128 \\
0.446808510638298 -0.226662361602431 \\
0.574468085106383 -0.306006497354287 \\
0.598589730200358 -0.319148936170213 \\
0.702127659574468 -0.377117119458859 \\
0.829787234042553 -0.436201708056544 \\
0.856891413011763 -0.446808510638298 \\
0.957446808510638 -0.488921763184648 \\
1.08510638297872 -0.531620432954592 \\
1.21276595744681 -0.564153872121818 \\
1.26916328781845 -0.574468085106383 \\
1.34042553191489 -0.589196070283607 \\
1.46808510638298 -0.605276505230607 \\
1.59574468085106 -0.610885735661654 \\
1.72340425531915 -0.605658326421099 \\
1.85106382978723 -0.588797609074789 \\
1.91415018503107 -0.574468085106383 \\
1.97872340425532 -0.561028131830023 \\
2.1063829787234 -0.522424933374365 \\
2.23404255319149 -0.469216273198224 \\
2.27720143740804 -0.446808510638298 \\
2.36170212765957 -0.404406902499886 \\
2.48936170212766 -0.324673161768346 \\
2.49715484560741 -0.319148936170213 \\
2.61702127659574 -0.234031941911422 \\
2.66943273934657 -0.191489361702128 \\
2.74468085106383 -0.128735355014791 \\
2.81565268881631 -0.0638297872340425 \\
2.87234042553191 -0.00922805940905709 \\
2.94402198736301 0.0638297872340425 \\
3 0.125490278579153 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.63793372775981 3 \\
2.74468085106383 2.90406160058958 \\
2.77769192161167 2.87234042553191 \\
2.87234042553191 2.77533709117932 \\
2.90089628948072 2.74468085106383 \\
3 2.62895187118992 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
0.953946915929756 3 \\
0.829787234042553 2.93773467018603 \\
0.725960309741298 2.87234042553191 \\
0.702127659574468 2.85699018360218 \\
0.574468085106383 2.76054458971612 \\
0.555948818307628 2.74468085106383 \\
0.446808510638298 2.64651625451194 \\
0.417128203491805 2.61702127659574 \\
0.319148936170213 2.51197522745946 \\
0.299455660073298 2.48936170212766 \\
0.199167236081767 2.36170212765957 \\
0.191489361702128 2.35060541587589 \\
0.113622496212944 2.23404255319149 \\
0.0638297872340425 2.14428953556641 \\
0.0429796567007587 2.1063829787234 \\
-0.0141479908644034 1.97872340425532 \\
-0.056665277598012 1.85106382978723 \\
-0.0638297872340425 1.81998773901702 \\
-0.0868115618109275 1.72340425531915 \\
-0.103648133414828 1.59574468085106 \\
-0.107396629689218 1.46808510638298 \\
-0.0984338437603876 1.34042553191489 \\
-0.076825807131032 1.21276595744681 \\
-0.0638297872340425 1.16399596286365 \\
-0.0434387768586342 1.08510638297872 \\
0.00208078864970295 0.957446808510638 \\
0.061484862520002 0.829787234042553 \\
0.0638297872340425 0.82555972065802 \\
0.133674103591177 0.702127659574468 \\
0.191489361702128 0.617153095210951 \\
0.222015335956591 0.574468085106383 \\
0.319148936170213 0.457008032567798 \\
0.328286423532083 0.446808510638298 \\
0.446808510638298 0.328354586108076 \\
0.457104654113223 0.319148936170213 \\
0.574468085106383 0.22215051903904 \\
0.617342700252799 0.191489361702128 \\
0.702127659574468 0.1337284264225 \\
0.825118147045523 0.0638297872340425 \\
0.829787234042553 0.0612272948248008 \\
0.957446808510638 0.00128676260688276 \\
1.08510638297872 -0.0451265489843112 \\
1.15461954561252 -0.0638297872340425 \\
1.21276595744681 -0.0799333645984868 \\
1.34042553191489 -0.103296542162059 \\
1.46808510638298 -0.114563564214498 \\
1.59574468085106 -0.113672774816205 \\
1.72340425531915 -0.100191370511208 \\
1.85106382978723 -0.0733200775730344 \\
1.881321929144 -0.0638297872340425 \\
1.97872340425532 -0.0334252400847945 \\
2.1063829787234 0.0212639569277687 \\
2.18407032613852 0.0638297872340425 \\
2.23404255319149 0.0920839128025772 \\
2.36170212765957 0.180003723407784 \\
2.37619427368824 0.191489361702128 \\
2.48936170212766 0.287219563079431 \\
2.52285003243373 0.319148936170213 \\
2.61702127659574 0.417562846980894 \\
2.64280554008906 0.446808510638298 \\
2.7427157897846 0.574468085106383 \\
2.74468085106383 0.577317715517061 \\
2.82716515728883 0.702127659574468 \\
2.87234042553191 0.784370920221858 \\
2.89688481481693 0.829787234042553 \\
2.95367327073119 0.957446808510638 \\
2.99692697311519 1.08510638297872 \\
3 1.09746754420408 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
1.99609518300375 3 \\
2.1063829787234 2.94890128623812 \\
2.23404255319149 2.87587068348834 \\
2.23933439709431 2.87234042553191 \\
2.36170212765957 2.78697413800681 \\
2.41450784174463 2.74468085106383 \\
2.48936170212766 2.68026155830322 \\
2.55531471009351 2.61702127659574 \\
2.61702127659574 2.55166586761309 \\
2.67135952392297 2.48936170212766 \\
2.74468085106383 2.39384068145277 \\
2.76811102750587 2.36170212765957 \\
2.8483296225545 2.23404255319149 \\
2.87234042553191 2.18810771160358 \\
2.91435370953251 2.1063829787234 \\
2.96700631769502 1.97872340425532 \\
3 1.87305865132442 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.36170212765957 1.98230954322135 \\
2.36365275802133 1.97872340425532 \\
2.41577418278956 1.85106382978723 \\
2.44977135419559 1.72340425531915 \\
2.4665104689667 1.59574468085106 \\
2.46662319167009 1.46808510638298 \\
2.45044056609659 1.34042553191489 \\
2.41793544156224 1.21276595744681 \\
2.36866398152228 1.08510638297872 \\
2.36170212765957 1.07144290455382 \\
2.29785914932198 0.957446808510638 \\
2.23404255319149 0.867318070350919 \\
2.20357354512229 0.829787234042553 \\
2.1063829787234 0.729832005103727 \\
2.07377447922861 0.702127659574468 \\
1.97872340425532 0.631792367216231 \\
1.87764498383468 0.574468085106383 \\
1.85106382978723 0.560856148458329 \\
1.72340425531915 0.514294933666921 \\
1.59574468085106 0.487282552387439 \\
1.46808510638298 0.478936351047232 \\
1.34042553191489 0.488757140615994 \\
1.21276595744681 0.51663698752959 \\
1.08510638297872 0.562891315487205 \\
1.06202513137326 0.574468085106383 \\
0.957446808510638 0.632089443891911 \\
0.859247569278754 0.702127659574468 \\
0.829787234042553 0.726196337463455 \\
0.725322012182495 0.829787234042553 \\
0.702127659574468 0.857499183957321 \\
0.629666415831599 0.957446808510638 \\
0.574468085106383 1.05543551142372 \\
0.559367887490479 1.08510638297872 \\
0.512138732647037 1.21276595744681 \\
0.483302511355768 1.34042553191489 \\
0.472377991166496 1.46808510638298 \\
0.479186082892596 1.59574468085106 \\
0.503798445223625 1.72340425531915 \\
0.546509952568853 1.85106382978723 \\
0.574468085106383 1.91008714853936 \\
0.610101037595432 1.97872340425532 \\
0.695974746229992 2.1063829787234 \\
0.702127659574468 2.11398893474082 \\
0.813111755623987 2.23404255319149 \\
0.829787234042553 2.24964057042265 \\
0.957446808510638 2.35000832287221 \\
0.976076134177705 2.36170212765957 \\
1.08510638297872 2.42369498401626 \\
1.21276595744681 2.47691907477306 \\
1.25890200960303 2.48936170212766 \\
1.34042553191489 2.51002155292096 \\
1.46808510638298 2.52455980601768 \\
1.59574468085106 2.52119184028998 \\
1.72340425531915 2.499689610403 \\
1.75667992240433 2.48936170212766 \\
1.85106382978723 2.45755369820266 \\
1.97872340425532 2.39385210782531 \\
2.0276246068097 2.36170212765957 \\
2.1063829787234 2.30259500433441 \\
2.18024058075577 2.23404255319149 \\
2.23404255319149 2.17428863584829 \\
2.28635501192203 2.1063829787234 \\
2.36170212765957 1.98230954322135 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.46808510638298 1.51797084567192 \\
1.49029013385088 1.46808510638298 \\
1.46808510638298 1.45140265744141 \\
1.44271670503475 1.46808510638298 \\
1.46808510638298 1.51797084567192 \\
NaN NaN \\
};

\addplot [
color=white!70!black,
solid,
line width=0.2pt,
forget plot
]
table[row sep=crcr]{
-4.24264068711928 -5.19573633741296e-16\\
-4.23744946076581 -0.209814364273615\\
-4.22188848550618 -0.419115277638947\\
-4.19599584165442 -0.627390545688132\\
-4.1598348928489 -0.834130483939258\\
-4.11349413099091 -1.03882916511971\\
-4.0570869596901 -1.24098565725497\\
-3.99075141674687 -1.44010524953313\\
-3.91464983635074 -1.63570066294512\\
-3.82896845182141 -1.8272932427381\\
-3.73391693986458 -2.01441412976387\\
-3.62972790745791 -2.19660540785577\\
-3.51665632262283 -2.37342122442622\\
-3.394978890475 -2.5444288815428\\
-3.26499337608054 -2.70920989481254\\
-3.12701787577505 -2.86736101748337\\
-2.98139003872853 -3.0184952272565\\
-2.82846624066132 -3.16224267339482\\
-2.66862071173293 -3.29825158180967\\
-2.50224462073822 -3.42618911591095\\
-2.32974511785174 -3.54574219111401\\
-2.15154433826304 -3.65661824101016\\
-1.96807836914115 -3.75854593332564\\
-1.77979618245617 -3.85127583391718\\
-1.58715853626964 -3.93458101717914\\
-1.39063684718236 -4.0082576213685\\
-1.19071203669896 -4.07212534748873\\
-0.987873354332376 -4.12602790051159\\
-0.782617180328344 -4.16983337185731\\
-0.575445810939732 -4.20343456219696\\
-0.366866229223447 -4.22674924378716\\
-0.157388864367934 -4.23972036169521\\
0.0524736574125714 -4.24231617342198\\
0.2622077673603 -4.23453032658121\\
0.471300210962754 -4.21638187444478\\
0.67923930397251 -4.18791522931624\\
0.885516184584312 -4.14920005384643\\
1.08962605870518 -4.10033109055728\\
1.29106943527015 -4.04142792999099\\
1.4893533485806 -3.97263471805196\\
1.68399256467393 -3.89411980325759\\
1.87451076877238 -3.80607532476124\\
2.06044173090511 -3.70871674215553\\
2.24133044685105 -3.60228230820663\\
2.41673425161049 -3.48703248580977\\
2.58622390268051 -3.36324931059296\\
2.7493846304833 -3.23123570072847\\
2.90581715337687 -3.09131471564135\\
3.05513865476404 -2.94382876542889\\
3.19698371990891 -2.78913877292568\\
3.33100523016788 -2.62762329046502\\
3.45687521244716 -2.45967757349788\\
3.57428564180789 -2.28571261333658\\
3.6829491952548 -2.10615413139021\\
3.78259995486367 -1.92144153735297\\
3.87299405852714 -1.73202685389502\\
3.95391029672605 -1.5383736104873\\
4.02515065386628 -1.34095570906717\\
4.08654079285606 -1.14025626432103\\
4.13793048173804 -0.936766421421671\\
4.17919396133209 -0.730984154113759\\
4.21023025298905 -0.523413046088632\\
4.23096340570244 -0.314561058630632\\
4.24134268197329 -0.104939287550698\\
4.24134268197329 0.1049392875507\\
4.23096340570244 0.31456105863063\\
4.21023025298905 0.523413046088634\\
4.17919396133209 0.730984154113757\\
4.13793048173804 0.936766421421671\\
4.08654079285606 1.14025626432103\\
4.02515065386628 1.34095570906717\\
3.95391029672605 1.5383736104873\\
3.87299405852714 1.73202685389502\\
3.78259995486367 1.92144153735296\\
3.6829491952548 2.10615413139021\\
3.57428564180789 2.28571261333658\\
3.45687521244716 2.45967757349788\\
3.33100523016788 2.62762329046502\\
3.19698371990891 2.78913877292568\\
3.05513865476404 2.94382876542889\\
2.90581715337687 3.09131471564135\\
2.74938463048331 3.23123570072846\\
2.58622390268051 3.36324931059296\\
2.41673425161049 3.48703248580977\\
2.24133044685105 3.60228230820663\\
2.06044173090511 3.70871674215553\\
1.87451076877238 3.80607532476124\\
1.68399256467393 3.89411980325759\\
1.4893533485806 3.97263471805196\\
1.29106943527015 4.04142792999098\\
1.08962605870518 4.10033109055728\\
0.885516184584311 4.14920005384643\\
0.679239303972513 4.18791522931624\\
0.471300210962756 4.21638187444478\\
0.262207767360297 4.23453032658121\\
0.0524736574125724 4.24231617342198\\
-0.157388864367933 4.23972036169521\\
-0.366866229223446 4.22674924378716\\
-0.575445810939733 4.20343456219696\\
-0.782617180328345 4.16983337185731\\
-0.987873354332377 4.12602790051159\\
-1.19071203669896 4.07212534748873\\
-1.39063684718236 4.0082576213685\\
-1.58715853626964 3.93458101717914\\
-1.77979618245617 3.85127583391718\\
-1.96807836914115 3.75854593332564\\
-2.15154433826304 3.65661824101016\\
-2.32974511785174 3.54574219111401\\
-2.50224462073822 3.42618911591095\\
-2.66862071173293 3.29825158180968\\
-2.82846624066132 3.16224267339482\\
-2.98139003872853 3.0184952272565\\
-3.12701787577505 2.86736101748337\\
-3.26499337608054 2.70920989481254\\
-3.39497889047499 2.54442888154281\\
-3.51665632262283 2.37342122442622\\
-3.62972790745791 2.19660540785576\\
-3.73391693986458 2.01441412976388\\
-3.82896845182141 1.8272932427381\\
-3.91464983635074 1.63570066294512\\
-3.99075141674687 1.44010524953313\\
-4.0570869596901 1.24098565725497\\
-4.11349413099091 1.03882916511971\\
-4.1598348928489 0.83413048393926\\
-4.19599584165441 0.627390545688134\\
-4.22188848550617 0.419115277638949\\
-4.23744946076581 0.209814364273611\\
-4.24264068711928 5.19573633741296e-16\\
};
\label{addplot:inducing-new-disk1}
\end{axis}
\end{tikzpicture}%

==> fig/inducing-new.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$}
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-new0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 1.88651053847874 \\
-2.86950380013417 1.97872340425532 \\
-2.8617212941094 2.1063829787234 \\
-2.84868002437077 2.23404255319149 \\
-2.82774235516957 2.36170212765957 \\
-2.79347160913469 2.48936170212766 \\
-2.74468085106383 2.5970224470402 \\
-2.73226998830428 2.61702127659574 \\
-2.61702127659574 2.73226998830428 \\
-2.5970224470402 2.74468085106383 \\
-2.48936170212766 2.79347160913469 \\
-2.36170212765957 2.82774235516957 \\
-2.23404255319149 2.84868002437077 \\
-2.1063829787234 2.8617212941094 \\
-1.97872340425532 2.86950380013418 \\
-1.88651053847875 2.87234042553191 \\
-1.85106382978723 2.87336775037653 \\
-1.72340425531915 2.87406562647862 \\
-1.61715029929953 2.87234042553191 \\
-1.59574468085106 2.87197631146452 \\
-1.46808510638298 2.86700959396989 \\
-1.34042553191489 2.85902203477205 \\
-1.21276595744681 2.84758335514848 \\
-1.08510638297872 2.83199171328764 \\
-0.957446808510638 2.81119723898426 \\
-0.829787234042553 2.78367601010782 \\
-0.702127659574468 2.74723464166049 \\
-0.694217041131767 2.74468085106383 \\
-0.574468085106383 2.69578410046511 \\
-0.446808510638298 2.62646703787459 \\
-0.431298090965412 2.61702127659574 \\
-0.319148936170213 2.52383387565744 \\
-0.282329706241999 2.48936170212766 \\
-0.191489361702128 2.36601660858926 \\
-0.188353015225072 2.36170212765957 \\
-0.121000300932517 2.23404255319149 \\
-0.079048882831628 2.1063829787234 \\
-0.0638297872340425 2.03049960889772 \\
-0.0518669011226629 1.97872340425532 \\
-0.0365950852315714 1.85106382978723 \\
-0.0337752743328211 1.72340425531915 \\
-0.0421735447395794 1.59574468085106 \\
-0.0616453110116666 1.46808510638298 \\
-0.0638297872340425 1.45869838149149 \\
-0.0877319144146853 1.34042553191489 \\
-0.124528088485783 1.21276595744681 \\
-0.174683594789441 1.08510638297872 \\
-0.191489361702128 1.05021451807394 \\
-0.233969128196137 0.957446808510638 \\
-0.30905489656049 0.829787234042553 \\
-0.319148936170213 0.814931359158124 \\
-0.397337804801815 0.702127659574468 \\
-0.446808510638298 0.642159682009888 \\
-0.506739343073221 0.574468085106383 \\
-0.574468085106383 0.506739343073221 \\
-0.642159682009888 0.446808510638298 \\
-0.702127659574468 0.397337804801815 \\
-0.814931359158126 0.319148936170213 \\
-0.829787234042553 0.309054896560491 \\
-0.957446808510638 0.233969128196137 \\
-1.05021451807394 0.191489361702128 \\
-1.08510638297872 0.174683594789441 \\
-1.21276595744681 0.124528088485783 \\
-1.34042553191489 0.0877319144146853 \\
-1.45869838149149 0.0638297872340425 \\
-1.46808510638298 0.0616453110116666 \\
-1.59574468085106 0.0421735447395799 \\
-1.72340425531915 0.0337752743328216 \\
-1.85106382978723 0.0365950852315714 \\
-1.97872340425532 0.0518669011226634 \\
-2.03049960889772 0.0638297872340425 \\
-2.1063829787234 0.0790488828316284 \\
-2.23404255319149 0.121000300932518 \\
-2.36170212765957 0.188353015225073 \\
-2.36601660858926 0.191489361702128 \\
-2.48936170212766 0.282329706242 \\
-2.52383387565744 0.319148936170213 \\
-2.61702127659574 0.431298090965413 \\
-2.62646703787459 0.446808510638298 \\
-2.69578410046511 0.574468085106383 \\
-2.74468085106383 0.694217041131768 \\
-2.74723464166049 0.702127659574468 \\
-2.78367601010782 0.829787234042553 \\
-2.81119723898426 0.957446808510638 \\
-2.83199171328764 1.08510638297872 \\
-2.84758335514848 1.21276595744681 \\
-2.85902203477205 1.34042553191489 \\
-2.86700959396989 1.46808510638298 \\
-2.87197631146451 1.59574468085106 \\
-2.87234042553191 1.61715029929956 \\
-2.87406562647862 1.72340425531915 \\
-2.87336775037653 1.85106382978723 \\
-2.87234042553191 1.88651053847874 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-2.61702127659574 2.25346989590376 \\
-2.56620756893551 2.36170212765957 \\
-2.48936170212766 2.46701273212401 \\
-2.46701273212401 2.48936170212766 \\
-2.36170212765957 2.56620756893551 \\
-2.25346989590377 2.61702127659574 \\
-2.23404255319149 2.62431774020167 \\
-2.1063829787234 2.6575965115033 \\
-1.97872340425532 2.67745594569512 \\
-1.85106382978723 2.68739630758144 \\
-1.72340425531915 2.68923171084876 \\
-1.59574468085106 2.68376531132839 \\
-1.46808510638298 2.67109121908615 \\
-1.34042553191489 2.65070852927675 \\
-1.21276595744681 2.62151925470343 \\
-1.19707133777094 2.61702127659574 \\
-1.08510638297872 2.57815145916192 \\
-0.957446808510638 2.51970335676757 \\
-0.903258466773872 2.48936170212766 \\
-0.829787234042553 2.43542585534167 \\
-0.745221396066442 2.36170212765957 \\
-0.702127659574468 2.30883658911308 \\
-0.646213234130825 2.23404255319149 \\
-0.583449832070849 2.1063829787234 \\
-0.574468085106383 2.07706051347672 \\
-0.543877237440575 1.97872340425532 \\
-0.52373532384698 1.85106382978723 \\
-0.520016290833622 1.72340425531915 \\
-0.531092723268041 1.59574468085106 \\
-0.556773928212101 1.46808510638298 \\
-0.574468085106383 1.41161373640659 \\
-0.596440491910673 1.34042553191489 \\
-0.651491147455598 1.21276595744681 \\
-0.702127659574468 1.124001446785 \\
-0.725572220305669 1.08510638297872 \\
-0.821726573289523 0.957446808510638 \\
-0.829787234042553 0.948288864553683 \\
-0.948288864553683 0.829787234042553 \\
-0.957446808510638 0.821726573289524 \\
-1.08510638297872 0.725572220305669 \\
-1.124001446785 0.702127659574468 \\
-1.21276595744681 0.651491147455598 \\
-1.34042553191489 0.596440491910673 \\
-1.41161373640659 0.574468085106383 \\
-1.46808510638298 0.5567739282121 \\
-1.59574468085106 0.531092723268042 \\
-1.72340425531915 0.520016290833622 \\
-1.85106382978723 0.52373532384698 \\
-1.97872340425532 0.543877237440576 \\
-2.07706051347672 0.574468085106383 \\
-2.1063829787234 0.58344983207085 \\
-2.23404255319149 0.646213234130826 \\
-2.30883658911307 0.702127659574468 \\
-2.36170212765957 0.745221396066443 \\
-2.43542585534166 0.829787234042553 \\
-2.48936170212766 0.903258466773873 \\
-2.51970335676757 0.957446808510638 \\
-2.57815145916192 1.08510638297872 \\
-2.61702127659574 1.19707133777094 \\
-2.62151925470343 1.21276595744681 \\
-2.65070852927675 1.34042553191489 \\
-2.67109121908615 1.46808510638298 \\
-2.68376531132839 1.59574468085106 \\
-2.68923171084876 1.72340425531915 \\
-2.68739630758144 1.85106382978723 \\
-2.67745594569512 1.97872340425532 \\
-2.65759651150329 2.1063829787234 \\
-2.62431774020167 2.23404255319149 \\
-2.61702127659574 2.25346989590376 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 1.78185906921153 \\
-2.35885884265491 1.85106382978723 \\
-2.33052462730083 1.97872340425532 \\
-2.27391688085891 2.1063829787234 \\
-2.23404255319149 2.16279239977078 \\
-2.16279239977078 2.23404255319149 \\
-2.1063829787234 2.2739168808589 \\
-1.97872340425532 2.33052462730083 \\
-1.85106382978723 2.35885884265491 \\
-1.78185906921155 2.36170212765957 \\
-1.72340425531915 2.36368027213651 \\
-1.70356343119333 2.36170212765957 \\
-1.59574468085106 2.34850897501827 \\
-1.46808510638298 2.31238247750075 \\
-1.34042553191489 2.25428323230626 \\
-1.30754909632068 2.23404255319149 \\
-1.21276595744681 2.15245574233008 \\
-1.17008654104459 2.1063829787234 \\
-1.09537877683273 1.97872340425532 \\
-1.08510638297872 1.94439744362016 \\
-1.06003749875802 1.85106382978723 \\
-1.05365558172448 1.72340425531915 \\
-1.07266290770684 1.59574468085106 \\
-1.08510638297872 1.5587349892324 \\
-1.11932177995071 1.46808510638298 \\
-1.19599794149567 1.34042553191489 \\
-1.21276595744681 1.31964250276207 \\
-1.31964250276207 1.21276595744681 \\
-1.34042553191489 1.19599794149567 \\
-1.46808510638298 1.11932177995071 \\
-1.55873498923241 1.08510638297872 \\
-1.59574468085106 1.07266290770684 \\
-1.72340425531915 1.05365558172448 \\
-1.85106382978723 1.06003749875802 \\
-1.94439744362015 1.08510638297872 \\
-1.97872340425532 1.09537877683273 \\
-2.1063829787234 1.17008654104459 \\
-2.15245574233008 1.21276595744681 \\
-2.23404255319149 1.30754909632068 \\
-2.25428323230626 1.34042553191489 \\
-2.31238247750075 1.46808510638298 \\
-2.34850897501827 1.59574468085106 \\
-2.36170212765957 1.70356343119333 \\
-2.36368027213651 1.72340425531915 \\
-2.36170212765957 1.78185906921153 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.85106382978723 -0.735190550304647 \\
-1.8426413917777 -0.702127659574468 \\
-1.80275847190309 -0.574468085106383 \\
-1.75126246273322 -0.446808510638298 \\
-1.72340425531915 -0.389561187704792 \\
-1.68889910412593 -0.319148936170213 \\
-1.61159194835285 -0.191489361702128 \\
-1.59574468085106 -0.168824071517409 \\
-1.51679262808641 -0.0638297872340425 \\
-1.46808510638298 -0.00864515231367984 \\
-1.39589455540304 0.0638297872340425 \\
-1.34042553191489 0.11368887590904 \\
-1.23777879418189 0.191489361702128 \\
-1.21276595744681 0.209286719656656 \\
-1.08510638297872 0.286740433857954 \\
-1.01846261544974 0.319148936170213 \\
-0.957446808510638 0.348888576386155 \\
-0.829787234042553 0.39955373994353 \\
-0.702127659574468 0.438271307197171 \\
-0.666787835141189 0.446808510638298 \\
-0.574468085106383 0.470963549460892 \\
-0.446808510638298 0.496211434427099 \\
-0.319148936170213 0.514067438750501 \\
-0.191489361702128 0.52548718079157 \\
-0.0638297872340425 0.531057428743545 \\
0.0638297872340425 0.531057428743545 \\
0.191489361702128 0.52548718079157 \\
0.319148936170213 0.514067438750501 \\
0.446808510638298 0.496211434427099 \\
0.574468085106383 0.470963549460892 \\
0.666787835141189 0.446808510638298 \\
0.702127659574468 0.438271307197171 \\
0.829787234042553 0.39955373994353 \\
0.957446808510638 0.348888576386155 \\
1.01846261544974 0.319148936170213 \\
1.08510638297872 0.286740433857954 \\
1.21276595744681 0.209286719656656 \\
1.23777879418189 0.191489361702128 \\
1.34042553191489 0.113688875909041 \\
1.39589455540304 0.0638297872340425 \\
1.46808510638298 -0.00864515231367938 \\
1.51679262808641 -0.0638297872340425 \\
1.59574468085106 -0.168824071517409 \\
1.61159194835285 -0.191489361702128 \\
1.68889910412593 -0.319148936170213 \\
1.72340425531915 -0.389561187704793 \\
1.75126246273322 -0.446808510638298 \\
1.80275847190309 -0.574468085106383 \\
1.8426413917777 -0.702127659574468 \\
1.85106382978723 -0.735190550304649 \\
1.87696408514633 -0.829787234042553 \\
1.90402717273859 -0.957446808510638 \\
1.92386533052529 -1.08510638297872 \\
1.93740036367469 -1.21276595744681 \\
1.94517425435458 -1.34042553191489 \\
1.94738929292486 -1.46808510638298 \\
1.94390431258925 -1.59574468085106 \\
1.93418001685021 -1.72340425531915 \\
1.91715090261722 -1.85106382978723 \\
1.89097224875068 -1.97872340425532 \\
1.85252696900186 -2.1063829787234 \\
1.85106382978723 -2.11009772514526 \\
1.80399081305265 -2.23404255319149 \\
1.73191190064621 -2.36170212765957 \\
1.72340425531915 -2.37318987517252 \\
1.63037332954209 -2.48936170212766 \\
1.59574468085106 -2.52078023410736 \\
1.46896321578006 -2.61702127659574 \\
1.46808510638298 -2.61753186518789 \\
1.34042553191489 -2.68317913079439 \\
1.21276595744681 -2.73149487831883 \\
1.17025390189351 -2.74468085106383 \\
1.08510638297872 -2.76682933793718 \\
0.957446808510638 -2.79325836828568 \\
0.829787234042553 -2.8134467067759 \\
0.702127659574468 -2.8288743359071 \\
0.574468085106383 -2.84056413224143 \\
0.446808510638298 -2.84922711881447 \\
0.319148936170213 -2.85535382312689 \\
0.191489361702128 -2.85927213438749 \\
0.0638297872340425 -2.86118338292498 \\
-0.0638297872340425 -2.86118338292498 \\
-0.191489361702128 -2.85927213438749 \\
-0.319148936170213 -2.85535382312689 \\
-0.446808510638298 -2.84922711881447 \\
-0.574468085106383 -2.84056413224143 \\
-0.702127659574468 -2.8288743359071 \\
-0.829787234042553 -2.8134467067759 \\
-0.957446808510638 -2.79325836828568 \\
-1.08510638297872 -2.76682933793718 \\
-1.17025390189351 -2.74468085106383 \\
-1.21276595744681 -2.73149487831883 \\
-1.34042553191489 -2.68317913079439 \\
-1.46808510638298 -2.61753186518789 \\
-1.46896321578006 -2.61702127659574 \\
-1.59574468085106 -2.52078023410736 \\
-1.63037332954209 -2.48936170212766 \\
-1.72340425531915 -2.37318987517252 \\
-1.73191190064621 -2.36170212765957 \\
-1.80399081305265 -2.23404255319149 \\
-1.85106382978723 -2.11009772514526 \\
-1.85252696900186 -2.1063829787234 \\
-1.89097224875068 -1.97872340425532 \\
-1.91715090261722 -1.85106382978723 \\
-1.93418001685021 -1.72340425531915 \\
-1.94390431258925 -1.59574468085106 \\
-1.94738929292486 -1.46808510638298 \\
-1.94517425435458 -1.34042553191489 \\
-1.93740036367469 -1.21276595744681 \\
-1.92386533052529 -1.08510638297872 \\
-1.90402717273859 -0.957446808510638 \\
-1.87696408514633 -0.829787234042553 \\
-1.85106382978723 -0.735190550304647 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.05356753325133 \\
-1.44410873123594 -0.957446808510638 \\
-1.40117662568317 -0.829787234042553 \\
-1.34457917531473 -0.702127659574468 \\
-1.34042553191489 -0.694256450701888 \\
-1.27344974284763 -0.574468085106383 \\
-1.21276595744681 -0.48694246841032 \\
-1.18202754871311 -0.446808510638298 \\
-1.08510638297872 -0.339473641647087 \\
-1.06392956560647 -0.319148936170213 \\
-0.957446808510638 -0.228447843042221 \\
-0.904974101653071 -0.191489361702128 \\
-0.829787234042553 -0.142475914017097 \\
-0.702127659574468 -0.0760878931528159 \\
-0.672630465186058 -0.0638297872340425 \\
-0.574468085106383 -0.0239249879148433 \\
-0.446808510638298 0.0151755001296442 \\
-0.319148936170213 0.042828449456052 \\
-0.191489361702128 0.0605137917231597 \\
-0.142822588359042 0.0638297872340425 \\
-0.0638297872340425 0.0695324829319033 \\
0.0638297872340425 0.0695324829319033 \\
0.142822588359042 0.0638297872340425 \\
0.191489361702128 0.0605137917231597 \\
0.319148936170213 0.042828449456052 \\
0.446808510638298 0.0151755001296442 \\
0.574468085106383 -0.0239249879148433 \\
0.672630465186059 -0.0638297872340425 \\
0.702127659574468 -0.0760878931528154 \\
0.829787234042553 -0.142475914017096 \\
0.904974101653072 -0.191489361702128 \\
0.957446808510638 -0.228447843042221 \\
1.06392956560647 -0.319148936170213 \\
1.08510638297872 -0.339473641647086 \\
1.18202754871311 -0.446808510638298 \\
1.21276595744681 -0.486942468410319 \\
1.27344974284763 -0.574468085106383 \\
1.34042553191489 -0.694256450701887 \\
1.34457917531473 -0.702127659574468 \\
1.40117662568317 -0.829787234042553 \\
1.44410873123594 -0.957446808510638 \\
1.46808510638298 -1.05356753325133 \\
1.47604480121398 -1.08510638297872 \\
1.49884974393357 -1.21276595744681 \\
1.51194783757739 -1.34042553191489 \\
1.5156799176661 -1.46808510638298 \\
1.50980813471181 -1.59574468085106 \\
1.49342383739467 -1.72340425531915 \\
1.46808510638298 -1.83669983790265 \\
1.46492783971624 -1.85106382978723 \\
1.42339877444621 -1.97872340425532 \\
1.36241028588018 -2.1063829787234 \\
1.34042553191489 -2.14066719616355 \\
1.27564328025646 -2.23404255319149 \\
1.21276595744681 -2.30131187869244 \\
1.14785026130094 -2.36170212765957 \\
1.08510638297872 -2.40736014530743 \\
0.957446808510638 -2.48312490412587 \\
0.94488690211711 -2.48936170212766 \\
0.829787234042553 -2.53695992974369 \\
0.702127659574468 -2.57772702973807 \\
0.574468085106383 -2.60861700589858 \\
0.529219666651302 -2.61702127659574 \\
0.446808510638298 -2.63068325860105 \\
0.319148936170213 -2.64595046492511 \\
0.191489361702128 -2.65571455070549 \\
0.0638297872340425 -2.66047721334931 \\
-0.0638297872340425 -2.66047721334931 \\
-0.191489361702128 -2.65571455070549 \\
-0.319148936170213 -2.64595046492511 \\
-0.446808510638298 -2.63068325860105 \\
-0.529219666651302 -2.61702127659574 \\
-0.574468085106383 -2.60861700589858 \\
-0.702127659574468 -2.57772702973807 \\
-0.829787234042553 -2.53695992974369 \\
-0.944886902117109 -2.48936170212766 \\
-0.957446808510638 -2.48312490412586 \\
-1.08510638297872 -2.40736014530743 \\
-1.14785026130094 -2.36170212765957 \\
-1.21276595744681 -2.30131187869244 \\
-1.27564328025646 -2.23404255319149 \\
-1.34042553191489 -2.14066719616355 \\
-1.36241028588018 -2.1063829787234 \\
-1.42339877444621 -1.97872340425532 \\
-1.46492783971624 -1.85106382978723 \\
-1.46808510638298 -1.83669983790264 \\
-1.49342383739467 -1.72340425531915 \\
-1.50980813471181 -1.59574468085106 \\
-1.5156799176661 -1.46808510638298 \\
-1.51194783757739 -1.34042553191489 \\
-1.49884974393357 -1.21276595744681 \\
-1.47604480121398 -1.08510638297872 \\
-1.46808510638298 -1.05356753325133 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.1428916250718 \\
-0.938447566584276 -1.08510638297872 \\
-0.878070462484742 -0.957446808510638 \\
-0.829787234042553 -0.88068389727966 \\
-0.792781780940748 -0.829787234042553 \\
-0.702127659574468 -0.729914119164338 \\
-0.671336327885899 -0.702127659574468 \\
-0.574468085106383 -0.627748785537211 \\
-0.483865708021908 -0.574468085106383 \\
-0.446808510638298 -0.554973974408487 \\
-0.319148936170213 -0.505573204900121 \\
-0.191489361702128 -0.473979124040918 \\
-0.0638297872340425 -0.458568367513531 \\
0.0638297872340425 -0.458568367513531 \\
0.191489361702128 -0.473979124040918 \\
0.319148936170213 -0.505573204900121 \\
0.446808510638298 -0.554973974408487 \\
0.483865708021908 -0.574468085106383 \\
0.574468085106383 -0.627748785537211 \\
0.671336327885899 -0.702127659574468 \\
0.702127659574468 -0.729914119164338 \\
0.792781780940749 -0.829787234042553 \\
0.829787234042553 -0.88068389727966 \\
0.878070462484742 -0.957446808510638 \\
0.938447566584276 -1.08510638297872 \\
0.957446808510638 -1.1428916250718 \\
0.978582856686721 -1.21276595744681 \\
1.00111433119609 -1.34042553191489 \\
1.00753429349535 -1.46808510638298 \\
0.997433592465362 -1.59574468085106 \\
0.969249156822008 -1.72340425531915 \\
0.957446808510638 -1.75493830250752 \\
0.918012316641542 -1.85106382978723 \\
0.838338017914796 -1.97872340425532 \\
0.829787234042553 -1.98881766120213 \\
0.712030211121413 -2.1063829787234 \\
0.702127659574468 -2.11396665543229 \\
0.574468085106383 -2.19412022049552 \\
0.490230454984503 -2.23404255319149 \\
0.446808510638298 -2.25098595612545 \\
0.319148936170213 -2.28752989653292 \\
0.191489361702128 -2.31090143951976 \\
0.0638297872340425 -2.32230145967684 \\
-0.0638297872340425 -2.32230145967684 \\
-0.191489361702128 -2.31090143951976 \\
-0.319148936170213 -2.28752989653292 \\
-0.446808510638298 -2.25098595612545 \\
-0.490230454984502 -2.23404255319149 \\
-0.574468085106383 -2.19412022049552 \\
-0.702127659574468 -2.11396665543229 \\
-0.712030211121412 -2.1063829787234 \\
-0.829787234042553 -1.98881766120213 \\
-0.838338017914796 -1.97872340425532 \\
-0.918012316641541 -1.85106382978723 \\
-0.957446808510638 -1.75493830250752 \\
-0.969249156822008 -1.72340425531915 \\
-0.997433592465361 -1.59574468085106 \\
-1.00753429349535 -1.46808510638298 \\
-1.00111433119609 -1.34042553191489 \\
-0.978582856686721 -1.21276595744681 \\
-0.957446808510638 -1.1428916250718 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.319148936170213 -1.23769116397268 \\
-0.30040030596896 -1.21276595744681 \\
-0.191489361702128 -1.12725213411064 \\
-0.0820942646709095 -1.08510638297872 \\
-0.0638297872340425 -1.07995934335501 \\
0.0638297872340425 -1.07995934335501 \\
0.0820942646709095 -1.08510638297872 \\
0.191489361702128 -1.12725213411064 \\
0.30040030596896 -1.21276595744681 \\
0.319148936170213 -1.23769116397268 \\
0.370971889550533 -1.34042553191489 \\
0.389394243846261 -1.46808510638298 \\
0.360409853543657 -1.59574468085106 \\
0.319148936170213 -1.66168139496465 \\
0.261267648575707 -1.72340425531915 \\
0.191489361702128 -1.76768373493113 \\
0.0638297872340425 -1.80768842001457 \\
-0.0638297872340425 -1.80768842001457 \\
-0.191489361702128 -1.76768373493113 \\
-0.261267648575706 -1.72340425531915 \\
-0.319148936170213 -1.66168139496465 \\
-0.360409853543657 -1.59574468085106 \\
-0.389394243846261 -1.46808510638298 \\
-0.370971889550533 -1.34042553191489 \\
-0.319148936170213 -1.23769116397268 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.74468085106383 2.47992815336289 \\
2.78651852187645 2.36170212765957 \\
2.81563671787048 2.23404255319149 \\
2.83502090634384 2.1063829787234 \\
2.8481485117513 1.97872340425532 \\
2.85690871522016 1.85106382978723 \\
2.86238668535425 1.72340425531915 \\
2.86521689453341 1.59574468085106 \\
2.86575579028064 1.46808510638298 \\
2.864169619355 1.34042553191489 \\
2.86047781516906 1.21276595744681 \\
2.85456988059606 1.08510638297872 \\
2.8462033735184 0.957446808510638 \\
2.83498498332566 0.829787234042553 \\
2.82033266792434 0.702127659574468 \\
2.80141273162331 0.574468085106383 \\
2.77704015855225 0.446808510638298 \\
2.74552158867914 0.319148936170213 \\
2.74468085106383 0.316131023391598 \\
2.70270627340457 0.191489361702128 \\
2.64607966884335 0.0638297872340425 \\
2.61702127659574 0.00930498550967804 \\
2.5668744445408 -0.0638297872340425 \\
2.48936170212766 -0.158159346097991 \\
2.45238562687028 -0.191489361702128 \\
2.36170212765957 -0.266513055283703 \\
2.27093074615099 -0.319148936170213 \\
2.23404255319149 -0.340271945653566 \\
2.1063829787234 -0.394324052593591 \\
1.97872340425532 -0.430929904436496 \\
1.89745089045025 -0.446808510638298 \\
1.85106382978723 -0.456841118898459 \\
1.72340425531915 -0.47476731308233 \\
1.59574468085106 -0.484028933369526 \\
1.46808510638298 -0.485792424146819 \\
1.34042553191489 -0.480601813879561 \\
1.21276595744681 -0.468520696767553 \\
1.08510638297872 -0.44918748030435 \\
1.07344429017043 -0.446808510638298 \\
0.957446808510638 -0.425505956979391 \\
0.829787234042553 -0.394223882559493 \\
0.702127659574468 -0.353366432164854 \\
0.61650069329381 -0.319148936170213 \\
0.574468085106383 -0.302903896530292 \\
0.446808510638298 -0.243354685630599 \\
0.357245156163026 -0.191489361702128 \\
0.319148936170213 -0.168892328244511 \\
0.191489361702128 -0.0786068088607089 \\
0.173210029749629 -0.0638297872340425 \\
0.0638297872340425 0.0323796636628651 \\
0.0323796636628651 0.0638297872340425 \\
-0.0638297872340425 0.173210029749629 \\
-0.0786068088607089 0.191489361702128 \\
-0.168892328244511 0.319148936170213 \\
-0.191489361702128 0.357245156163026 \\
-0.243354685630599 0.446808510638298 \\
-0.302903896530292 0.574468085106383 \\
-0.319148936170213 0.616500693293811 \\
-0.353366432164854 0.702127659574468 \\
-0.394223882559493 0.829787234042553 \\
-0.425505956979391 0.957446808510638 \\
-0.446808510638298 1.07344429017043 \\
-0.44918748030435 1.08510638297872 \\
-0.468520696767553 1.21276595744681 \\
-0.480601813879561 1.34042553191489 \\
-0.485792424146819 1.46808510638298 \\
-0.484028933369527 1.59574468085106 \\
-0.47476731308233 1.72340425531915 \\
-0.456841118898459 1.85106382978723 \\
-0.446808510638298 1.89745089045025 \\
-0.430929904436496 1.97872340425532 \\
-0.394324052593591 2.1063829787234 \\
-0.340271945653566 2.23404255319149 \\
-0.319148936170213 2.27093074615099 \\
-0.266513055283703 2.36170212765957 \\
-0.191489361702128 2.45238562687028 \\
-0.158159346097992 2.48936170212766 \\
-0.0638297872340425 2.5668744445408 \\
0.00930498550967804 2.61702127659574 \\
0.0638297872340425 2.64607966884335 \\
0.191489361702128 2.70270627340457 \\
0.316131023391598 2.74468085106383 \\
0.319148936170213 2.74552158867914 \\
0.446808510638298 2.77704015855225 \\
0.574468085106383 2.80141273162331 \\
0.702127659574468 2.82033266792434 \\
0.829787234042553 2.83498498332566 \\
0.957446808510638 2.8462033735184 \\
1.08510638297872 2.85456988059606 \\
1.21276595744681 2.86047781516906 \\
1.34042553191489 2.864169619355 \\
1.46808510638298 2.86575579028064 \\
1.59574468085106 2.86521689453341 \\
1.72340425531915 2.86238668535425 \\
1.85106382978723 2.85690871522016 \\
1.97872340425532 2.8481485117513 \\
2.1063829787234 2.83502090634384 \\
2.23404255319149 2.81563671787048 \\
2.36170212765957 2.78651852187645 \\
2.47992815336289 2.74468085106383 \\
2.48936170212766 2.74046301983936 \\
2.61702127659574 2.65797880300909 \\
2.65797880300909 2.61702127659574 \\
2.74046301983936 2.48936170212766 \\
2.74468085106383 2.47992815336289 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.61702127659574 2.02102912217974 \\
2.62731272360465 1.97872340425532 \\
2.6492135625761 1.85106382978723 \\
2.66290869445558 1.72340425531915 \\
2.66998432411517 1.59574468085106 \\
2.67133158380205 1.46808510638298 \\
2.66736609668215 1.34042553191489 \\
2.65813644701957 1.21276595744681 \\
2.6433663878312 1.08510638297872 \\
2.62244980468188 0.957446808510638 \\
2.61702127659574 0.931328035851389 \\
2.59291474826882 0.829787234042553 \\
2.55387241387912 0.702127659574468 \\
2.50345864243993 0.574468085106383 \\
2.48936170212766 0.544196700458685 \\
2.43380293561414 0.446808510638298 \\
2.36170212765957 0.343802264708711 \\
2.33958238070671 0.319148936170213 \\
2.23404255319149 0.216007509774765 \\
2.20014001669529 0.191489361702128 \\
2.1063829787234 0.128424382820214 \\
1.97872340425532 0.0684847097489402 \\
1.96461611841643 0.0638297872340425 \\
1.85106382978723 0.0263024492838777 \\
1.72340425531915 -0.000255009097790304 \\
1.59574468085106 -0.0139759971001037 \\
1.46808510638298 -0.0165885891787133 \\
1.34042553191489 -0.00889875748693199 \\
1.21276595744681 0.00899928387172366 \\
1.08510638297872 0.0376412301955705 \\
1.00108993957636 0.0638297872340425 \\
0.957446808510638 0.0773660667169412 \\
0.829787234042553 0.128588404658064 \\
0.709181498545637 0.191489361702128 \\
0.702127659574468 0.195344558664739 \\
0.574468085106383 0.278595384229011 \\
0.522717201919561 0.319148936170213 \\
0.446808510638298 0.384957584061145 \\
0.384957584061145 0.446808510638298 \\
0.319148936170213 0.522717201919561 \\
0.27859538422901 0.574468085106383 \\
0.195344558664739 0.702127659574468 \\
0.191489361702128 0.709181498545637 \\
0.128588404658064 0.829787234042553 \\
0.0773660667169412 0.957446808510638 \\
0.0638297872340425 1.00108993957636 \\
0.0376412301955705 1.08510638297872 \\
0.0089992838717232 1.21276595744681 \\
-0.00889875748693244 1.34042553191489 \\
-0.0165885891787133 1.46808510638298 \\
-0.0139759971001037 1.59574468085106 \\
-0.000255009097790304 1.72340425531915 \\
0.0263024492838777 1.85106382978723 \\
0.0638297872340425 1.96461611841643 \\
0.0684847097489402 1.97872340425532 \\
0.128424382820214 2.1063829787234 \\
0.191489361702128 2.20014001669529 \\
0.216007509774765 2.23404255319149 \\
0.319148936170213 2.33958238070671 \\
0.343802264708711 2.36170212765957 \\
0.446808510638298 2.43380293561414 \\
0.544196700458685 2.48936170212766 \\
0.574468085106383 2.50345864243993 \\
0.702127659574468 2.55387241387912 \\
0.829787234042553 2.59291474826882 \\
0.931328035851389 2.61702127659574 \\
0.957446808510638 2.62244980468188 \\
1.08510638297872 2.6433663878312 \\
1.21276595744681 2.65813644701957 \\
1.34042553191489 2.66736609668215 \\
1.46808510638298 2.67133158380205 \\
1.59574468085106 2.66998432411517 \\
1.72340425531915 2.66290869445558 \\
1.85106382978723 2.6492135625761 \\
1.97872340425532 2.62731272360465 \\
2.02102912217974 2.61702127659574 \\
2.1063829787234 2.59301046819087 \\
2.23404255319149 2.54135965754957 \\
2.32357657073736 2.48936170212766 \\
2.36170212765957 2.46139981726904 \\
2.46139981726904 2.36170212765957 \\
2.48936170212766 2.32357657073736 \\
2.54135965754957 2.23404255319149 \\
2.59301046819087 2.1063829787234 \\
2.61702127659574 2.02102912217974 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.23404255319149 1.98287827412645 \\
2.23645781635791 1.97872340425532 \\
2.290050296187 1.85106382978723 \\
2.32356298855302 1.72340425531915 \\
2.34087741839307 1.59574468085106 \\
2.34417423216757 1.46808510638298 \\
2.33447048114857 1.34042553191489 \\
2.3118850535302 1.21276595744681 \\
2.27574195873098 1.08510638297872 \\
2.23404255319149 0.98006136955863 \\
2.22299292733947 0.957446808510638 \\
2.1430369272992 0.829787234042553 \\
2.1063829787234 0.782513941603939 \\
2.02370567413733 0.702127659574468 \\
1.97872340425532 0.66465805204349 \\
1.85106382978723 0.589791416312044 \\
1.81034943170977 0.574468085106383 \\
1.72340425531915 0.544214927496819 \\
1.59574468085106 0.520979285491368 \\
1.46808510638298 0.516555022877436 \\
1.34042553191489 0.529577275811574 \\
1.21276595744681 0.559886498554014 \\
1.17328577842223 0.574468085106383 \\
1.08510638297872 0.609779614127461 \\
0.957446808510638 0.681281633453202 \\
0.928155852319402 0.702127659574468 \\
0.829787234042553 0.782844221011453 \\
0.782844221011453 0.829787234042553 \\
0.702127659574468 0.928155852319402 \\
0.681281633453202 0.957446808510638 \\
0.609779614127461 1.08510638297872 \\
0.574468085106383 1.17328577842223 \\
0.559886498554014 1.21276595744681 \\
0.529577275811574 1.34042553191489 \\
0.516555022877436 1.46808510638298 \\
0.520979285491369 1.59574468085106 \\
0.544214927496819 1.72340425531915 \\
0.574468085106383 1.81034943170977 \\
0.589791416312044 1.85106382978723 \\
0.66465805204349 1.97872340425532 \\
0.702127659574468 2.02370567413733 \\
0.782513941603939 2.1063829787234 \\
0.829787234042553 2.1430369272992 \\
0.957446808510638 2.22299292733947 \\
0.98006136955863 2.23404255319149 \\
1.08510638297872 2.27574195873098 \\
1.21276595744681 2.3118850535302 \\
1.34042553191489 2.33447048114857 \\
1.46808510638298 2.34417423216757 \\
1.59574468085106 2.34087741839307 \\
1.72340425531915 2.32356298855302 \\
1.85106382978723 2.290050296187 \\
1.97872340425532 2.23645781635791 \\
1.98287827412645 2.23404255319149 \\
2.1063829787234 2.14329295876127 \\
2.14329295876127 2.1063829787234 \\
2.23404255319149 1.98287827412645 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.72340425531915 1.76379412087244 \\
1.76379412087244 1.72340425531915 \\
1.83151109882842 1.59574468085106 \\
1.84440498374146 1.46808510638298 \\
1.80645347740171 1.34042553191489 \\
1.72340425531915 1.22021393081117 \\
1.71376239944228 1.21276595744681 \\
1.59574468085106 1.15307787723544 \\
1.46808510638298 1.14076512556158 \\
1.34042553191489 1.17700614030318 \\
1.2854832678548 1.21276595744681 \\
1.21276595744681 1.2854832678548 \\
1.17700614030318 1.34042553191489 \\
1.14076512556158 1.46808510638298 \\
1.15307787723544 1.59574468085106 \\
1.21276595744681 1.71376239944228 \\
1.22021393081117 1.72340425531915 \\
1.34042553191489 1.80645347740171 \\
1.46808510638298 1.84440498374146 \\
1.59574468085106 1.83151109882841 \\
1.72340425531915 1.76379412087244 \\
NaN NaN \\
};

\end{axis}
\end{tikzpicture}%

==> fig/inducing-ssgp.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.126984126984127,0.126984126984127,0.126984126984127}%
\definecolor{mycolor2}{rgb}{0.317460317460317,0.317460317460317,0.317460317460317}%
\definecolor{mycolor3}{rgb}{0.603174603174603,0.603174603174603,0.603174603174603}%
\definecolor{mycolor4}{rgb}{0.888888888888889,0.888888888888889,0.888888888888889}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
colormap/blackwhite,
unbounded coords=jump,
scale only axis,
xmin=-3,
xmax=3,
xtick={-3,0,3},
xticklabels={$-L$,$0$,$L$},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={-3,0,3},
yticklabels={$-L$,$0$,$L$},
ylabel={$x_2$},
enlarge y limits=false,clip=false,enlarge x limits=false
]
\addplot [
color=black,
line width=1.0pt,
mark size=3.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.95 1.95\\
0 -1.45\\
1.5 1.5\\
};
\label{addplot:inducing-ssgp0}

\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-0.245578202963323 3 \\
-0.191489361702128 2.90262574679022 \\
-0.174229320759298 2.87234042553191 \\
-0.112176092679137 2.74468085106383 \\
-0.0644529339892696 2.61702127659574 \\
-0.0638297872340425 2.61498220631002 \\
-0.0215821521321809 2.48936170212766 \\
0.0100501514758981 2.36170212765957 \\
0.0320041952270864 2.23404255319149 \\
0.045406141961982 2.1063829787234 \\
0.050927359496318 1.97872340425532 \\
0.0488407801490686 1.85106382978723 \\
0.0390435107783152 1.72340425531915 \\
0.0210483300251832 1.59574468085106 \\
-0.00605691633780299 1.46808510638298 \\
-0.043686785611615 1.34042553191489 \\
-0.0638297872340425 1.28653883074598 \\
-0.0891139329640154 1.21276595744681 \\
-0.144316018809402 1.08510638297872 \\
-0.191489361702128 0.99752889964579 \\
-0.212378643432299 0.957446808510638 \\
-0.291703385546227 0.829787234042553 \\
-0.319148936170213 0.791727088325547 \\
-0.385168186238584 0.702127659574468 \\
-0.446808510638298 0.629643429153327 \\
-0.496670312867163 0.574468085106383 \\
-0.574468085106383 0.496670312867163 \\
-0.629643429153327 0.446808510638298 \\
-0.702127659574468 0.385168186238584 \\
-0.791727088325547 0.319148936170213 \\
-0.829787234042553 0.291703385546227 \\
-0.957446808510638 0.212378643432299 \\
-0.997528899645789 0.191489361702128 \\
-1.08510638297872 0.144316018809402 \\
-1.21276595744681 0.0891139329640154 \\
-1.28653883074599 0.0638297872340425 \\
-1.34042553191489 0.043686785611615 \\
-1.46808510638298 0.00605691633780253 \\
-1.59574468085106 -0.0210483300251832 \\
-1.72340425531915 -0.0390435107783147 \\
-1.85106382978723 -0.0488407801490686 \\
-1.97872340425532 -0.050927359496318 \\
-2.1063829787234 -0.045406141961982 \\
-2.23404255319149 -0.0320041952270864 \\
-2.36170212765957 -0.0100501514758981 \\
-2.48936170212766 0.0215821521321809 \\
-2.61498220631002 0.0638297872340425 \\
-2.61702127659574 0.0644529339892696 \\
-2.74468085106383 0.112176092679137 \\
-2.87234042553191 0.174229320759298 \\
-2.90262574679022 0.191489361702128 \\
-3 0.245578202963323 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.878557586427919 3 \\
-0.829787234042553 2.94751755591222 \\
-0.766396041801013 2.87234042553191 \\
-0.702127659574468 2.78180072112343 \\
-0.677136302187735 2.74468085106383 \\
-0.605606249976716 2.61702127659574 \\
-0.574468085106383 2.5461102798023 \\
-0.549411830760937 2.48936170212766 \\
-0.506091855838552 2.36170212765957 \\
-0.476026115558305 2.23404255319149 \\
-0.457672346460105 2.1063829787234 \\
-0.45011112018674 1.97872340425532 \\
-0.452968659938392 1.85106382978723 \\
-0.4663858763608 1.72340425531915 \\
-0.491030011944727 1.59574468085106 \\
-0.528150248499669 1.46808510638298 \\
-0.574468085106383 1.35255909579888 \\
-0.579270837194608 1.34042553191489 \\
-0.642569489474398 1.21276595744681 \\
-0.702127659574468 1.11830069449373 \\
-0.724031628456347 1.08510638297872 \\
-0.825266003715924 0.957446808510638 \\
-0.829787234042553 0.952419355461298 \\
-0.952419355461298 0.829787234042553 \\
-0.957446808510638 0.825266003715924 \\
-1.08510638297872 0.724031628456346 \\
-1.11830069449373 0.702127659574468 \\
-1.21276595744681 0.642569489474397 \\
-1.34042553191489 0.579270837194608 \\
-1.35255909579888 0.574468085106383 \\
-1.46808510638298 0.528150248499669 \\
-1.59574468085106 0.491030011944727 \\
-1.72340425531915 0.4663858763608 \\
-1.85106382978723 0.452968659938392 \\
-1.97872340425532 0.45011112018674 \\
-2.1063829787234 0.457672346460105 \\
-2.23404255319149 0.476026115558305 \\
-2.36170212765957 0.506091855838552 \\
-2.48936170212766 0.549411830760937 \\
-2.5461102798023 0.574468085106383 \\
-2.61702127659574 0.605606249976716 \\
-2.74468085106383 0.677136302187735 \\
-2.78180072112343 0.702127659574468 \\
-2.87234042553191 0.766396041801013 \\
-2.94751755591222 0.829787234042553 \\
-3 0.878557586427919 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.87234042553191 2.33314961308193 \\
-2.86114652180602 2.36170212765957 \\
-2.79146640627164 2.48936170212766 \\
-2.74468085106383 2.5548908653633 \\
-2.69382493382445 2.61702127659574 \\
-2.61702127659574 2.69382493382445 \\
-2.5548908653633 2.74468085106383 \\
-2.48936170212766 2.79146640627165 \\
-2.36170212765957 2.86114652180603 \\
-2.33314961308193 2.87234042553191 \\
-2.23404255319149 2.90873324811447 \\
-2.1063829787234 2.93764048338861 \\
-1.97872340425532 2.94954943493288 \\
-1.85106382978723 2.94504880220375 \\
-1.72340425531915 2.92391665055842 \\
-1.59574468085106 2.88510207129457 \\
-1.56669902124593 2.87234042553191 \\
-1.46808510638298 2.82566562986453 \\
-1.34316886367754 2.74468085106383 \\
-1.34042553191489 2.74265672312118 \\
-1.21276595744681 2.62528675909336 \\
-1.20519162052552 2.61702127659574 \\
-1.10842342074199 2.48936170212766 \\
-1.08510638297872 2.44924664508424 \\
-1.03898551502728 2.36170212765957 \\
-0.991390229278636 2.23404255319149 \\
-0.96233546872224 2.1063829787234 \\
-0.957446808510638 2.05460846112692 \\
-0.950381713595331 1.97872340425532 \\
-0.954895111085519 1.85106382978723 \\
-0.957446808510638 1.835409433035 \\
-0.976129339807309 1.72340425531915 \\
-1.01514200552623 1.59574468085106 \\
-1.07390484487166 1.46808510638298 \\
-1.08510638297872 1.44947604288478 \\
-1.15818175190775 1.34042553191489 \\
-1.21276595744681 1.27601232528583 \\
-1.27601232528583 1.21276595744681 \\
-1.34042553191489 1.15818175190775 \\
-1.44947604288478 1.08510638297872 \\
-1.46808510638298 1.07390484487166 \\
-1.59574468085106 1.01514200552623 \\
-1.72340425531915 0.976129339807309 \\
-1.835409433035 0.957446808510638 \\
-1.85106382978723 0.954895111085519 \\
-1.97872340425532 0.950381713595331 \\
-2.05460846112692 0.957446808510638 \\
-2.1063829787234 0.96233546872224 \\
-2.23404255319149 0.991390229278636 \\
-2.36170212765957 1.03898551502728 \\
-2.44924664508424 1.08510638297872 \\
-2.48936170212766 1.10842342074199 \\
-2.61702127659574 1.20519162052552 \\
-2.62528675909336 1.21276595744681 \\
-2.74265672312118 1.34042553191489 \\
-2.74468085106383 1.34316886367754 \\
-2.82566562986453 1.46808510638298 \\
-2.87234042553191 1.56669902124593 \\
-2.88510207129457 1.59574468085106 \\
-2.92391665055842 1.72340425531915 \\
-2.94504880220375 1.85106382978723 \\
-2.94954943493288 1.97872340425532 \\
-2.93764048338861 2.1063829787234 \\
-2.90873324811447 2.23404255319149 \\
-2.87234042553191 2.33314961308193 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.23364221271239 \\
-2.3614507701472 2.23404255319149 \\
-2.23404255319149 2.3614507701472 \\
-2.23364221271239 2.36170212765957 \\
-2.1063829787234 2.42159531507311 \\
-1.97872340425532 2.44634942491853 \\
-1.85106382978723 2.43699434806424 \\
-1.72340425531915 2.39306876812094 \\
-1.6726440497032 2.36170212765957 \\
-1.59574468085106 2.2977383098131 \\
-1.54250980977682 2.23404255319149 \\
-1.47589617935016 2.1063829787234 \\
-1.46808510638298 2.07035357635102 \\
-1.45209254695447 1.97872340425532 \\
-1.46054119609453 1.85106382978723 \\
-1.46808510638298 1.8263758278876 \\
-1.50752128356777 1.72340425531915 \\
-1.59574468085106 1.59742428203246 \\
-1.59742428203246 1.59574468085106 \\
-1.72340425531915 1.50752128356777 \\
-1.8263758278876 1.46808510638298 \\
-1.85106382978723 1.46054119609453 \\
-1.97872340425532 1.45209254695447 \\
-2.07035357635102 1.46808510638298 \\
-2.1063829787234 1.47589617935016 \\
-2.23404255319149 1.54250980977682 \\
-2.2977383098131 1.59574468085106 \\
-2.36170212765957 1.6726440497032 \\
-2.39306876812094 1.72340425531915 \\
-2.43699434806424 1.85106382978723 \\
-2.44634942491853 1.97872340425532 \\
-2.42159531507311 2.1063829787234 \\
-2.36170212765957 2.23364221271239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.182553714417996 3 \\
0.191489361702128 2.98555212748323 \\
0.319148936170213 2.87873468704364 \\
0.341778046516946 2.87234042553191 \\
0.446808510638298 2.79602593992592 \\
0.539790839834361 2.74468085106383 \\
0.47120677751877 2.61702127659574 \\
0.446808510638298 2.59061151708723 \\
0.396682271774115 2.48936170212766 \\
0.319148936170213 2.37254437208443 \\
0.314561489497929 2.36170212765957 \\
0.236283972129482 2.23404255319149 \\
0.191489361702128 2.17275715277684 \\
0.154935500442788 2.1063829787234 \\
0.0705109193019695 1.97872340425532 \\
0.0638297872340425 1.9700305025531 \\
-0.0106792063312816 1.85106382978723 \\
-0.0638297872340425 1.77669004660744 \\
-0.095537916550772 1.72340425531915 \\
-0.182477516086497 1.59574468085106 \\
-0.191489361702128 1.58384290318712 \\
-0.267452214485158 1.46808510638298 \\
-0.319148936170213 1.39735724939912 \\
-0.355765952147626 1.34042553191489 \\
-0.446808510638298 1.21321105125512 \\
-0.4470932920703 1.21276595744681 \\
-0.536142699050265 1.08510638297872 \\
-0.574468085106383 1.03477082970416 \\
-0.628282735583124 0.957446808510638 \\
-0.702127659574468 0.859897113169438 \\
-0.723242620205332 0.829787234042553 \\
-0.819517124474751 0.702127659574468 \\
-0.829787234042553 0.68926071427674 \\
-0.916014019870201 0.574468085106383 \\
-0.957446808510638 0.522682642085655 \\
-1.01528225183039 0.446808510638298 \\
-1.08510638297872 0.360166086284659 \\
-1.11701212697649 0.319148936170213 \\
-1.21276595744681 0.201678914550333 \\
-1.22089421293002 0.191489361702128 \\
-1.32572948484148 0.0638297872340425 \\
-1.34042553191489 0.0464368136048657 \\
-1.4324714933753 -0.0638297872340425 \\
-1.46808510638298 -0.105540350934937 \\
-1.54160895807182 -0.191489361702128 \\
-1.59574468085106 -0.254085628538961 \\
-1.65298337836789 -0.319148936170213 \\
-1.72340425531915 -0.399351610698999 \\
-1.76650307616003 -0.446808510638298 \\
-1.85106382978723 -0.541432292258106 \\
-1.88217111985159 -0.574468085106383 \\
-1.97872340425532 -0.680318655771506 \\
-2.00013146834807 -0.702127659574468 \\
-2.1063829787234 -0.815842112731644 \\
-2.12075572642261 -0.829787234042553 \\
-2.23404255319149 -0.94758590718899 \\
-2.24482189889024 -0.957446808510638 \\
-2.36170212765957 -1.07472634624918 \\
-2.37392098218919 -1.08510638297872 \\
-2.48936170212766 -1.1957192123721 \\
-2.51151285603352 -1.21276595744681 \\
-2.61702127659574 -1.30761748693959 \\
-2.66625943000723 -1.34042553191489 \\
-2.74468085106383 -1.40439574883241 \\
-2.86652381699668 -1.46808510638298 \\
-2.87234042553191 -1.47207093086714 \\
-3 -1.48621125572096 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.72747272292179 3 \\
0.702127659574468 2.92276576256568 \\
0.662315951973683 2.87234042553191 \\
0.702127659574468 2.8470338735598 \\
0.829787234042553 2.85453471116623 \\
0.872387917266469 2.87234042553191 \\
0.957446808510638 2.90836495602246 \\
1.08510638297872 2.97863732660316 \\
1.11416262323634 3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
1.88349339756731 -3 \\
1.97872340425532 -2.87932557233193 \\
1.98462477039755 -2.87234042553191 \\
2.09126132242752 -2.74468085106383 \\
2.1063829787234 -2.72620579965839 \\
2.20207325203623 -2.61702127659574 \\
2.23404255319149 -2.579268590505 \\
2.3164819044138 -2.48936170212766 \\
2.36170212765957 -2.43792051881815 \\
2.43500259589209 -2.36170212765957 \\
2.48936170212766 -2.30239424422592 \\
2.55852324728172 -2.23404255319149 \\
2.61702127659574 -2.17315704678563 \\
2.68836868278611 -2.1063829787234 \\
2.74468085106383 -2.05081657748784 \\
2.82633963880806 -1.97872340425532 \\
2.87234042553191 -1.93597702653461 \\
2.97466952853154 -1.85106382978723 \\
3 -1.82904287814256 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.96287934187143 3 \\
2.97186155355916 2.87234042553191 \\
2.98674540837402 2.74468085106383 \\
3 2.66147037662719 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-2.84931226556069 3 \\
-2.87234042553191 2.96343445263617 \\
-2.93166926848618 2.87234042553191 \\
-3 2.7576265389239 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-0.455247393647641 3 \\
-0.446808510638298 2.93101552232084 \\
-0.438536081818616 2.87234042553191 \\
-0.426962235298604 2.74468085106383 \\
-0.422393914551999 2.61702127659574 \\
-0.425497130935021 2.48936170212766 \\
-0.436919545278585 2.36170212765957 \\
-0.446808510638298 2.29911427471125 \\
-0.455728599225166 2.23404255319149 \\
-0.481125747693399 2.1063829787234 \\
-0.515047815227316 1.97872340425532 \\
-0.557995265977617 1.85106382978723 \\
-0.574468085106383 1.81027567981105 \\
-0.605906894858104 1.72340425531915 \\
-0.660360098386328 1.59574468085106 \\
-0.702127659574468 1.51104393013683 \\
-0.721601267787177 1.46808510638298 \\
-0.786740556663808 1.34042553191489 \\
-0.829787234042553 1.2651519964696 \\
-0.857923152582061 1.21276595744681 \\
-0.933372504045029 1.08510638297872 \\
-0.957446808510638 1.04762949714648 \\
-1.01286621562497 0.957446808510638 \\
-1.08510638297872 0.849159308869172 \\
-1.09770702581133 0.829787234042553 \\
-1.1856914699596 0.702127659574468 \\
-1.21276595744681 0.665032024978681 \\
-1.27819108159402 0.574468085106383 \\
-1.34042553191489 0.492469634787692 \\
-1.37537198799163 0.446808510638298 \\
-1.46808510638298 0.329969938629906 \\
-1.47691531842472 0.319148936170213 \\
-1.58316669880842 0.191489361702128 \\
-1.59574468085106 0.176635711675659 \\
-1.69528179791911 0.0638297872340425 \\
-1.72340425531915 0.0321359569372171 \\
-1.81408379232819 -0.0638297872340425 \\
-1.85106382978723 -0.103315578463241 \\
-1.94120436530463 -0.191489361702128 \\
-1.97872340425532 -0.229094694042314 \\
-2.07970811843448 -0.319148936170213 \\
-2.1063829787234 -0.343933829690064 \\
-2.23404255319149 -0.445667652025318 \\
-2.23586305537059 -0.446808510638298 \\
-2.36170212765957 -0.531869661242381 \\
-2.44857505177045 -0.574468085106383 \\
-2.48936170212766 -0.596536748700266 \\
-2.61702127659574 -0.632848508038906 \\
-2.74468085106383 -0.629039076339552 \\
-2.86167352905792 -0.574468085106383 \\
-2.87234042553191 -0.568929568418727 \\
-2.98889193412051 -0.446808510638298 \\
-3 -0.433626749834224 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.73026538663202 -3 \\
2.74468085106383 -2.99120816172747 \\
2.87234042553191 -2.91306729089263 \\
2.92431615950126 -2.87234042553191 \\
3 -2.8190024140563 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-2.37612859927896 3 \\
-2.46340067600699 2.87234042553191 \\
-2.48936170212766 2.83233514697067 \\
-2.54335558357488 2.74468085106383 \\
-2.6167602112403 2.61702127659574 \\
-2.61702127659574 2.61653075201318 \\
-2.6825239849104 2.48936170212766 \\
-2.74222746686902 2.36170212765957 \\
-2.74468085106383 2.3558589032696 \\
-2.79516347710958 2.23404255319149 \\
-2.84144507296044 2.1063829787234 \\
-2.87234042553191 2.00725458127135 \\
-2.88129722519784 1.97872340425532 \\
-2.91443932279261 1.85106382978723 \\
-2.94065967479752 1.72340425531915 \\
-2.96004528906665 1.59574468085106 \\
-2.97261118766789 1.46808510638298 \\
-2.97830002141595 1.34042553191489 \\
-2.97697793098241 1.21276595744681 \\
-2.96842603788138 1.08510638297872 \\
-2.95232651140038 0.957446808510638 \\
-2.92824154536971 0.829787234042553 \\
-2.89558267288586 0.702127659574468 \\
-2.87234042553191 0.630077818430106 \\
-2.85063779996981 0.574468085106383 \\
-2.7882730842168 0.446808510638298 \\
-2.74468085106383 0.374414054150252 \\
-2.69540265855626 0.319148936170213 \\
-2.61702127659574 0.246897724504102 \\
-2.48936170212766 0.194354759501618 \\
-2.36170212765957 0.194792778177411 \\
-2.23404255319149 0.234324390012964 \\
-2.1063829787234 0.303371447768097 \\
-2.08542789328384 0.319148936170213 \\
-1.97872340425532 0.397652226141702 \\
-1.9246370459185 0.446808510638298 \\
-1.85106382978723 0.513174980676248 \\
-1.79298913097829 0.574468085106383 \\
-1.72340425531915 0.648484754811664 \\
-1.6785169690843 0.702127659574468 \\
-1.59574468085106 0.803355040884144 \\
-1.57586786063152 0.829787234042553 \\
-1.48360104234365 0.957446808510638 \\
-1.46808510638298 0.979901292390176 \\
-1.39987023349363 1.08510638297872 \\
-1.34042553191489 1.1824826580478 \\
-1.32261326710784 1.21276595744681 \\
-1.25308041087823 1.34042553191489 \\
-1.21276595744681 1.42105317816861 \\
-1.18967471499936 1.46808510638298 \\
-1.13326602316409 1.59574468085106 \\
-1.08510638297872 1.71846499057642 \\
-1.08316555350098 1.72340425531915 \\
-1.0396842557622 1.85106382978723 \\
-1.00303274493122 1.97872340425532 \\
-0.973074770848287 2.1063829787234 \\
-0.957446808510638 2.19221365695485 \\
-0.949737971029024 2.23404255319149 \\
-0.93328173477945 2.36170212765957 \\
-0.923807334249828 2.48936170212766 \\
-0.92129900475896 2.61702127659574 \\
-0.925807170300656 2.74468085106383 \\
-0.937453979504711 2.87234042553191 \\
-0.956443181438359 3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-2.36170212765957 2.12633720848376 \\
-2.31404757008205 2.23404255319149 \\
-2.25143632091589 2.36170212765957 \\
-2.23404255319149 2.39336672558733 \\
-2.17016915149832 2.48936170212766 \\
-2.1063829787234 2.5803456549491 \\
-2.07267541652809 2.61702127659574 \\
-1.97872340425532 2.71578222710331 \\
-1.93740217482028 2.74468085106383 \\
-1.85106382978723 2.80396440323242 \\
-1.72340425531915 2.84187695369569 \\
-1.59574468085106 2.8073302919721 \\
-1.53722732052762 2.74468085106383 \\
-1.46808510638298 2.62532212700975 \\
-1.4652807893641 2.61702127659574 \\
-1.43905931287943 2.48936170212766 \\
-1.42930464704251 2.36170212765957 \\
-1.43295728760438 2.23404255319149 \\
-1.44785604549728 2.1063829787234 \\
-1.46808510638298 2.00230718998455 \\
-1.47344081306117 1.97872340425532 \\
-1.51305964061028 1.85106382978723 \\
-1.56021827900412 1.72340425531915 \\
-1.59574468085106 1.64050926322644 \\
-1.61862281088693 1.59574468085106 \\
-1.69107887484455 1.46808510638298 \\
-1.72340425531915 1.41558388196726 \\
-1.78109334852936 1.34042553191489 \\
-1.85106382978723 1.25310699055074 \\
-1.89544837246547 1.21276595744681 \\
-1.97872340425532 1.13903134544331 \\
-2.07940454741196 1.08510638297872 \\
-2.1063829787234 1.07081003445558 \\
-2.23404255319149 1.0619659326376 \\
-2.27969601050098 1.08510638297872 \\
-2.36170212765957 1.14557975279926 \\
-2.40066954446997 1.21276595744681 \\
-2.44629427239418 1.34042553191489 \\
-2.46801200098275 1.46808510638298 \\
-2.47178435618668 1.59574468085106 \\
-2.461527696285 1.72340425531915 \\
-2.4398950875502 1.85106382978723 \\
-2.40871985509451 1.97872340425532 \\
-2.36927890876577 2.1063829787234 \\
-2.36170212765957 2.12633720848376 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.26487502199903 -3 \\
-1.34042553191489 -2.93599086178179 \\
-1.40744838129167 -2.87234042553191 \\
-1.46808510638298 -2.80947322705533 \\
-1.52616308767739 -2.74468085106383 \\
-1.59574468085106 -2.65634958971214 \\
-1.6256972071357 -2.61702127659574 \\
-1.70959956417769 -2.48936170212766 \\
-1.72340425531915 -2.46479903331726 \\
-1.78258028945257 -2.36170212765957 \\
-1.84070631808822 -2.23404255319149 \\
-1.85106382978723 -2.20647847469191 \\
-1.89160726051577 -2.1063829787234 \\
-1.93153945363168 -1.97872340425532 \\
-1.96082114741421 -1.85106382978723 \\
-1.97872340425532 -1.7383693898682 \\
-1.98147076426665 -1.72340425531915 \\
-1.99608119352446 -1.59574468085106 \\
-2.00168645848585 -1.46808510638298 \\
-1.99856347387958 -1.34042553191489 \\
-1.98655819498087 -1.21276595744681 \\
-1.97872340425532 -1.16507133479904 \\
-1.9674092351065 -1.08510638297872 \\
-1.94083923413924 -0.957446808510638 \\
-1.90411663968502 -0.829787234042553 \\
-1.85524295566844 -0.702127659574468 \\
-1.85106382978723 -0.692920228667627 \\
-1.80060139014428 -0.574468085106383 \\
-1.73070936584717 -0.446808510638298 \\
-1.72340425531915 -0.43510608084063 \\
-1.65169561047639 -0.319148936170213 \\
-1.59574468085106 -0.243629983077243 \\
-1.55597299483555 -0.191489361702128 \\
-1.46808510638298 -0.0909844924407964 \\
-1.44265163150512 -0.0638297872340425 \\
-1.34042553191489 0.0354519727938503 \\
-1.30782386234938 0.0638297872340425 \\
-1.21276595744681 0.142194550876627 \\
-1.14314375468757 0.191489361702128 \\
-1.08510638297872 0.231961240412345 \\
-0.957446808510638 0.306777584005172 \\
-0.932547095383326 0.319148936170213 \\
-0.829787234042553 0.372249923327621 \\
-0.702127659574468 0.424301715027102 \\
-0.632234354821183 0.446808510638298 \\
-0.574468085106383 0.467223249739917 \\
-0.446808510638298 0.502318740470523 \\
-0.319148936170213 0.527179079820291 \\
-0.191489361702128 0.543090082797421 \\
-0.0638297872340425 0.550853208513233 \\
0.0638297872340425 0.550853208513233 \\
0.191489361702128 0.543090082797421 \\
0.319148936170213 0.527179079820291 \\
0.446808510638298 0.502318740470523 \\
0.574468085106383 0.467223249739917 \\
0.632234354821183 0.446808510638298 \\
0.702127659574468 0.424301715027102 \\
0.829787234042553 0.372249923327621 \\
0.932547095383326 0.319148936170213 \\
0.957446808510638 0.306777584005172 \\
1.08510638297872 0.231961240412346 \\
1.14314375468757 0.191489361702128 \\
1.21276595744681 0.142194550876628 \\
1.30782386234938 0.0638297872340425 \\
1.34042553191489 0.0354519727938512 \\
1.44265163150512 -0.0638297872340425 \\
1.46808510638298 -0.0909844924407955 \\
1.55597299483555 -0.191489361702128 \\
1.59574468085106 -0.243629983077244 \\
1.65169561047639 -0.319148936170213 \\
1.72340425531915 -0.435106080840631 \\
1.73070936584717 -0.446808510638298 \\
1.80060139014428 -0.574468085106383 \\
1.85106382978723 -0.692920228667627 \\
1.85524295566844 -0.702127659574468 \\
1.90411663968502 -0.829787234042553 \\
1.94083923413924 -0.957446808510638 \\
1.9674092351065 -1.08510638297872 \\
1.97872340425532 -1.16507133479905 \\
1.98655819498087 -1.21276595744681 \\
1.99856347387958 -1.34042553191489 \\
2.00168645848585 -1.46808510638298 \\
1.99608119352446 -1.59574468085106 \\
1.98147076426665 -1.72340425531915 \\
1.97872340425532 -1.7383693898682 \\
1.96082114741421 -1.85106382978723 \\
1.93153945363168 -1.97872340425532 \\
1.89160726051577 -2.1063829787234 \\
1.85106382978723 -2.20647847469191 \\
1.84070631808822 -2.23404255319149 \\
1.78258028945257 -2.36170212765957 \\
1.72340425531915 -2.46479903331726 \\
1.70959956417769 -2.48936170212766 \\
1.6256972071357 -2.61702127659574 \\
1.59574468085106 -2.65634958971214 \\
1.52616308767739 -2.74468085106383 \\
1.46808510638298 -2.80947322705533 \\
1.40744838129167 -2.87234042553191 \\
1.34042553191489 -2.93599086178179 \\
1.26487502199903 -3 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.46808510638298 -1.14830221187479 \\
-1.45547366323647 -1.08510638297872 \\
-1.41818663650062 -0.957446808510638 \\
-1.36665196162758 -0.829787234042553 \\
-1.34042553191489 -0.778314106056199 \\
-1.30114848693484 -0.702127659574468 \\
-1.21811515877953 -0.574468085106383 \\
-1.21276595744681 -0.567349702088493 \\
-1.11555084052434 -0.446808510638298 \\
-1.08510638297872 -0.414193778267365 \\
-0.985507492221015 -0.319148936170213 \\
-0.957446808510638 -0.294900520338552 \\
-0.829787234042553 -0.200214687120712 \\
-0.815792607228663 -0.191489361702128 \\
-0.702127659574468 -0.123323200575581 \\
-0.574468085106383 -0.064344185485636 \\
-0.573063755164232 -0.0638297872340425 \\
-0.446808510638298 -0.0166786882249785 \\
-0.319148936170213 0.0171179271012481 \\
-0.191489361702128 0.0387482853802276 \\
-0.0638297872340425 0.0493019375188847 \\
0.0638297872340425 0.0493019375188847 \\
0.191489361702128 0.0387482853802276 \\
0.319148936170213 0.0171179271012481 \\
0.446808510638298 -0.0166786882249785 \\
0.573063755164232 -0.0638297872340425 \\
0.574468085106383 -0.064344185485636 \\
0.702127659574468 -0.123323200575581 \\
0.815792607228663 -0.191489361702128 \\
0.829787234042553 -0.200214687120712 \\
0.957446808510638 -0.294900520338552 \\
0.985507492221015 -0.319148936170213 \\
1.08510638297872 -0.414193778267365 \\
1.11555084052434 -0.446808510638298 \\
1.21276595744681 -0.567349702088493 \\
1.21811515877953 -0.574468085106383 \\
1.30114848693484 -0.702127659574468 \\
1.34042553191489 -0.778314106056198 \\
1.36665196162758 -0.829787234042553 \\
1.41818663650062 -0.957446808510638 \\
1.45547366323647 -1.08510638297872 \\
1.46808510638298 -1.14830221187479 \\
1.48176852741073 -1.21276595744681 \\
1.49720351283743 -1.34042553191489 \\
1.50121868168876 -1.46808510638298 \\
1.49401208667986 -1.59574468085106 \\
1.47522770319532 -1.72340425531915 \\
1.46808510638298 -1.7535135109018 \\
1.44622826643641 -1.85106382978723 \\
1.40513578396771 -1.97872340425532 \\
1.34909691689469 -2.1063829787234 \\
1.34042553191489 -2.12258390535015 \\
1.2797839945354 -2.23404255319149 \\
1.21276595744681 -2.33228485609301 \\
1.19147898240949 -2.36170212765957 \\
1.08510638297872 -2.48563481652294 \\
1.0815570303389 -2.48936170212766 \\
0.957446808510638 -2.60484508043318 \\
0.942208243159507 -2.61702127659574 \\
0.829787234042553 -2.70037607983002 \\
0.756401384937622 -2.74468085106383 \\
0.702127659574468 -2.77643395861383 \\
0.574468085106383 -2.83669064864147 \\
0.47424275152167 -2.87234042553191 \\
0.446808510638298 -2.88235900530328 \\
0.319148936170213 -2.91712885450931 \\
0.191489361702128 -2.93938209757442 \\
0.0638297872340425 -2.95023966096922 \\
-0.0638297872340425 -2.95023966096922 \\
-0.191489361702128 -2.93938209757442 \\
-0.319148936170213 -2.91712885450931 \\
-0.446808510638298 -2.88235900530328 \\
-0.47424275152167 -2.87234042553191 \\
-0.574468085106383 -2.83669064864147 \\
-0.702127659574468 -2.77643395861383 \\
-0.756401384937622 -2.74468085106383 \\
-0.829787234042553 -2.70037607983002 \\
-0.942208243159507 -2.61702127659574 \\
-0.957446808510638 -2.60484508043318 \\
-1.0815570303389 -2.48936170212766 \\
-1.08510638297872 -2.48563481652294 \\
-1.19147898240949 -2.36170212765957 \\
-1.21276595744681 -2.33228485609301 \\
-1.2797839945354 -2.23404255319149 \\
-1.34042553191489 -2.12258390535015 \\
-1.34909691689469 -2.1063829787234 \\
-1.40513578396771 -1.97872340425532 \\
-1.44622826643641 -1.85106382978723 \\
-1.46808510638298 -1.7535135109018 \\
-1.47522770319532 -1.72340425531915 \\
-1.49401208667986 -1.59574468085106 \\
-1.50121868168876 -1.46808510638298 \\
-1.49720351283743 -1.34042553191489 \\
-1.48176852741073 -1.21276595744681 \\
-1.46808510638298 -1.14830221187479 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.957446808510638 -1.16733880813685 \\
-0.930783417272464 -1.08510638297872 \\
-0.869852772605399 -0.957446808510638 \\
-0.829787234042553 -0.894446260717985 \\
-0.783452460906674 -0.829787234042553 \\
-0.702127659574468 -0.739191280464676 \\
-0.662290030008345 -0.702127659574468 \\
-0.574468085106383 -0.632310439768761 \\
-0.48071352050536 -0.574468085106383 \\
-0.446808510638298 -0.555533939176396 \\
-0.319148936170213 -0.502535776040539 \\
-0.191489361702128 -0.468616129185644 \\
-0.0638297872340425 -0.452066419330834 \\
0.0638297872340425 -0.452066419330834 \\
0.191489361702128 -0.468616129185644 \\
0.319148936170213 -0.502535776040539 \\
0.446808510638298 -0.555533939176396 \\
0.48071352050536 -0.574468085106383 \\
0.574468085106383 -0.632310439768761 \\
0.662290030008345 -0.702127659574468 \\
0.702127659574468 -0.739191280464676 \\
0.783452460906674 -0.829787234042553 \\
0.829787234042553 -0.894446260717985 \\
0.869852772605399 -0.957446808510638 \\
0.930783417272464 -1.08510638297872 \\
0.957446808510638 -1.16733880813685 \\
0.971459283084668 -1.21276595744681 \\
0.994017695223873 -1.34042553191489 \\
0.999885911568284 -1.46808510638298 \\
0.989353388482793 -1.59574468085106 \\
0.961899791818424 -1.72340425531915 \\
0.957446808510638 -1.73632164468658 \\
0.915675535616427 -1.85106382978723 \\
0.848526404484961 -1.97872340425532 \\
0.829787234042553 -2.00645409025484 \\
0.753344296599758 -2.1063829787234 \\
0.702127659574468 -2.1606963608305 \\
0.61892857240485 -2.23404255319149 \\
0.574468085106383 -2.26795701329556 \\
0.446808510638298 -2.34434926322869 \\
0.407218738368451 -2.36170212765957 \\
0.319148936170213 -2.39759010230133 \\
0.191489361702128 -2.43140143938152 \\
0.0638297872340425 -2.44789830389411 \\
-0.0638297872340425 -2.44789830389411 \\
-0.191489361702128 -2.43140143938152 \\
-0.319148936170213 -2.39759010230133 \\
-0.407218738368451 -2.36170212765957 \\
-0.446808510638298 -2.34434926322869 \\
-0.574468085106383 -2.26795701329556 \\
-0.61892857240485 -2.23404255319149 \\
-0.702127659574468 -2.1606963608305 \\
-0.753344296599758 -2.1063829787234 \\
-0.829787234042553 -2.00645409025484 \\
-0.848526404484961 -1.97872340425532 \\
-0.915675535616427 -1.85106382978723 \\
-0.957446808510638 -1.73632164468658 \\
-0.961899791818424 -1.72340425531915 \\
-0.989353388482794 -1.59574468085106 \\
-0.999885911568284 -1.46808510638298 \\
-0.994017695223873 -1.34042553191489 \\
-0.971459283084668 -1.21276595744681 \\
-0.957446808510638 -1.16733880813685 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.22966647769961 \\
-0.439258610740475 -1.21276595744681 \\
-0.339135326116082 -1.08510638297872 \\
-0.319148936170213 -1.06720078017618 \\
-0.191489361702128 -0.990909471648646 \\
-0.0769171053027967 -0.957446808510638 \\
-0.0638297872340425 -0.954361288675147 \\
0.0638297872340425 -0.954361288675147 \\
0.0769171053027967 -0.957446808510638 \\
0.191489361702128 -0.990909471648646 \\
0.319148936170213 -1.06720078017618 \\
0.339135326116082 -1.08510638297872 \\
0.439258610740475 -1.21276595744681 \\
0.446808510638298 -1.22966647769961 \\
0.485232815436561 -1.34042553191489 \\
0.496787625315642 -1.46808510638298 \\
0.476048563451337 -1.59574468085106 \\
0.446808510638298 -1.66564374119307 \\
0.415550772506225 -1.72340425531915 \\
0.319148936170213 -1.83256592655574 \\
0.294587396126442 -1.85106382978723 \\
0.191489361702128 -1.90844181281721 \\
0.0638297872340425 -1.94332746977252 \\
-0.0638297872340425 -1.94332746977252 \\
-0.191489361702128 -1.90844181281721 \\
-0.294587396126442 -1.85106382978723 \\
-0.319148936170213 -1.83256592655574 \\
-0.415550772506225 -1.72340425531915 \\
-0.446808510638298 -1.66564374119307 \\
-0.476048563451337 -1.59574468085106 \\
-0.496787625315642 -1.46808510638298 \\
-0.485232815436561 -1.34042553191489 \\
-0.446808510638298 -1.22966647769961 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-2.98239447923964 -3 \\
-2.90418064441478 -2.87234042553191 \\
-2.87234042553191 -2.8188879287402 \\
-2.82523713193926 -2.74468085106383 \\
-2.74468085106383 -2.61834378545763 \\
-2.74362634792908 -2.61702127659574 \\
-2.67223805096716 -2.48936170212766 \\
-2.61702127659574 -2.36953559529994 \\
-2.60639492308288 -2.36170212765957 \\
-2.61702127659574 -2.35420946271467 \\
-2.74468085106383 -2.34498333569965 \\
-2.79149407382977 -2.36170212765957 \\
-2.87234042553191 -2.39125584602583 \\
-3 -2.45813621817584 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-1.82095522699825 -3 \\
-1.85106382978723 -2.92835021345631 \\
-1.88384214955466 -2.87234042553191 \\
-1.95430850585587 -2.74468085106383 \\
-1.97872340425532 -2.69590064714052 \\
-2.04223803766786 -2.61702127659574 \\
-2.1063829787234 -2.52248814863889 \\
-2.1501671007449 -2.48936170212766 \\
-2.23404255319149 -2.39978712478816 \\
-2.31918655152162 -2.36170212765957 \\
-2.36170212765957 -2.31649819513636 \\
-2.48119534589748 -2.23404255319149 \\
-2.41700318532863 -2.1063829787234 \\
-2.36170212765957 -2.03383215791287 \\
-2.33907630032195 -1.97872340425532 \\
-2.2590356776025 -1.85106382978723 \\
-2.23404255319149 -1.81926591894577 \\
-2.18002883101153 -1.72340425531915 \\
-2.1063829787234 -1.6150598886626 \\
-2.0964823990313 -1.59574468085106 \\
-2.01527744018486 -1.46808510638298 \\
-1.97872340425532 -1.41817769371411 \\
-1.93234967794346 -1.34042553191489 \\
-1.85106382978723 -1.22201345011112 \\
-1.8457697931686 -1.21276595744681 \\
-1.76177831675823 -1.08510638297872 \\
-1.72340425531915 -1.03291042770278 \\
-1.67528332887324 -0.957446808510638 \\
-1.59574468085106 -0.845943754801893 \\
-1.58558228329762 -0.829787234042553 \\
-1.49690906870746 -0.702127659574468 \\
-1.46808510638298 -0.664130672682107 \\
-1.4065925559702 -0.574468085106383 \\
-1.34042553191489 -0.486257106733312 \\
-1.31330989140459 -0.446808510638298 \\
-1.21804952067843 -0.319148936170213 \\
-1.21276595744681 -0.312475246815694 \\
-1.12344529883811 -0.191489361702128 \\
-1.08510638297872 -0.143027542889759 \\
-1.02596563755794 -0.0638297872340425 \\
-0.957446808510638 0.022361959853748 \\
-0.925926245880809 0.0638297872340425 \\
-0.829787234042553 0.18360784212393 \\
-0.823655641842104 0.191489361702128 \\
-0.720820465504343 0.319148936170213 \\
-0.702127659574468 0.341510401645633 \\
-0.615923720177743 0.446808510638298 \\
-0.574468085106383 0.495904277625212 \\
-0.508613801246174 0.574468085106383 \\
-0.446808510638298 0.646739150880581 \\
-0.399094105751102 0.702127659574468 \\
-0.319148936170213 0.794194576320815 \\
-0.287518212914486 0.829787234042553 \\
-0.191489361702128 0.938418265675494 \\
-0.173971025157895 0.957446808510638 \\
-0.0638297872340425 1.07948448151258 \\
-0.0584412838957879 1.08510638297872 \\
0.0595173729154592 1.21276595744681 \\
0.0638297872340425 1.21761778301154 \\
0.180648199525223 1.34042553191489 \\
0.191489361702128 1.35248404306176 \\
0.305357084110841 1.46808510638298 \\
0.319148936170213 1.48321737168814 \\
0.434746002836051 1.59574468085106 \\
0.446808510638298 1.60875787975481 \\
0.570967494443671 1.72340425531915 \\
0.574468085106383 1.72709885851699 \\
0.702127659574468 1.83557880721867 \\
0.72794706604691 1.85106382978723 \\
0.829787234042553 1.92685646602264 \\
0.949831260060058 1.97872340425532 \\
0.957446808510638 1.98312778540171 \\
1.01494994881991 1.97872340425532 \\
1.08510638297872 1.97253318821333 \\
1.19367434663213 1.85106382978723 \\
1.21276595744681 1.8258226620027 \\
1.25509400987836 1.72340425531915 \\
1.30452588468195 1.59574468085106 \\
1.34042553191489 1.49898312961536 \\
1.34932133841561 1.46808510638298 \\
1.38834803044295 1.34042553191489 \\
1.42764233614484 1.21276595744681 \\
1.46709730742487 1.08510638297872 \\
1.46808510638298 1.0820359743794 \\
1.50654217793641 0.957446808510638 \\
1.54691051649824 0.829787234042553 \\
1.58784065815588 0.702127659574468 \\
1.59574468085106 0.677846032726242 \\
1.63249130280827 0.574468085106383 \\
1.67861848326852 0.446808510638298 \\
1.72340425531915 0.323079627955446 \\
1.72513969584276 0.319148936170213 \\
1.78116989313184 0.191489361702128 \\
1.83648334563371 0.0638297872340425 \\
1.85106382978723 0.0285147628299985 \\
1.90424935978273 -0.0638297872340425 \\
1.97332678226544 -0.191489361702128 \\
1.97872340425532 -0.2026910026819 \\
2.06861457216153 -0.319148936170213 \\
2.1063829787234 -0.378429171631633 \\
2.18938002463236 -0.446808510638298 \\
2.23404255319149 -0.501205537203308 \\
2.36170212765957 -0.572193259563912 \\
2.38161564569313 -0.574468085106383 \\
2.46799988140622 -0.702127659574468 \\
2.39420518087132 -0.829787234042553 \\
2.36170212765957 -0.868182017225125 \\
2.31766152283085 -0.957446808510638 \\
2.23470012467879 -1.08510638297872 \\
2.23404255319149 -1.08590005131422 \\
2.15671939393643 -1.21276595744681 \\
2.1063829787234 -1.28277335820081 \\
2.07462993941317 -1.34042553191489 \\
1.99042286867021 -1.46808510638298 \\
1.97872340425532 -1.48347718503851 \\
1.90855871194902 -1.59574468085106 \\
1.85106382978723 -1.67653696657037 \\
1.8230651293032 -1.72340425531915 \\
1.7361035729118 -1.85106382978723 \\
1.72340425531915 -1.86788319357148 \\
1.65046196335885 -1.97872340425532 \\
1.59574468085106 -2.05351611209129 \\
1.56152633347477 -2.1063829787234 \\
1.46987270814277 -2.23404255319149 \\
1.46808510638298 -2.23635313681225 \\
1.38018182057016 -2.36170212765957 \\
1.34042553191489 -2.41373804795141 \\
1.28739340289368 -2.48936170212766 \\
1.21276595744681 -2.58743771818607 \\
1.1918277317716 -2.61702127659574 \\
1.09491143251313 -2.74468085106383 \\
1.08510638297872 -2.75691173252354 \\
0.997722318990939 -2.87234042553191 \\
0.957446808510638 -2.92241453115513 \\
0.89778753415644 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
3 0.125156855764438 \\
2.96145844105244 0.0638297872340425 \\
2.87888505915061 -0.0638297872340425 \\
2.87234042553191 -0.0756090142361363 \\
2.80364458019747 -0.191489361702128 \\
2.74468085106383 -0.290881173935324 \\
2.72334165463316 -0.319148936170213 \\
2.65193643211921 -0.446808510638298 \\
2.74468085106383 -0.553753505002702 \\
2.87234042553191 -0.505851208480779 \\
3 -0.447395988106102 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
-1.38773098343419 -3 \\
-1.4208020850465 -2.87234042553191 \\
-1.44979348388283 -2.74468085106383 \\
-1.46808510638298 -2.64973562579179 \\
-1.47509459544546 -2.61702127659574 \\
-1.4974108326507 -2.48936170212766 \\
-1.51416947728215 -2.36170212765957 \\
-1.52476223857255 -2.23404255319149 \\
-1.52857809733667 -2.1063829787234 \\
-1.52500934195206 -1.97872340425532 \\
-1.51345746919824 -1.85106382978723 \\
-1.49333903292484 -1.72340425531915 \\
-1.46808510638298 -1.61287525106909 \\
-1.46465663827051 -1.59574468085106 \\
-1.43131015197762 -1.46808510638298 \\
-1.38929744853121 -1.34042553191489 \\
-1.34042553191489 -1.21839040603668 \\
-1.33839196366088 -1.21276595744681 \\
-1.28497286043753 -1.08510638297872 \\
-1.22276034598226 -0.957446808510638 \\
-1.21276595744681 -0.939113638709024 \\
-1.15764595912084 -0.829787234042553 \\
-1.08510638297872 -0.702300358808198 \\
-1.08501353848851 -0.702127659574468 \\
-1.01058226073528 -0.574468085106383 \\
-0.957446808510638 -0.491510555273111 \\
-0.929899898742737 -0.446808510638298 \\
-0.84524640910351 -0.319148936170213 \\
-0.829787234042553 -0.297215029869575 \\
-0.756945975822125 -0.191489361702128 \\
-0.702127659574468 -0.116539690535533 \\
-0.663743203868038 -0.0638297872340425 \\
-0.574468085106383 0.0531810993156493 \\
-0.566223131681966 0.0638297872340425 \\
-0.464533299371198 0.191489361702128 \\
-0.446808510638298 0.213143214684332 \\
-0.357570435344765 0.319148936170213 \\
-0.319148936170213 0.364056771515565 \\
-0.244830181175815 0.446808510638298 \\
-0.191489361702128 0.506069649311491 \\
-0.125372532937391 0.574468085106383 \\
-0.0638297872340425 0.63893619791356 \\
0.00267861958260189 0.702127659574468 \\
0.0638297872340425 0.761894189888896 \\
0.142872654219005 0.829787234042553 \\
0.191489361702128 0.873482096842089 \\
0.302132886537315 0.957446808510638 \\
0.319148936170213 0.971215587999601 \\
0.446808510638298 1.05199397690033 \\
0.523220933735365 1.08510638297872 \\
0.574468085106383 1.10975154533532 \\
0.702127659574468 1.13636195297202 \\
0.829787234042553 1.11889826033391 \\
0.888224684333776 1.08510638297872 \\
0.957446808510638 1.0404038271521 \\
1.02773599677084 0.957446808510638 \\
1.08510638297872 0.880749043715771 \\
1.11300243889764 0.829787234042553 \\
1.17721183314416 0.702127659574468 \\
1.21276595744681 0.62376203760785 \\
1.23225057995642 0.574468085106383 \\
1.27955910446492 0.446808510638298 \\
1.3225365106523 0.319148936170213 \\
1.34042553191489 0.261023989474622 \\
1.36169968774376 0.191489361702128 \\
1.39749621146653 0.0638297872340425 \\
1.42944510168053 -0.0638297872340425 \\
1.45721869527116 -0.191489361702128 \\
1.46808510638298 -0.251047039985537 \\
1.48194672846887 -0.319148936170213 \\
1.502749671153 -0.446808510638298 \\
1.51782330661038 -0.574468085106383 \\
1.52655794842237 -0.702127659574468 \\
1.52834290865418 -0.829787234042553 \\
1.52257248987439 -0.957446808510638 \\
1.50865186057796 -1.08510638297872 \\
1.4860029116763 -1.21276595744681 \\
1.46808510638298 -1.28504514933599 \\
1.45605989008969 -1.34042553191489 \\
1.42030790076524 -1.46808510638298 \\
1.37574905122803 -1.59574468085106 \\
1.34042553191489 -1.6802093268098 \\
1.32411653338657 -1.72340425531915 \\
1.26826411273107 -1.85106382978723 \\
1.21276595744681 -1.96085577715386 \\
1.20441037276643 -1.97872340425532 \\
1.13796227963703 -2.1063829787234 \\
1.08510638297872 -2.19704148780349 \\
1.06473256412115 -2.23404255319149 \\
0.987999070311754 -2.36170212765957 \\
0.957446808510638 -2.40851278254769 \\
0.906711717112607 -2.48936170212766 \\
0.829787234042553 -2.60279124001617 \\
0.820331341537123 -2.61702127659574 \\
0.730864423919564 -2.74468085106383 \\
0.702127659574468 -2.78350434701013 \\
0.636739335641547 -2.87234042553191 \\
0.574468085106383 -2.953190366005 \\
0.537938792292453 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
-0.810815218775786 -3 \\
-0.829787234042553 -2.97227947133585 \\
-0.879548273187468 -2.87234042553191 \\
-0.930304781125142 -2.74468085106383 \\
-0.957446808510638 -2.65723159531464 \\
-0.968176499709552 -2.61702127659574 \\
-0.994741166909209 -2.48936170212766 \\
-1.0134288208514 -2.36170212765957 \\
-1.02462458759437 -2.23404255319149 \\
-1.02860266742471 -2.1063829787234 \\
-1.02554532266173 -1.97872340425532 \\
-1.01555540380616 -1.85106382978723 \\
-0.998663879382338 -1.72340425531915 \\
-0.974833297879888 -1.59574468085106 \\
-0.957446808510638 -1.52381216611665 \\
-0.944096626321247 -1.46808510638298 \\
-0.906853104503135 -1.34042553191489 \\
-0.862985826304323 -1.21276595744681 \\
-0.829787234042553 -1.12897913242733 \\
-0.812288637432262 -1.08510638297872 \\
-0.755183563420174 -0.957446808510638 \\
-0.702127659574468 -0.850493583768476 \\
-0.69158271449738 -0.829787234042553 \\
-0.620981034085277 -0.702127659574468 \\
-0.574468085106383 -0.624066529290863 \\
-0.543538659280043 -0.574468085106383 \\
-0.459262671722617 -0.446808510638298 \\
-0.446808510638298 -0.428894392350042 \\
-0.365411622147036 -0.319148936170213 \\
-0.319148936170213 -0.258928656799077 \\
-0.262226615705694 -0.191489361702128 \\
-0.191489361702128 -0.10931546160722 \\
-0.146932654466317 -0.0638297872340425 \\
-0.0638297872340425 0.0206352452322478 \\
-0.0132636923270896 0.0638297872340425 \\
0.0638297872340425 0.130412518753151 \\
0.153329986447885 0.191489361702128 \\
0.191489361702128 0.21823462624196 \\
0.319148936170213 0.279750687361592 \\
0.446808510638298 0.309538178436127 \\
0.574468085106383 0.297003158793248 \\
0.702127659574468 0.227130480858063 \\
0.736357040474092 0.191489361702128 \\
0.829787234042553 0.0729073027149526 \\
0.83483169707952 0.0638297872340425 \\
0.895231165222327 -0.0638297872340425 \\
0.942469029681741 -0.191489361702128 \\
0.957446808510638 -0.243116388458712 \\
0.976530387436962 -0.319148936170213 \\
1.00081670259393 -0.446808510638298 \\
1.01734780329244 -0.574468085106383 \\
1.0264750047134 -0.702127659574468 \\
1.02844484494821 -0.829787234042553 \\
1.02341605354884 -0.957446808510638 \\
1.01147054020811 -1.08510638297872 \\
0.99261969675196 -1.21276595744681 \\
0.966806819074519 -1.34042553191489 \\
0.957446808510638 -1.3768118254963 \\
0.934209337580564 -1.46808510638298 \\
0.895103034553231 -1.59574468085106 \\
0.849328780383994 -1.72340425531915 \\
0.829787234042553 -1.77098529633604 \\
0.79673043972203 -1.85106382978723 \\
0.737875390410377 -1.97872340425532 \\
0.702127659574468 -2.04890977356988 \\
0.672127039369204 -2.1063829787234 \\
0.599974499208889 -2.23404255319149 \\
0.574468085106383 -2.27603453421621 \\
0.520115672843688 -2.36170212765957 \\
0.446808510638298 -2.4710564927408 \\
0.433638909329595 -2.48936170212766 \\
0.338019919878425 -2.61702127659574 \\
0.319148936170213 -2.64134894416081 \\
0.231337325009189 -2.74468085106383 \\
0.191489361702128 -2.79071267236857 \\
0.111384822589159 -2.87234042553191 \\
0.0638297872340425 -2.92064273933811 \\
-0.0286427676568508 -3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
-0.446808510638298 -1.37576225202938 \\
-0.435339556599684 -1.34042553191489 \\
-0.38451096068879 -1.21276595744681 \\
-0.327403722700203 -1.08510638297872 \\
-0.319148936170213 -1.06896595904786 \\
-0.251086988027993 -0.957446808510638 \\
-0.191489361702128 -0.865345317201961 \\
-0.16200211175149 -0.829787234042553 \\
-0.0638297872340425 -0.716051493359221 \\
-0.0465099530182262 -0.702127659574468 \\
0.0638297872340425 -0.615481096037421 \\
0.16088451561236 -0.574468085106383 \\
0.191489361702128 -0.561641766814992 \\
0.319148936170213 -0.571428608546982 \\
0.323726935821854 -0.574468085106383 \\
0.446808510638298 -0.694704265327792 \\
0.450553528954805 -0.702127659574468 \\
0.493608490002929 -0.829787234042553 \\
0.515192242574811 -0.957446808510638 \\
0.520142822274218 -1.08510638297872 \\
0.511742962129794 -1.21276595744681 \\
0.492273992405621 -1.34042553191489 \\
0.463343708290479 -1.46808510638298 \\
0.446808510638298 -1.52338212313182 \\
0.421620764174523 -1.59574468085106 \\
0.368937838185225 -1.72340425531915 \\
0.319148936170213 -1.83071137095859 \\
0.307716172748843 -1.85106382978723 \\
0.228338746204435 -1.97872340425532 \\
0.191489361702128 -2.03424749526537 \\
0.130645995385683 -2.1063829787234 \\
0.0638297872340425 -2.1826926868891 \\
2.93110957617221e-05 -2.23404255319149 \\
-0.0638297872340425 -2.28437221022624 \\
-0.191489361702128 -2.33773495250246 \\
-0.319148936170213 -2.32655361278264 \\
-0.424473452357587 -2.23404255319149 \\
-0.446808510638298 -2.20287883213987 \\
-0.483851284220472 -2.1063829787234 \\
-0.510940513732878 -1.97872340425532 \\
-0.520215909874389 -1.85106382978723 \\
-0.515331094697211 -1.72340425531915 \\
-0.498810455735605 -1.59574468085106 \\
-0.472427931079443 -1.46808510638298 \\
-0.446808510638298 -1.37576225202938 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.176616703810417 3 \\
0.0638297872340425 2.89267709812665 \\
0.0442814988903381 2.87234042553191 \\
-0.0638297872340425 2.74683808910474 \\
-0.0655986032865422 2.74468085106383 \\
-0.160565131364804 2.61702127659574 \\
-0.191489361702128 2.56739246676195 \\
-0.240388312592519 2.48936170212766 \\
-0.305804622256393 2.36170212765957 \\
-0.319148936170213 2.33044271725944 \\
-0.362839588814649 2.23404255319149 \\
-0.408249116206173 2.1063829787234 \\
-0.442267365738426 1.97872340425532 \\
-0.446808510638298 1.95603703263002 \\
-0.470729326546181 1.85106382978723 \\
-0.4901711873334 1.72340425531915 \\
-0.500668123547128 1.59574468085106 \\
-0.502741972313603 1.46808510638298 \\
-0.496494991657929 1.34042553191489 \\
-0.481618310165839 1.21276595744681 \\
-0.457366334542169 1.08510638297872 \\
-0.446808510638298 1.04478999952288 \\
-0.426552052081002 0.957446808510638 \\
-0.387109677467263 0.829787234042553 \\
-0.335092644018456 0.702127659574468 \\
-0.319148936170213 0.669424252482057 \\
-0.275188392545099 0.574468085106383 \\
-0.200847617705334 0.446808510638298 \\
-0.191489361702128 0.432672211698295 \\
-0.116151321951483 0.319148936170213 \\
-0.0638297872340425 0.252330894720323 \\
-0.0141839702615521 0.191489361702128 \\
0.0638297872340425 0.106889465147305 \\
0.106889465147305 0.0638297872340425 \\
0.191489361702128 -0.0141839702615521 \\
0.252330894720323 -0.0638297872340425 \\
0.319148936170213 -0.116151321951483 \\
0.432672211698295 -0.191489361702128 \\
0.446808510638298 -0.200847617705334 \\
0.574468085106383 -0.275188392545099 \\
0.669424252482057 -0.319148936170213 \\
0.702127659574468 -0.335092644018456 \\
0.829787234042553 -0.387109677467263 \\
0.957446808510638 -0.426552052081002 \\
1.04478999952288 -0.446808510638298 \\
1.08510638297872 -0.457366334542169 \\
1.21276595744681 -0.481618310165839 \\
1.34042553191489 -0.496494991657929 \\
1.46808510638298 -0.502741972313603 \\
1.59574468085106 -0.500668123547128 \\
1.72340425531915 -0.4901711873334 \\
1.85106382978723 -0.470729326546181 \\
1.95603703263002 -0.446808510638298 \\
1.97872340425532 -0.442267365738426 \\
2.1063829787234 -0.408249116206173 \\
2.23404255319149 -0.362839588814649 \\
2.33044271725944 -0.319148936170213 \\
2.36170212765957 -0.305804622256393 \\
2.48936170212766 -0.240388312592519 \\
2.56739246676195 -0.191489361702128 \\
2.61702127659574 -0.160565131364804 \\
2.74468085106383 -0.0655986032865422 \\
2.74683808910474 -0.0638297872340425 \\
2.87234042553191 0.0442814988903381 \\
2.89267709812665 0.0638297872340425 \\
3 0.176616703810417 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
2.82393883458211 3 \\
2.87234042553191 2.95626905504696 \\
2.95626905504696 2.87234042553191 \\
3 2.82393883458211 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.87234042553191 2.10547620652524 \\
2.92297469860012 1.97872340425532 \\
2.95967576278788 1.85106382978723 \\
2.98396913220951 1.72340425531915 \\
2.99708546670168 1.59574468085106 \\
2.99967682226995 1.46808510638298 \\
2.99187097433703 1.34042553191489 \\
2.97328197592733 1.21276595744681 \\
2.94297817890511 1.08510638297872 \\
2.89940398826339 0.957446808510638 \\
2.87234042553191 0.896585529627223 \\
2.84276880585754 0.829787234042553 \\
2.77088318276477 0.702127659574468 \\
2.74468085106383 0.663432205133098 \\
2.68109834542916 0.574468085106383 \\
2.61702127659574 0.498896780530698 \\
2.56829313724055 0.446808510638298 \\
2.48936170212766 0.372090641621118 \\
2.42466359900419 0.319148936170213 \\
2.36170212765957 0.27139038171079 \\
2.23404255319149 0.191866976418163 \\
2.23331453316078 0.191489361702128 \\
2.1063829787234 0.126721245065026 \\
1.97872340425532 0.0778974852346059 \\
1.9292018869296 0.0638297872340425 \\
1.85106382978723 0.0406997843302738 \\
1.72340425531915 0.0151584342681051 \\
1.59574468085106 0.00136829733886008 \\
1.46808510638298 -0.0013561793920593 \\
1.34042553191489 0.00685066467006169 \\
1.21276595744681 0.026394603077575 \\
1.08510638297872 0.058255143891165 \\
1.06871903400955 0.0638297872340425 \\
0.957446808510638 0.100452458233507 \\
0.829787234042553 0.157061044852782 \\
0.767934547041619 0.191489361702128 \\
0.702127659574468 0.229028242816389 \\
0.575027332672279 0.319148936170213 \\
0.574468085106383 0.319573236327521 \\
0.446808510638298 0.431762191278771 \\
0.431762191278771 0.446808510638298 \\
0.319573236327521 0.574468085106383 \\
0.319148936170213 0.575027332672279 \\
0.229028242816389 0.702127659574468 \\
0.191489361702128 0.767934547041619 \\
0.157061044852782 0.829787234042553 \\
0.100452458233507 0.957446808510638 \\
0.0638297872340425 1.06871903400955 \\
0.058255143891165 1.08510638297872 \\
0.026394603077575 1.21276595744681 \\
0.00685066467006169 1.34042553191489 \\
-0.0013561793920593 1.46808510638298 \\
0.00136829733886008 1.59574468085106 \\
0.0151584342681051 1.72340425531915 \\
0.0406997843302738 1.85106382978723 \\
0.0638297872340425 1.9292018869296 \\
0.0778974852346059 1.97872340425532 \\
0.126721245065026 2.1063829787234 \\
0.191489361702128 2.23331453316078 \\
0.191866976418163 2.23404255319149 \\
0.27139038171079 2.36170212765957 \\
0.319148936170213 2.42466359900419 \\
0.372090641621118 2.48936170212766 \\
0.446808510638298 2.56829313724055 \\
0.498896780530698 2.61702127659574 \\
0.574468085106383 2.68109834542916 \\
0.663432205133098 2.74468085106383 \\
0.702127659574468 2.77088318276477 \\
0.829787234042553 2.84276880585754 \\
0.896585529627223 2.87234042553191 \\
0.957446808510638 2.89940398826339 \\
1.08510638297872 2.94297817890511 \\
1.21276595744681 2.97328197592733 \\
1.34042553191489 2.99187097433703 \\
1.46808510638298 2.99967682226995 \\
1.59574468085106 2.99708546670168 \\
1.72340425531915 2.98396913220951 \\
1.85106382978723 2.95967576278788 \\
1.97872340425532 2.92297469860012 \\
2.10547620652524 2.87234042553191 \\
2.1063829787234 2.87198273108212 \\
2.23404255319149 2.80922843783508 \\
2.33658072958465 2.74468085106383 \\
2.36170212765957 2.72812535695999 \\
2.48936170212766 2.6276448739653 \\
2.50117863102792 2.61702127659574 \\
2.61702127659574 2.50117863102792 \\
2.6276448739653 2.48936170212766 \\
2.72812535695999 2.36170212765957 \\
2.74468085106383 2.33658072958465 \\
2.80922843783508 2.23404255319149 \\
2.87198273108212 2.1063829787234 \\
2.87234042553191 2.10547620652524 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
2.48936170212766 1.63360383965583 \\
2.49543017426911 1.59574468085106 \\
2.49953144503605 1.46808510638298 \\
2.48936170212766 1.36277120380668 \\
2.48717059142109 1.34042553191489 \\
2.45765946419259 1.21276595744681 \\
2.40955040582812 1.08510638297872 \\
2.36170212765957 0.995162400498734 \\
2.33953522883616 0.957446808510638 \\
2.24192597841982 0.829787234042553 \\
2.23404255319149 0.821252567914872 \\
2.1063829787234 0.704924942824701 \\
2.10255124162388 0.702127659574468 \\
1.97872340425532 0.622581649369242 \\
1.87586445637137 0.574468085106383 \\
1.85106382978723 0.563685292882487 \\
1.72340425531915 0.525335842776947 \\
1.59574468085106 0.504630431088471 \\
1.46808510638298 0.50053972389399 \\
1.34042553191489 0.512862015241871 \\
1.21276595744681 0.542206560029064 \\
1.1254262014698 0.574468085106383 \\
1.08510638297872 0.590361218041693 \\
0.957446808510638 0.660547965338605 \\
0.899300212735617 0.702127659574468 \\
0.829787234042553 0.759078792148743 \\
0.759078792148743 0.829787234042553 \\
0.702127659574468 0.899300212735617 \\
0.660547965338605 0.957446808510638 \\
0.590361218041693 1.08510638297872 \\
0.574468085106383 1.1254262014698 \\
0.542206560029064 1.21276595744681 \\
0.512862015241871 1.34042553191489 \\
0.50053972389399 1.46808510638298 \\
0.504630431088471 1.59574468085106 \\
0.525335842776947 1.72340425531915 \\
0.563685292882487 1.85106382978723 \\
0.574468085106383 1.87586445637137 \\
0.622581649369242 1.97872340425532 \\
0.702127659574468 2.10255124162388 \\
0.704924942824701 2.1063829787234 \\
0.821252567914872 2.23404255319149 \\
0.829787234042553 2.24192597841982 \\
0.957446808510638 2.33953522883616 \\
0.995162400498734 2.36170212765957 \\
1.08510638297872 2.40955040582812 \\
1.21276595744681 2.45765946419259 \\
1.34042553191489 2.48717059142109 \\
1.36277120380668 2.48936170212766 \\
1.46808510638298 2.49953144503605 \\
1.59574468085106 2.49543017426911 \\
1.63360383965583 2.48936170212766 \\
1.72340425531915 2.4746259527469 \\
1.85106382978723 2.43605880135931 \\
1.97872340425532 2.37779370547867 \\
2.00552106991251 2.36170212765957 \\
2.1063829787234 2.29424039381022 \\
2.17747453909017 2.23404255319149 \\
2.23404255319149 2.17747453909017 \\
2.29424039381022 2.1063829787234 \\
2.36170212765957 2.00552106991251 \\
2.37779370547867 1.97872340425532 \\
2.43605880135931 1.85106382978723 \\
2.4746259527469 1.72340425531915 \\
2.48936170212766 1.63360383965583 \\
NaN NaN \\
};


\addplot[dashed,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 1.63253547362315 \\
1.98980998073452 1.59574468085106 \\
1.9975215378049 1.46808510638298 \\
1.97872340425532 1.36453738308845 \\
1.97327193842701 1.34042553191489 \\
1.90521516416293 1.21276595744681 \\
1.85106382978723 1.1490270189098 \\
1.77261748756979 1.08510638297872 \\
1.72340425531915 1.05521829383866 \\
1.59574468085106 1.01239805632398 \\
1.46808510638298 1.0039381881356 \\
1.34042553191489 1.02942154727764 \\
1.22301546294337 1.08510638297872 \\
1.21276595744681 1.09157554159236 \\
1.09157554159236 1.21276595744681 \\
1.08510638297872 1.22301546294337 \\
1.02942154727764 1.34042553191489 \\
1.0039381881356 1.46808510638298 \\
1.01239805632398 1.59574468085106 \\
1.05521829383866 1.72340425531915 \\
1.08510638297872 1.77261748756979 \\
1.1490270189098 1.85106382978723 \\
1.21276595744681 1.90521516416293 \\
1.34042553191489 1.97327193842701 \\
1.36453738308845 1.97872340425532 \\
1.46808510638298 1.9975215378049 \\
1.59574468085106 1.98980998073452 \\
1.63253547362315 1.97872340425532 \\
1.72340425531915 1.9443422524864 \\
1.85106382978723 1.85540102378745 \\
1.85540102378745 1.85106382978723 \\
1.9443422524864 1.72340425531915 \\
1.97872340425532 1.63253547362315 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
0.563870936777115 3 \\
0.464286468076162 2.87234042553191 \\
0.446808510638298 2.84861941323628 \\
0.365908809746916 2.74468085106383 \\
0.319148936170213 2.68020715436643 \\
0.270097830589777 2.61702127659574 \\
0.191489361702128 2.50770781471157 \\
0.177190545875901 2.48936170212766 \\
0.0844421676009689 2.36170212765957 \\
0.0638297872340425 2.33075925055046 \\
-0.00739602640858127 2.23404255319149 \\
-0.0638297872340425 2.14957376478096 \\
-0.0961897216430091 2.1063829787234 \\
-0.1830579579852 1.97872340425532 \\
-0.191489361702128 1.96487602222143 \\
-0.271495647190366 1.85106382978723 \\
-0.319148936170213 1.77453242251455 \\
-0.356583851362047 1.72340425531915 \\
-0.439491147450518 1.59574468085106 \\
-0.446808510638298 1.58250756198047 \\
-0.52488414731388 1.46808510638298 \\
-0.574468085106383 1.38333526187615 \\
-0.606378513495566 1.34042553191489 \\
-0.687194279656472 1.21276595744681 \\
-0.702127659574468 1.18214472517358 \\
-0.769291716040029 1.08510638297872 \\
-0.829787234042553 0.976468656472257 \\
-0.846119729056437 0.957446808510638 \\
-0.925410374304499 0.829787234042553 \\
-0.957446808510638 0.725157018210431 \\
-0.98421046231625 0.702127659574468 \\
-0.957446808510638 0.685579920331188 \\
-0.829787234042553 0.614929217674031 \\
-0.793460651909063 0.574468085106383 \\
-0.702127659574468 0.524613694604924 \\
-0.638002809428932 0.446808510638298 \\
-0.574468085106383 0.389957960784607 \\
-0.531290452278312 0.319148936170213 \\
-0.446808510638298 0.200297269897524 \\
-0.442758038384172 0.191489361702128 \\
-0.37792077199594 0.0638297872340425 \\
-0.319148936170213 -0.0465468715449897 \\
-0.312340993693411 -0.0638297872340425 \\
-0.259839062344628 -0.191489361702128 \\
-0.206829594928027 -0.319148936170213 \\
-0.191489361702128 -0.356150753165898 \\
-0.159826588685129 -0.446808510638298 \\
-0.115331684881453 -0.574468085106383 \\
-0.0714989277343804 -0.702127659574468 \\
-0.0638297872340425 -0.725257030397364 \\
-0.0307409592658897 -0.829787234042553 \\
0.00907825661599349 -0.957446808510638 \\
0.0481314170574749 -1.08510638297872 \\
0.0638297872340425 -1.13897687537207 \\
0.0874356580359911 -1.21276595744681 \\
0.127551376126218 -1.34042553191489 \\
0.167852189243324 -1.46808510638298 \\
0.191489361702128 -1.54484067437615 \\
0.212792656018005 -1.59574468085106 \\
0.267871906669011 -1.72340425531915 \\
0.319148936170213 -1.82975114380134 \\
0.341473862111719 -1.85106382978723 \\
0.446808510638298 -1.93621276509323 \\
0.574468085106383 -1.92463605461911 \\
0.702127659574468 -1.85532951384686 \\
0.706818766838128 -1.85106382978723 \\
0.829787234042553 -1.76032931741312 \\
0.867814608685473 -1.72340425531915 \\
0.957446808510638 -1.64922504653228 \\
1.0101781863221 -1.59574468085106 \\
1.08510638297872 -1.5285780776402 \\
1.14289022227545 -1.46808510638298 \\
1.21276595744681 -1.40154724470962 \\
1.26972887985898 -1.34042553191489 \\
1.34042553191489 -1.26977105590324 \\
1.39249799084805 -1.21276595744681 \\
1.46808510638298 -1.13411892940668 \\
1.51211095015735 -1.08510638297872 \\
1.59574468085106 -0.995031863419924 \\
1.62902508179607 -0.957446808510638 \\
1.72340425531915 -0.852693621941409 \\
1.74343873709095 -0.829787234042553 \\
1.85106382978723 -0.707126261153147 \\
1.85538996786953 -0.702127659574468 \\
1.96547704398606 -0.574468085106383 \\
1.97872340425532 -0.55895079851207 \\
2.07388836412173 -0.446808510638298 \\
2.1063829787234 -0.40758940460136 \\
2.18031908930467 -0.319148936170213 \\
2.23404255319149 -0.252611873984158 \\
2.28453549969817 -0.191489361702128 \\
2.36170212765957 -0.0938311782078258 \\
2.38627462583939 -0.0638297872340425 \\
2.48567406830975 0.0638297872340425 \\
2.48936170212766 0.0687834026849133 \\
2.58520090925754 0.191489361702128 \\
2.61702127659574 0.235055044678026 \\
2.68233952629881 0.319148936170213 \\
2.74468085106383 0.405558986231942 \\
2.77673781444408 0.446808510638298 \\
2.86861822222932 0.574468085106383 \\
2.87234042553191 0.580040606336276 \\
2.96183457172061 0.702127659574468 \\
3 0.759421995370112 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr]{
x y\\
-2.23404255319149 -0.423076139744152 \\
-2.19897165255473 -0.319148936170213 \\
-2.14352136158446 -0.191489361702128 \\
-2.1063829787234 -0.122660351577572 \\
-2.06918139672598 -0.0638297872340425 \\
-1.98186531475823 0.0638297872340425 \\
-1.97872340425532 0.0677669428566454 \\
-1.86856420718866 0.191489361702128 \\
-1.85106382978723 0.210246535180369 \\
-1.73643709045012 0.319148936170213 \\
-1.72340425531915 0.331217213761011 \\
-1.59574468085106 0.431102099982755 \\
-1.56972413571734 0.446808510638298 \\
-1.46808510638298 0.508343681894072 \\
-1.34742474654708 0.574468085106383 \\
-1.34042553191489 0.578287583914294 \\
-1.21276595744681 0.6054330162045 \\
-1.11756356561309 0.574468085106383 \\
-1.17810302474363 0.446808510638298 \\
-1.21276595744681 0.400737742056357 \\
-1.25611160481357 0.319148936170213 \\
-1.33083964215416 0.191489361702128 \\
-1.34042553191489 0.177870231423486 \\
-1.41349961988947 0.0638297872340425 \\
-1.46808510638298 -0.0250748830655564 \\
-1.49242771575941 -0.0638297872340425 \\
-1.57347032671776 -0.191489361702128 \\
-1.59574468085106 -0.226675154491909 \\
-1.66049125756283 -0.319148936170213 \\
-1.72340425531915 -0.419006737034056 \\
-1.74508257632683 -0.446808510638298 \\
-1.83661022371504 -0.574468085106383 \\
-1.85106382978723 -0.596131205068389 \\
-1.94665430012192 -0.702127659574468 \\
-1.97872340425532 -0.743674355257985 \\
-2.09556312057937 -0.829787234042553 \\
-2.1063829787234 -0.839371045001348 \\
-2.14490021585993 -0.829787234042553 \\
-2.23404255319149 -0.772415777903455 \\
-2.25149080275808 -0.702127659574468 \\
-2.25646671714317 -0.574468085106383 \\
-2.24062926169085 -0.446808510638298 \\
-2.23404255319149 -0.423076139744152 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
0.92275501550057 3 \\
0.829787234042553 2.87695265647217 \\
0.826293197558136 2.87234042553191 \\
0.733495654062974 2.74468085106383 \\
0.702127659574468 2.69899342942084 \\
0.644887776976756 2.61702127659574 \\
0.574468085106383 2.50866934718937 \\
0.561466911992054 2.48936170212766 \\
0.481285497847154 2.36170212765957 \\
0.446808510638298 2.30176255809766 \\
0.405751034342553 2.23404255319149 \\
0.335805885492186 2.1063829787234 \\
0.319148936170213 2.0726915837665 \\
0.26920090151904 1.97872340425532 \\
0.20971882324411 1.85106382978723 \\
0.191489361702128 1.80625541422379 \\
0.154397724063288 1.72340425531915 \\
0.105948349868441 1.59574468085106 \\
0.0662502720827701 1.46808510638298 \\
0.0638297872340425 1.45842736477932 \\
0.0303436551499938 1.34042553191489 \\
0.00327418843305822 1.21276595744681 \\
-0.0151067937221154 1.08510638297872 \\
-0.0253404250009648 0.957446808510638 \\
-0.0279767493761467 0.829787234042553 \\
-0.0235713609512475 0.702127659574468 \\
-0.0126818500712963 0.574468085106383 \\
0.00413606772907282 0.446808510638298 \\
0.0263328158181516 0.319148936170213 \\
0.0533696554910369 0.191489361702128 \\
0.0638297872340425 0.148874633070654 \\
0.0831369883433192 0.0638297872340425 \\
0.116155114713293 -0.0638297872340425 \\
0.15304228860286 -0.191489361702128 \\
0.191489361702128 -0.312725285445883 \\
0.19358659622945 -0.319148936170213 \\
0.238584329465392 -0.446808510638298 \\
0.288362522046816 -0.574468085106383 \\
0.319148936170213 -0.647616130443742 \\
0.346351600218374 -0.702127659574468 \\
0.416797201287667 -0.829787234042553 \\
0.446808510638298 -0.879314703584189 \\
0.515463805946395 -0.957446808510638 \\
0.574468085106383 -1.01691628791707 \\
0.702127659574468 -1.07793653137447 \\
0.829787234042553 -1.08286578611545 \\
0.957446808510638 -1.04790838086452 \\
1.08510638297872 -0.98370108383828 \\
1.12230869307551 -0.957446808510638 \\
1.21276595744681 -0.898415155813865 \\
1.29723317519536 -0.829787234042553 \\
1.34042553191489 -0.796669761772058 \\
1.44490364079381 -0.702127659574468 \\
1.46808510638298 -0.681968643549899 \\
1.57704007676616 -0.574468085106383 \\
1.59574468085106 -0.556435768592928 \\
1.69915131963239 -0.446808510638298 \\
1.72340425531915 -0.421294396951406 \\
1.81403744783755 -0.319148936170213 \\
1.85106382978723 -0.27713285497313 \\
1.92313730336834 -0.191489361702128 \\
1.97872340425532 -0.124053478819944 \\
2.02711351724483 -0.0638297872340425 \\
2.1063829787234 0.0382459024026297 \\
2.12612265435538 0.0638297872340425 \\
2.22054438303828 0.191489361702128 \\
2.23404255319149 0.210578415721557 \\
2.31139355650015 0.319148936170213 \\
2.36170212765957 0.394511589617585 \\
2.3975399382269 0.446808510638298 \\
2.47878640628003 0.574468085106383 \\
2.48936170212766 0.592314140085749 \\
2.55727521702797 0.702127659574468 \\
2.61702127659574 0.809023264440926 \\
2.62937751168695 0.829787234042553 \\
2.69847972534869 0.957446808510638 \\
2.74468085106383 1.05415516346994 \\
2.76075809827356 1.08510638297872 \\
2.81930035589132 1.21276595744681 \\
2.86902677184723 1.34042553191489 \\
2.87234042553191 1.35043352147382 \\
2.91578710654683 1.46808510638298 \\
2.95379280307828 1.59574468085106 \\
2.98307327855164 1.72340425531915 \\
3 1.82571775586564 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr]{
x y\\
2.90094751762228 3 \\
2.93301999281786 2.87234042553191 \\
2.96093782349534 2.74468085106383 \\
2.98429609465814 2.61702127659574 \\
3 2.50789713857372 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor3,forget plot]
table[row sep=crcr]{
x y\\
1.46759204467747 3 \\
1.34042553191489 2.87548229186054 \\
1.33760835189395 2.87234042553191 \\
1.22488036047231 2.74468085106383 \\
1.21276595744681 2.73071472971103 \\
1.12408870258155 2.61702127659574 \\
1.08510638297872 2.56537010956758 \\
1.03187481354095 2.48936170212766 \\
0.957446808510638 2.37775995447643 \\
0.947234662856283 2.36170212765957 \\
0.871151907102697 2.23404255319149 \\
0.829787234042553 2.15943756687494 \\
0.801203006945111 2.1063829787234 \\
0.738384927234683 1.97872340425532 \\
0.702127659574468 1.8972430744225 \\
0.681772225197737 1.85106382978723 \\
0.632028527599935 1.72340425531915 \\
0.588843804868664 1.59574468085106 \\
0.574468085106383 1.54563208463364 \\
0.552097250195412 1.46808510638298 \\
0.522241512194208 1.34042553191489 \\
0.499271002120494 1.21276595744681 \\
0.483128908387597 1.08510638297872 \\
0.47382980580022 0.957446808510638 \\
0.471461593071204 0.829787234042553 \\
0.476191385930354 0.702127659574468 \\
0.488276150296173 0.574468085106383 \\
0.508079357540566 0.446808510638298 \\
0.536095658504518 0.319148936170213 \\
0.572986650206284 0.191489361702128 \\
0.574468085106383 0.187243036353639 \\
0.627087440288136 0.0638297872340425 \\
0.696862249639251 -0.0638297872340425 \\
0.702127659574468 -0.072038837980508 \\
0.818022288732778 -0.191489361702128 \\
0.829787234042553 -0.201564838640865 \\
0.957446808510638 -0.254486067184009 \\
1.08510638297872 -0.255264615041755 \\
1.21276595744681 -0.217208602149619 \\
1.25939698859244 -0.191489361702128 \\
1.34042553191489 -0.148430190042457 \\
1.45613835557526 -0.0638297872340425 \\
1.46808510638298 -0.0552784662593938 \\
1.59574468085106 0.0595822678291937 \\
1.59979350880168 0.0638297872340425 \\
1.72072607192314 0.191489361702128 \\
1.72340425531915 0.194346547670695 \\
1.82670873215066 0.319148936170213 \\
1.85106382978723 0.349319967542578 \\
1.92299634088258 0.446808510638298 \\
1.97872340425532 0.525481740999891 \\
2.01137714358066 0.574468085106383 \\
2.09171422315677 0.702127659574468 \\
2.1063829787234 0.726981079141827 \\
2.16459727032286 0.829787234042553 \\
2.23119564846214 0.957446808510638 \\
2.23404255319149 0.963424878840306 \\
2.29072820634912 1.08510638297872 \\
2.34381827384731 1.21276595744681 \\
2.36170212765957 1.26157934685443 \\
2.39052758525717 1.34042553191489 \\
2.43038764097442 1.46808510638298 \\
2.46351781251474 1.59574468085106 \\
2.48936170212766 1.72031400634384 \\
2.4900116997155 1.72340425531915 \\
2.50978458719182 1.85106382978723 \\
2.52255570980916 1.97872340425532 \\
2.52836687136178 2.1063829787234 \\
2.52719457924327 2.23404255319149 \\
2.51894612356412 2.36170212765957 \\
2.50345164989542 2.48936170212766 \\
2.48936170212766 2.56840740101187 \\
2.47975187213728 2.61702127659574 \\
2.44580446939323 2.74468085106383 \\
2.40140385463539 2.87234042553191 \\
2.36170212765957 2.96390506473586 \\
2.34119766145632 3 \\
NaN NaN \\
};


\addplot[solid,line width=1.0pt,draw=mycolor4,forget plot]
table[row sep=crcr]{
x y\\
1.97872340425532 2.17990841046189 \\
1.99914191625916 2.1063829787234 \\
2.01723509981838 1.97872340425532 \\
2.02033899240958 1.85106382978723 \\
2.01108802938634 1.72340425531915 \\
1.9913525293743 1.59574468085106 \\
1.97872340425532 1.54132157458677 \\
1.9589907468327 1.46808510638298 \\
1.91539981726864 1.34042553191489 \\
1.86474482626948 1.21276595744681 \\
1.85106382978723 1.18313221477322 \\
1.79747094922155 1.08510638297872 \\
1.72340425531915 0.958517131967877 \\
1.72261038262045 0.957446808510638 \\
1.62096146044776 0.829787234042553 \\
1.59574468085106 0.799334903489301 \\
1.48699153830789 0.702127659574468 \\
1.46808510638298 0.685596087722816 \\
1.34042553191489 0.621039711502329 \\
1.21276595744681 0.61339315455076 \\
1.08510638297872 0.696402547404157 \\
1.0812483310227 0.702127659574468 \\
1.02191673050928 0.829787234042553 \\
0.990024526212081 0.957446808510638 \\
0.978371044804897 1.08510638297872 \\
0.982294689353707 1.21276595744681 \\
0.998669447611796 1.34042553191489 \\
1.02534738830154 1.46808510638298 \\
1.06083297366573 1.59574468085106 \\
1.08510638297872 1.66599882563301 \\
1.10836274301335 1.72340425531915 \\
1.16805840075155 1.85106382978723 \\
1.21276595744681 1.93746268484094 \\
1.23883936686412 1.97872340425532 \\
1.32542336257373 2.1063829787234 \\
1.34042553191489 2.12704554787777 \\
1.44023414929696 2.23404255319149 \\
1.46808510638298 2.26301423866325 \\
1.59574468085106 2.35399128152572 \\
1.62164958255332 2.36170212765957 \\
1.72340425531915 2.39174981196344 \\
1.85106382978723 2.36237611470923 \\
1.85183980045742 2.36170212765957 \\
1.95370910710435 2.23404255319149 \\
1.97872340425532 2.17990841046189 \\
NaN NaN \\
};

\end{axis}
\end{tikzpicture}%

==> fig/results-precipitation-MSLLvsTIME.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=0.220828440238951,
xmax=700.622612406229,
xminorticks=true,
xlabel={Evaluation time (s)},
ymode=log,
ymin=0.606942784019318,
ymax=1.0833691690049,
yminorticks=true,
ylabel={MSLL},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
357.8478299 0.636966823154081\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{FULL};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
0.43235528 0.893198789886186\\
0.54179052 0.872989243082058\\
0.72859041 0.857000847790584\\
0.88101871 0.841485839604773\\
0.94417498 0.826215660451244\\
1.17285002 0.812158440892403\\
1.3515241 0.80050589456682\\
5.47359724 0.721656566941169\\
11.84352711 0.696386892855968\\
21.87838973 0.668099721541768\\
35.33335339 0.654347986810418\\
57.71844645 0.643084241856535\\
85.76338078 0.639052673122286\\
130.96872456 0.637896149663509\\
};
\addlegendentry{NEW};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=black}
]
table[row sep=crcr]{
6.91186995 0.879397276145392\\
12.46649065 0.856373359391225\\
17.23031424 0.828841003321573\\
25.32769193 0.800400709108173\\
40.04201051 0.774130811988827\\
60.33628402 0.754725833769716\\
88.44382186 0.740871853632727\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{SOR};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=+,
mark options={solid,fill=mycolor1}
]
table[row sep=crcr]{
6.86779864 0.88214800427247\\
12.42955275 0.862209525827942\\
17.18143851 0.840874774779558\\
25.3286059 0.814162561972542\\
40.05780311 0.788044817437658\\
60.57946772 0.768404215516429\\
88.9228960299999 0.75383775323829\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{DTC};

\addplot [
color=gray,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=triangle*,
mark options={solid,fill=gray}
]
table[row sep=crcr]{
7.45241003 0.890591439351248\\
12.93160558 0.866722172398576\\
19.52125624 0.853520339845231\\
24.04202378 0.83201820901998\\
30.09577025 0.806740850969092\\
41.73536731 0.785294857435696\\
58.46272212 0.770643483302571\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{VAR};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=square*,
mark options={solid,fill=blue}
]
table[row sep=crcr]{
8.20434239 0.867248127630572\\
12.73282399 0.852422962137021\\
17.87639423 0.832687685304191\\
25.404052 0.807535914503198\\
39.08805755 0.783091150494705\\
61.08784696 0.763652520342296\\
84.21667801 0.74965165046696\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{FIC};

\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=x,
mark options={solid,fill=green!50!black}
]
table[row sep=crcr]{
1.38866948 1.03230352924907\\
1.95842083 1.01659679935496\\
2.75340384 1.00070865679471\\
3.48201779 0.993210957451386\\
4.15312703 0.982092720360688\\
5.09724071 0.978344915622941\\
6.49033088 0.96921070458998\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{SSGP};

\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.220828440238951 0.636966823154081\\
700.622612406229 0.636966823154081\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
357.8478299 0.606942784019318\\
357.8478299 1.0833691690049\\
};
\end{axis}
\end{tikzpicture}%

==> fig/results-precipitation-SMSEvsTIME.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=0.220828440238951,
xmax=700.622612406229,
xminorticks=true,
xlabel={Evaluation time (s)},
ymode=log,
ymin=0.194586757118381,
ymax=0.406193652877505,
yminorticks=true,
ylabel={SMSE},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
357.8478299 0.206894177197309\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{FULL};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
0.43235528 0.349584851180282\\
0.54179052 0.335863490222314\\
0.72859041 0.3252710961436\\
0.88101871 0.315177766369839\\
0.94417498 0.305559147950911\\
1.17285002 0.296974267241042\\
1.3515241 0.290112253510083\\
5.47359724 0.247279054985067\\
11.84352711 0.234549823574962\\
21.87838973 0.221325008654503\\
35.33335339 0.214934583917858\\
57.71844645 0.209857230889822\\
85.76338078 0.207964786590508\\
130.96872456 0.20737307735697\\
};
\addlegendentry{NEW};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=black}
]
table[row sep=crcr]{
6.91186995 0.33952435420954\\
12.46649065 0.324329337531339\\
17.23031424 0.306933566501785\\
25.32769193 0.289728793080509\\
40.04201051 0.274709518689843\\
60.33628402 0.264418021855358\\
88.44382186 0.257311951424124\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{SOR};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=+,
mark options={solid,fill=mycolor1}
]
table[row sep=crcr]{
6.86779864 0.33952435420954\\
12.42955275 0.324329337531339\\
17.18143851 0.306933566501785\\
25.3286059 0.289728793080509\\
40.05780311 0.274709518689843\\
60.57946772 0.264418021855358\\
88.9228960299999 0.257311951424124\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{DTC};

\addplot [
color=gray,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=triangle*,
mark options={solid,fill=gray}
]
table[row sep=crcr]{
7.45241003 0.347766060284452\\
12.93160558 0.331502874035263\\
19.52125624 0.322603587736653\\
24.04202378 0.308472005557648\\
30.09577025 0.292619270287672\\
41.73536731 0.280010426274874\\
58.46272212 0.271538428908957\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{VAR};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=square*,
mark options={solid,fill=blue}
]
table[row sep=crcr]{
8.20434239 0.351806567332954\\
12.73282399 0.329570076191929\\
17.87639423 0.314047857258598\\
25.404052 0.295903923388727\\
39.08805755 0.280038577581372\\
61.08784696 0.268883179396872\\
84.21667801 0.261138321954564\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{FIC};

\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=x,
mark options={solid,fill=green!50!black}
]
table[row sep=crcr]{
1.38866948 0.382030595284103\\
1.95842083 0.370614431960156\\
2.75340384 0.359097752355242\\
3.48201779 0.354817967989979\\
4.15312703 0.346403043438074\\
5.09724071 0.345238264543245\\
6.49033088 0.339447906020766\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
NaN NaN\\
};
\addlegendentry{SSGP};

\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.220828440238951 0.206894177197309\\
700.622612406229 0.206894177197309\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
357.8478299 0.194586757118381\\
357.8478299 0.406193652877505\\
};
\end{axis}
\end{tikzpicture}%

==> fig/results-toy-MSLL.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=7,
xmax=33,
xtick={ 8, 12, 16, 20, 24, 28, 32},
xlabel={$m$},
ymode=log,
ymin=0.00982075356822962,
ymax=0.567481452650072,
yminorticks=true,
ylabel={MSLL},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
8 0.0137708913451369\\
10 0.0137708913451369\\
12 0.0137708913451369\\
14 0.0137708913451369\\
16 0.0137708913451369\\
18 0.0137708913451369\\
20 0.0137708913451369\\
22 0.0137708913451369\\
24 0.0137708913451369\\
26 0.0137708913451369\\
28 0.0137708913451369\\
30 0.0137708913451369\\
32 0.0137708913451369\\
};
\addlegendentry{FULL};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
8 0.233153229245066\\
10 0.228245222371451\\
12 0.151233113466669\\
14 0.0798337558764026\\
16 0.0812558629984853\\
18 0.0307443178778784\\
20 0.0133676233194376\\
22 0.0144254688461662\\
24 0.0138760984229297\\
26 0.0137684742820506\\
28 0.013681540121571\\
30 0.0137082018513682\\
32 0.0137078499510644\\
};
\addlegendentry{Hilbert-GP (ours)};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=black}
]
table[row sep=crcr]{
8 0.247755797904985\\
10 0.192899704770246\\
12 0.143481795807436\\
14 0.101523998261427\\
16 0.0708550583560786\\
18 0.0464263119205671\\
20 0.0263650517211808\\
22 0.0194611446986186\\
24 0.0150730850431016\\
26 0.0131391419555893\\
28 0.0125987901797085\\
30 0.0127759423664762\\
32 0.0122970438110433\\
};
\addlegendentry{SOR};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=+,
mark options={solid,fill=mycolor1}
]
table[row sep=crcr]{
8 0.404701145433511\\
10 0.323333204947854\\
12 0.260617299080432\\
14 0.209438072567357\\
16 0.161393018956725\\
18 0.125435178860575\\
20 0.0910526471084743\\
22 0.0670231793015462\\
24 0.045823786526511\\
26 0.0309772453559979\\
28 0.0288563095575734\\
30 0.0260866337440907\\
32 0.0222552384986409\\
};
\addlegendentry{DTC};

\addplot [
color=gray,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=triangle*,
mark options={solid,fill=gray}
]
table[row sep=crcr]{
8 0.280716106972888\\
10 0.244025470429048\\
12 0.210127386951632\\
14 0.171707907181547\\
16 0.136044426753204\\
18 0.10974116866221\\
20 0.0903739965283309\\
22 0.0692358732703289\\
24 0.051792951366057\\
26 0.0377710779394409\\
28 0.0334187173468001\\
30 0.0299352608733584\\
32 0.0251366114842413\\
};
\addlegendentry{VAR};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=square*,
mark options={solid,fill=blue}
]
table[row sep=crcr]{
8 0.284631258321139\\
10 0.233852963734052\\
12 0.188992076298888\\
14 0.150875749653669\\
16 0.118673758896662\\
18 0.0888872567792326\\
20 0.0674328761791883\\
22 0.049605635158511\\
24 0.0362813636593844\\
26 0.0256974922090203\\
28 0.0244035007476116\\
30 0.0231676116853157\\
32 0.0205049434218721\\
};
\addlegendentry{FIC};

\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=x,
mark options={solid,fill=green!50!black}
]
table[row sep=crcr]{
8 0.357316177572842\\
10 0.321658570317463\\
12 0.297732685330197\\
14 0.282556087655918\\
16 0.279097082011509\\
18 0.254558633700725\\
20 0.247712808803435\\
22 0.249196579951357\\
24 0.235113366180629\\
26 0.223554237409333\\
28 0.210273281194116\\
30 0.213789542545961\\
32 0.223270211234156\\
};
\addlegendentry{SSGP};

\end{axis}
\end{tikzpicture}%

==> fig/results-toy-SMSE.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=7,
xmax=33,
xtick={ 8, 12, 16, 20, 24, 28, 32},
xlabel={$m$},
ymode=log,
ymin=0.0563461350332864,
ymax=0.112925027858055,
yminorticks=true,
ylabel={SMSE},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
8 0.0597069157923099\\
10 0.0597069157923099\\
12 0.0597069157923099\\
14 0.0597069157923099\\
16 0.0597069157923099\\
18 0.0597069157923099\\
20 0.0597069157923099\\
22 0.0597069157923099\\
24 0.0597069157923099\\
26 0.0597069157923099\\
28 0.0597069157923099\\
30 0.0597069157923099\\
32 0.0597069157923099\\
};
\addlegendentry{FULL};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=*,
mark options={solid,fill=red}
]
table[row sep=crcr]{
8 0.0930289751975447\\
10 0.0922932940020993\\
12 0.0787278448386207\\
14 0.0681879773046299\\
16 0.0683561005397187\\
18 0.0618294139451827\\
20 0.0596508397528384\\
22 0.0597956944436071\\
24 0.0597175490483689\\
26 0.0597052907002579\\
28 0.0596955432496609\\
30 0.0596999999599942\\
32 0.0597001128287244\\
};
\addlegendentry{NEW};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=1.7pt,
mark=diamond*,
mark options={solid,fill=black}
]
table[row sep=crcr]{
8 0.0966029250907511\\
10 0.0862492354203134\\
12 0.0778764252003604\\
14 0.0715258061006253\\
16 0.0673397249937524\\
18 0.0640260978647223\\
20 0.0613294533589487\\
22 0.0604832398276781\\
24 0.0598673513057676\\
26 0.0596550550911782\\
28 0.0595825178132748\\
30 0.0595926532731678\\
32 0.059535356544276\\
};
\addlegendentry{SOR};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=+,
mark options={solid,fill=mycolor1}
]
table[row sep=crcr]{
8 0.0966029250907511\\
10 0.0862492354203134\\
12 0.0778764252003604\\
14 0.0715258061006253\\
16 0.0673397249937524\\
18 0.0640260978647223\\
20 0.0613294533589487\\
22 0.0604832398276781\\
24 0.0598673513057676\\
26 0.0596550550911782\\
28 0.0595825178132748\\
30 0.0595926532731678\\
32 0.059535356544276\\
};
\addlegendentry{DTC};

\addplot [
color=gray,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=triangle*,
mark options={solid,fill=gray}
]
table[row sep=crcr]{
8 0.0984124906975452\\
10 0.0931720165059231\\
12 0.0873957012700543\\
14 0.0810203744000252\\
16 0.0754437047841245\\
18 0.0717590207976766\\
20 0.0691246403998752\\
22 0.0663027868112051\\
24 0.0640027346840454\\
26 0.0623495823423567\\
28 0.0617388234241876\\
30 0.0613493820612706\\
32 0.060703038236498\\
};
\addlegendentry{VAR};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=0.7pt,
mark=square*,
mark options={solid,fill=blue}
]
table[row sep=crcr]{
8 0.106568707894089\\
10 0.0916128100213541\\
12 0.0841425763701308\\
14 0.0770864548265948\\
16 0.0720035810257198\\
18 0.0672748608642466\\
20 0.064414025541847\\
22 0.0619245815041343\\
24 0.0605809283455465\\
26 0.0600489654717761\\
28 0.0599069129106113\\
30 0.0598081749064949\\
32 0.0596442281614628\\
};
\addlegendentry{FIC};

\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=x,
mark options={solid,fill=green!50!black}
]
table[row sep=crcr]{
8 0.100113603404585\\
10 0.0927640163151947\\
12 0.088845954552827\\
14 0.0861905642332804\\
16 0.0855503883372889\\
18 0.0818148016117144\\
20 0.0812514489415951\\
22 0.0812900494319207\\
24 0.0793185770926649\\
26 0.0765667964365957\\
28 0.0756720817043526\\
30 0.0758780417811181\\
32 0.0778636701554052\\
};
\addlegendentry{SSGP};

\end{axis}
\end{tikzpicture}%

==> fig/toy_ex_gp.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.8,0.8,0.8}% was 0.7,1,0.7

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,-0.75,0,0.75,1},
xticklabels={$-1$,,$0$,$\phantom{\sigma_\mathrm{n}^2}$,$1$},
xlabel={{\footnotesize Input, $x$}},
ymin=-2.1,
ymax=2.5,
ylabel={{\footnotesize Output, $y$}},
legend style={draw=black,fill=white,legend cell align=left},
legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\tiny},
legend cell align=left,
tick label style={font=\footnotesize},
every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},
every axis x label/.style={at={(ticklabel cs:0.5)},anchor=center}
]

\addplot [solid,fill=mycolor1,draw=none,forget plot] table[row sep=crcr]{
-1 0\\
-0.984251968503937 0.439754027296618\\
-0.968503937007874 0.846190240760436\\
-0.952755905511811 1.1914787129109\\
-0.937007874015748 1.45717336374778\\
-0.921259842519685 1.63553928782301\\
-0.905511811023622 1.7282989108211\\
-0.889763779527559 1.74367719014358\\
-0.874015748031496 1.69306109942216\\
-0.858267716535433 1.58840862414804\\
-0.84251968503937 1.44091610546039\\
-0.826771653543307 1.26077557365892\\
-0.811023622047244 1.0574855260152\\
-0.795275590551181 0.840228828806588\\
-0.779527559055118 0.618185064073492\\
-0.763779527559055 0.401191069191994\\
-0.748031496062992 0.201783467301583\\
-0.732283464566929 0.0353772914222468\\
-0.716535433070866 -0.103749177190102\\
-0.700787401574803 -0.246949003088596\\
-0.68503937007874 -0.404642908921686\\
-0.669291338582677 -0.566894012443057\\
-0.653543307086614 -0.717784532095244\\
-0.637795275590551 -0.843272462682977\\
-0.622047244094488 -0.935598441590342\\
-0.606299212598425 -0.993748126819111\\
-0.590551181102362 -1.02074118876439\\
-0.574803149606299 -1.02112713469486\\
-0.559055118110236 -1.000070326559\\
-0.543307086614173 -0.963911192817636\\
-0.52755905511811 -0.92148961542088\\
-0.511811023622047 -0.883613348314092\\
-0.496062992125984 -0.859910568664003\\
-0.480314960629921 -0.855814518096078\\
-0.464566929133858 -0.871099537137066\\
-0.448818897637795 -0.899668727950289\\
-0.433070866141732 -0.930261464772291\\
-0.417322834645669 -0.947913456589238\\
-0.401574803149606 -0.93615978034859\\
-0.385826771653543 -0.880282859715973\\
-0.37007874015748 -0.771221606177904\\
-0.354330708661417 -0.608055116089833\\
-0.338582677165354 -0.397996209032559\\
-0.322834645669291 -0.154874640261506\\
-0.307086614173228 0.103289875726306\\
-0.291338582677165 0.357454638753857\\
-0.275590551181102 0.590979814096109\\
-0.259842519685039 0.792593350317144\\
-0.244094488188976 0.958165169495225\\
-0.228346456692913 1.09059206114207\\
-0.21259842519685 1.19735665257378\\
-0.196850393700787 1.28680793698164\\
-0.181102362204724 1.36545350220566\\
-0.165354330708661 1.43658732476817\\
-0.149606299212598 1.49951500937065\\
-0.133858267716535 1.54978970930558\\
-0.118110236220472 1.58071142916446\\
-0.102362204724409 1.58511178906826\\
-0.0866141732283464 1.55606290929171\\
-0.0708661417322834 1.48780128778361\\
-0.0551181102362205 1.37914596830025\\
-0.0393700787401575 1.236550434497\\
-0.0236220472440944 1.07355152601011\\
-0.00787401574803148 0.907180446630281\\
0.00787401574803148 0.753071011792574\\
0.0236220472440944 0.620969595707772\\
0.0393700787401574 0.512337422579463\\
0.0551181102362204 0.420966594786762\\
0.0708661417322836 0.336017558087709\\
0.0866141732283465 0.24614155671806\\
0.102362204724409 0.143557715118428\\
0.118110236220472 0.0271078383138281\\
0.133858267716535 -0.0966950328503287\\
0.149606299212598 -0.215336374720233\\
0.165354330708661 -0.314364242630467\\
0.181102362204724 -0.381847332563731\\
0.196850393700787 -0.411122409774641\\
0.21259842519685 -0.401741774731219\\
0.228346456692913 -0.359361632890578\\
0.244094488188976 -0.294792611187461\\
0.259842519685039 -0.222284519505881\\
0.275590551181102 -0.157038891860994\\
0.291338582677165 -0.111814599622074\\
0.307086614173228 -0.09322729589818\\
0.322834645669291 -0.0993182589179127\\
0.338582677165354 -0.119625264381974\\
0.354330708661417 -0.13785722224992\\
0.37007874015748 -0.136312732933867\\
0.385826771653543 -0.100510215109571\\
0.401574803149606 -0.0226181668109614\\
0.417322834645669 0.0967708969343957\\
0.433070866141732 0.248391031842699\\
0.448818897637795 0.415536206303656\\
0.464566929133858 0.576806283352516\\
0.480314960629921 0.710176891594061\\
0.496062992125984 0.797733228780449\\
0.511811023622047 0.829812446261296\\
0.52755905511811 0.806888774460371\\
0.543307086614173 0.738044342446053\\
0.559055118110236 0.637294251335261\\
0.574803149606299 0.520662223683775\\
0.590551181102362 0.404342006630452\\
0.606299212598425 0.302776845622698\\
0.622047244094488 0.226827775097892\\
0.637795275590551 0.182589682728929\\
0.653543307086614 0.170537243825793\\
0.669291338582677 0.184407890627833\\
0.68503937007874 0.211612494662992\\
0.700787401574803 0.238134126032994\\
0.716535433070866 0.258274376670307\\
0.732283464566929 0.288154935279262\\
0.748031496062992 0.353094760906288\\
0.763779527559055 0.455000072291302\\
0.779527559055118 0.587529108671436\\
0.795275590551181 0.744899491532529\\
0.811023622047244 0.919720075593427\\
0.826771653543307 1.10200099469974\\
0.84251968503937 1.27941097529794\\
0.858267716535433 1.43790741007589\\
0.874015748031496 1.56230106995346\\
0.889763779527559 1.63675477438114\\
0.905511811023622 1.64558796599786\\
0.921259842519685 1.57487725067029\\
0.937007874015748 1.41505036472245\\
0.952755905511811 1.16404855955395\\
0.968503937007874 0.830022942468621\\
0.984251968503937 0.432331380522992\\
1 2.83974288958283e-15\\
1 -2.13742835479549e-15\\
0.984251968503937 -0.424694584247344\\
0.968503937007874 -0.814974184021735\\
0.952755905511811 -1.14192548817093\\
0.937007874015748 -1.38607376720853\\
0.921259842519685 -1.53880372976822\\
0.905511811023622 -1.60126966930558\\
0.889763779527559 -1.58167539786964\\
0.874015748031496 -1.49221313155603\\
0.858267716535433 -1.34674419607519\\
0.84251968503937 -1.1596617110349\\
0.826771653543307 -0.945693297138888\\
0.811023622047244 -0.720033066476204\\
0.795275590551181 -0.498238782348661\\
0.779527559055118 -0.295665376919755\\
0.763779527559055 -0.126669951635512\\
0.748031496062992 -0.00436827784860427\\
0.732283464566929 0.0590353414405835\\
0.716535433070866 0.0631807786550027\\
0.700787401574803 0.0366067916635514\\
0.68503937007874 0.00516811096413435\\
0.669291338582677 -0.0209886935459018\\
0.653543307086614 -0.0360609138861471\\
0.637795275590551 -0.0326003245900252\\
0.622047244094488 -0.00137942074751118\\
0.606299212598425 0.064283671110794\\
0.590551181102362 0.163947208323395\\
0.574803149606299 0.28813376894187\\
0.559055118110236 0.419157290457519\\
0.543307086614173 0.534315860191016\\
0.52755905511811 0.611152951356634\\
0.511811023622047 0.633447378518322\\
0.496062992125984 0.594949898543855\\
0.480314960629921 0.499547977059478\\
0.464566929133858 0.359709867757595\\
0.448818897637795 0.194338691211354\\
0.433070866141732 0.025708871989205\\
0.417322834645669 -0.124581735991499\\
0.401574803149606 -0.239927927373228\\
0.385826771653543 -0.312101865432972\\
0.37007874015748 -0.342587302021946\\
0.354330708661417 -0.341363083658965\\
0.338582677165354 -0.323618816996026\\
0.322834645669291 -0.305750231447219\\
0.307086614173228 -0.301871370027273\\
0.291338582677165 -0.321224561229261\\
0.275590551181102 -0.366467419326329\\
0.259842519685039 -0.432897426305272\\
0.244094488188976 -0.508855207591845\\
0.228346456692913 -0.577860726578775\\
0.21259842519685 -0.622691070418336\\
0.196850393700787 -0.630229464887896\\
0.181102362204724 -0.595172437519161\\
0.165354330708661 -0.52123593998676\\
0.149606299212598 -0.419370998076235\\
0.133858267716535 -0.303631164290475\\
0.118110236220472 -0.186776899003172\\
0.102362204724409 -0.0774717884375619\\
0.0866141732283465 0.0210094918683519\\
0.0708661417322836 0.111034255365908\\
0.0551181102362204 0.199581897159796\\
0.0393700787401574 0.295807003500693\\
0.0236220472440944 0.407810368986987\\
0.00787401574803148 0.539793750805425\\
-0.00787401574803148 0.690538467465271\\
-0.0236220472440944 0.853238483093194\\
-0.0393700787401575 1.01634674416545\\
-0.0551181102362205 1.16541620711109\\
-0.0708661417322834 1.28578072428284\\
-0.0866141732283464 1.3655853292139\\
-0.102362204724409 1.39901100912597\\
-0.118110236220472 1.38922736114799\\
-0.133858267716535 1.34795233883813\\
-0.149606299212598 1.28996725232317\\
-0.165354330708661 1.22679412202108\\
-0.181102362204724 1.16289852464973\\
-0.196850393700787 1.09467079308329\\
-0.21259842519685 1.0119087806187\\
-0.228346456692913 0.901662607855619\\
-0.244094488188976 0.753507077119451\\
-0.259842519685039 0.563607870622222\\
-0.275590551181102 0.336011383209605\\
-0.291338582677165 0.0820853328392468\\
-0.307086614173228 -0.181317811494343\\
-0.322834645669291 -0.434910684453605\\
-0.338582677165354 -0.660647664785068\\
-0.354330708661417 -0.845087107912089\\
-0.37007874015748 -0.981576901732209\\
-0.385826771653543 -1.07065713038615\\
-0.401574803149606 -1.11848194572394\\
-0.417322834645669 -1.13420950864733\\
-0.433070866141732 -1.12820647294953\\
-0.448818897637795 -1.11108034824569\\
-0.464566929133858 -1.09243918350978\\
-0.480314960629921 -1.07968014616875\\
-0.496062992125984 -1.07742282238177\\
-0.511811023622047 -1.08757387135452\\
-0.52755905511811 -1.10965805061697\\
-0.543307086614173 -1.1408182285541\\
-0.559055118110236 -1.17492862802238\\
-0.574803149606299 -1.20200757027508\\
-0.590551181102362 -1.21043632724552\\
-0.606299212598425 -1.19093710193765\\
-0.622047244094488 -1.13935767420626\\
-0.637795275590551 -1.057207723487\\
-0.653543307086614 -0.949567503440408\\
-0.669291338582677 -0.821644425969626\\
-0.68503937007874 -0.677462959762353\\
-0.700787401574803 -0.521771189824179\\
-0.716535433070866 -0.365123724498158\\
-0.732283464566929 -0.235702549762731\\
-0.748031496062992 -0.177970162636875\\
-0.763779527559055 -0.205074045101261\\
-0.779527559055118 -0.30325607245106\\
-0.795275590551181 -0.456601867801098\\
-0.811023622047244 -0.648159467451329\\
-0.826771653543307 -0.859446721493559\\
-0.84251968503937 -1.07130103954552\\
-0.858267716535433 -1.26481672523517\\
-0.874015748031496 -1.42183257593076\\
-0.889763779527559 -1.52507582500276\\
-0.905511811023622 -1.55849895715193\\
-0.921259842519685 -1.50844251630753\\
-0.937007874015748 -1.36590370221696\\
-0.952755905511811 -1.12950263966167\\
-0.968503937007874 -0.808085155336704\\
-0.984251968503937 -0.421688363180133\\
-1 0\\
};
\addlegendentry{Observations};

\addplot [
color=black,
mark size=2.0pt,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
-0.746624736337926 0.18565031101439\\
-0.745804285025786 -0.1831009863737\\
-0.743182946453493 -0.0210143170549808\\
-0.737407778065702 -0.0942770484300914\\
-0.731492644753321 -0.115120618971944\\
-0.723022395780504 -0.163658578155211\\
-0.715436185275896 -0.0905371415905663\\
-0.707602462781659 -0.472794719067326\\
-0.695375611090878 -0.240966887677514\\
-0.685738417959008 -0.772626306876506\\
-0.663100324073303 -0.854680373728125\\
-0.662244067259259 -0.586062718420353\\
-0.652238234406674 -0.740589081450905\\
-0.651880303520626 -0.807962713588192\\
-0.646693071579475 -0.867221925783513\\
-0.635646372269322 -0.927851182376596\\
-0.630828185718734 -1.10330372248385\\
-0.627970930281431 -1.21573347575319\\
-0.624070557104905 -0.860479366753131\\
-0.623629246876752 -1.15638671039582\\
-0.609270742175563 -0.821615482137125\\
-0.604406292213601 -1.32039902746037\\
-0.604215146730561 -0.938706765398981\\
-0.592946638156085 -1.4006085047603\\
-0.591618355923941 -0.695902612949557\\
-0.586844648914952 -1.45918686945022\\
-0.578422357327033 -1.05679797187995\\
-0.578397081453034 -1.53195138029203\\
-0.566660840156399 -0.824310634984244\\
-0.563854565008105 -0.948623061147381\\
-0.563836481379652 -1.38139632757185\\
-0.562704783503281 -1.24128028319197\\
-0.561658256444806 -1.08244100625697\\
-0.556568152227847 -0.687408733735889\\
-0.551491039256413 -1.03758586856786\\
-0.550974103409077 -1.02099864908109\\
-0.544608721709068 -0.650627428315436\\
-0.541090459450716 -1.29330421965195\\
-0.539642719552763 -1.25931272033854\\
-0.538154774783093 -0.856827748783396\\
-0.530169853958379 -1.21304975481588\\
-0.526311724245242 -0.952872326632033\\
-0.523180940722239 -0.948426247978071\\
-0.521465737058095 -1.21012217596756\\
-0.509671427863139 -0.576398094364192\\
-0.50384670750707 -1.00897377095843\\
-0.494624980927877 -1.03920407415146\\
-0.492771241695812 -0.887670344794562\\
-0.485309647289027 -1.18360331876724\\
-0.484143987747079 -1.14662180808974\\
-0.452713891157222 -1.04809953742364\\
-0.442787689555299 -0.903604693600765\\
-0.439947348444122 -1.1720454948633\\
-0.439498582237934 -0.939327430194349\\
-0.436582687346917 -0.957404900657984\\
-0.434131546713967 -0.921814823590237\\
-0.430131525464397 -1.22975796725604\\
-0.429710990231641 -1.17332888837119\\
-0.428139294145634 -0.830623879351583\\
-0.419214482613006 -1.37890359802822\\
-0.4084106183664 -0.823580873965393\\
-0.408128338640946 -0.959033931197603\\
-0.401679787322741 -0.509779266466784\\
-0.399909779436149 -1.23408885925569\\
-0.394200202092182 -0.823516864149521\\
-0.385415572676708 -0.885144587365167\\
-0.385394628094857 -0.881914100019024\\
-0.38327209826084 -1.01653380557592\\
-0.378738506112826 -1.0691538140133\\
-0.37547312216505 -0.704388543193892\\
-0.369546057245938 -1.04630871004963\\
-0.368644099402875 -1.09763613818849\\
-0.366140656849915 -0.776243084510351\\
-0.364749327381072 -1.11016291507252\\
-0.336790485075822 -0.748806732441252\\
-0.327332145671768 -0.241982790998007\\
-0.322763117808466 -0.331601580709005\\
-0.285934019835881 0.259628903984218\\
-0.276362580588322 0.681888354314942\\
-0.268309825155996 0.483508183372184\\
-0.261244036461446 0.915696203576625\\
-0.25873137449469 0.62996280949348\\
-0.250464111015779 0.841879573859984\\
-0.249050757186785 0.860070432174375\\
-0.23456593687422 0.875071752975869\\
-0.230911126818222 0.99397686669505\\
-0.229775010572069 0.900348903453999\\
-0.229293411821265 1.11370167777001\\
-0.22865531913525 1.02508038056915\\
-0.22163654952677 0.923051856204233\\
-0.214557280068163 1.11370382967166\\
-0.210482665440689 0.76991316613413\\
-0.206568461710648 1.17164005419856\\
-0.204616052433647 1.40004800690607\\
-0.203286322445934 1.15257861143789\\
-0.190213619957688 1.3039876807283\\
-0.188019413092505 1.18767244584844\\
-0.18137632855614 1.39410171669508\\
-0.18124681240793 1.18511355220044\\
-0.1773660967945 1.04594530391904\\
-0.169938604570576 1.44269108984869\\
-0.166900614823522 1.16485107767909\\
-0.166669867703451 1.46273602455572\\
-0.145427309822615 1.25434208458123\\
-0.125195074857029 1.50605279926133\\
-0.121702770144824 1.58327710641588\\
-0.114787323218736 2.0266313810986\\
-0.113663732091559 1.3307424726542\\
-0.111640956507457 1.6333251985813\\
-0.110936766132981 1.44436788651629\\
-0.110598916090902 1.5389440958536\\
-0.107626551144831 1.38614618966149\\
-0.107272528725233 1.01265724874104\\
-0.103827790585642 1.39453000351806\\
-0.0964387067350602 1.22876299050355\\
-0.0924325608811269 1.56665549052719\\
-0.087739499673138 1.6176326918031\\
-0.0870818904073674 1.45456499918929\\
-0.083583565103506 1.44584977655211\\
-0.0749180845986646 1.65481805366792\\
-0.0612436612106591 1.26104716340423\\
-0.0493308165515012 1.57945275742741\\
-0.0465700562578761 1.03950448393848\\
-0.0404796154149294 1.18832480173372\\
-0.0342424022828836 1.01819538629424\\
-0.0310447963223391 1.3327166694422\\
-0.0262376704572044 0.877478783897874\\
-0.00925936635888824 0.684500191133442\\
-0.00840281330216963 0.6216720493757\\
0.00196412985280481 0.596532908659825\\
0.00274590816185871 1.02817245164372\\
0.0190316149905778 0.468407246483519\\
0.0227761674542488 0.393049967445805\\
0.0230254673537635 0.503908900413221\\
0.0284465519391952 0.117049693474274\\
0.0296287450815784 0.322879269468155\\
0.0351733433783807 0.535636185747455\\
0.0481821253382396 0.546278569189904\\
0.0555974343706813 0.505061958375848\\
0.0607032466661962 0.135827237183535\\
0.0764451151129807 0.0270361118389254\\
0.082104458136007 -0.0221021236339969\\
0.0853958969024591 0.45299966261721\\
0.0887063840281801 -0.0171635667785335\\
0.0971798524819965 0.49701321858607\\
0.105620262992708 0.136927972702087\\
0.118298754503138 -0.112191114591978\\
0.119406368391624 0.158484499761572\\
0.130940331829145 -0.02443129362261\\
0.136925526282443 -0.161509147982126\\
0.138675505742126 -0.546563402225335\\
0.147863661117805 -0.573234931360985\\
0.151184402311922 -0.211450752504321\\
0.152857820325989 -0.706625259752087\\
0.155216195888342 -0.513540993828904\\
0.164171658558119 -0.0724735520412408\\
0.167245456160236 -0.367033350259849\\
0.167877145501378 -0.607867601030878\\
0.186856016071669 -0.768222082078919\\
0.191650155731142 -0.596499158506258\\
0.191849801359729 -0.345966538821486\\
0.191985897374948 -0.260405032148437\\
0.215060640505104 -0.595049155491927\\
0.216606946226232 -0.357722421523534\\
0.230900986456952 -0.666247721478375\\
0.235471147028218 -0.746133603064419\\
0.239302845953501 -0.23109464058974\\
0.254041580230979 -0.205760035300166\\
0.256019667133152 -0.218021707530672\\
0.256621870510837 -0.299440417843932\\
0.261407757999601 -0.35201493519107\\
0.262224575132801 -0.164247846806062\\
0.263761830927802 -0.331450948242922\\
0.27036297560531 -0.328625663381721\\
0.286463772678157 -0.0647103551506771\\
0.302935455776673 -0.493315674278155\\
0.31062321125348 -0.354787335065712\\
0.312972665134441 -0.122108782607368\\
0.313091479235036 -0.209756353039913\\
0.314399210956181 -0.0223357589028265\\
0.316631090338344 -0.169571023362786\\
0.318186744863512 -0.388863324219725\\
0.337691872437939 -0.297003798148691\\
0.341593870585153 -0.185015971765887\\
0.347191669761204 -0.562030858236264\\
0.349496164606521 -0.121387000100847\\
0.354119912666621 -0.0136604974905061\\
0.368949340193641 -0.0791617636769226\\
0.370540316432219 0.019852051165053\\
0.37176142496413 -0.0791532968220222\\
0.374923737751481 -0.267568665552598\\
0.381271321917021 -0.243955344359759\\
0.395563082166124 -0.232229423630201\\
0.396982641168937 -0.112822143372852\\
0.399615944848947 -0.366288670242681\\
0.413009966544795 -0.470316935985148\\
0.416321016371187 0.134687022243185\\
0.42304642850459 0.00791305775458401\\
0.430761079304534 0.212288256309237\\
0.4469273162471 0.273314060223198\\
0.451392554953752 0.0685172140268182\\
0.455636136173962 0.286887061557836\\
0.461504347808898 0.393945593191241\\
0.469494268738884 0.677545676498461\\
0.479520241480247 0.580857575593177\\
0.47962637813092 0.560469523563783\\
0.489938457408183 1.12088635064193\\
0.492315892893569 0.86833318348254\\
0.493287879527851 0.592106433440919\\
0.493988340181361 0.807141666521514\\
0.512096973950333 0.620053003741484\\
0.523019307340143 0.51462120347834\\
0.526126757068048 0.850349855597168\\
0.527449221133193 0.78765408838737\\
0.531230867683274 0.448751794106061\\
0.532489111687583 0.75240322320563\\
0.53564469083669 0.552308373784544\\
0.537312555384618 0.976530630125763\\
0.546850175846827 0.630867996531801\\
0.547921339717285 0.425125084215031\\
0.548452708449078 0.730544068444004\\
0.56354006587238 0.248885380126593\\
0.571733380119997 0.518018398243155\\
0.572566027830161 0.384836015034914\\
0.58465897650048 0.450292355669012\\
0.609302295200343 -0.161608913434905\\
0.620291652378046 -0.00379414007277307\\
0.630182074726429 0.125754470421828\\
0.630485327339566 0.285140895569215\\
0.634408683465374 -0.134798839976514\\
0.63441050701874 0.179630100984996\\
0.636997422542458 0.337617784256771\\
0.640832308739746 -0.0864281131484768\\
0.646542414408886 0.406241189579496\\
0.658802808516308 -0.149251061615244\\
0.666535387345693 0.279861442619049\\
0.671362247728858 0.060275355166335\\
0.67536230822239 -0.140981549895885\\
0.683344248408217 0.218458763534384\\
0.685998815514041 0.0433516281884684\\
0.686649115162093 -0.00376433555900324\\
0.699560835455732 0.272172285131881\\
0.699971428038833 0.352201683211694\\
0.70768910053437 0.160221668488372\\
0.712290467624433 0.214080224634968\\
0.714138410159597 0.220105166576824\\
0.715187446542924 0.100685561443403\\
0.716696395725218 -0.0246127214408105\\
0.717369843135921 0.11874523154276\\
0.717881995784949 0.0386682195386642\\
0.730014476298588 0.278086547602877\\
0.736156515814271 0.166722365927042\\
0.7402575523429 -0.0675138040013564\\
0.74411920377779 -0.00276807313111338\\
0.744813772311954 0.372286680959306\\
0.745079805101442 0.376007588521283\\
};
\addlegendentry{Mean};


\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1 0.00940968347867311\\
-0.984251968503937 0.0144381646261267\\
-0.968503937007874 0.0215729208528363\\
-0.952755905511811 0.0313649810983692\\
-0.937007874015748 0.044333132364685\\
-0.921259842519685 0.0608516563959195\\
-0.905511811023622 0.0809954528601338\\
-0.889763779527559 0.104350556899067\\
-0.874015748031496 0.129811178103166\\
-0.858267716535433 0.155399330177443\\
-0.84251968503937 0.178156477517214\\
-0.826771653543307 0.194163597009511\\
-0.811023622047244 0.19874136589091\\
-0.795275590551181 0.186861692492738\\
-0.779527559055118 0.153764500895121\\
-0.763779527559055 0.0957235156386809\\
-0.748031496062992 0.0108514577818838\\
-0.732283464566929 -0.100207076637137\\
-0.716535433070866 -0.233861955571313\\
-0.700787401574803 -0.383586009424059\\
-0.68503937007874 -0.540422385300124\\
-0.669291338582677 -0.693968415235214\\
-0.653543307086614 -0.833703845338772\\
-0.637795275590551 -0.950440270744823\\
-0.622047244094488 -1.03762457823629\\
-0.606299212598425 -1.09224860975108\\
-0.590551181102362 -1.11519756764807\\
-0.574803149606299 -1.11098837266857\\
-0.559055118110236 -1.08697083093126\\
-0.543307086614173 -1.05215376286121\\
-0.52755905511811 -1.01585396837153\\
-0.511811023622047 -0.986349497618198\\
-0.496062992125984 -0.969672947535974\\
-0.480314960629921 -0.968637914136511\\
-0.464566929133858 -0.982177357070348\\
-0.448818897637795 -1.00508947830705\\
-0.433070866141732 -1.02831152180229\\
-0.417322834645669 -1.03983490968798\\
-0.401574803149606 -1.02630073160879\\
-0.385826771653543 -0.975163812408232\\
-0.37007874015748 -0.877117170861077\\
-0.354330708661417 -0.728292886597589\\
-0.338582677165354 -0.531679531585581\\
-0.322834645669291 -0.297280096136215\\
-0.307086614173228 -0.0407882019819946\\
-0.291338582677165 0.219067683409606\\
-0.275590551181102 0.463976377287077\\
-0.259842519685039 0.679480846586105\\
-0.244094488188976 0.857523594948373\\
-0.228346456692913 0.997412313203522\\
-0.21259842519685 1.10492060678654\\
-0.196850393700787 1.18974840920351\\
-0.181102362204724 1.26203545622748\\
-0.165354330708661 1.32890695722272\\
-0.149606299212598 1.39204130981691\\
-0.133858267716535 1.44697265859642\\
-0.118110236220472 1.48434883637539\\
-0.102362204724409 1.49279623461926\\
-0.0866141732283464 1.46256283203112\\
-0.0708661417322834 1.38886336502364\\
-0.0551181102362205 1.27391643141508\\
-0.0393700787401575 1.12703149245501\\
-0.0236220472440944 0.962672405811246\\
-0.00787401574803148 0.797027217544747\\
0.00787401574803148 0.644069379884991\\
0.0236220472440944 0.512261054314411\\
0.0393700787401574 0.402868339014314\\
0.0551181102362204 0.310381403852999\\
0.0708661417322836 0.22490345024717\\
0.0866141732283465 0.135784273821055\\
0.102362204724409 0.035407857504008\\
0.118110236220472 -0.0779908659387201\\
0.133858267716535 -0.199302400001104\\
0.149606299212598 -0.317595315950506\\
0.165354330708661 -0.418922008312819\\
0.181102362204724 -0.49006346249691\\
0.196850393700787 -0.522159955912199\\
0.21259842519685 -0.513240024891517\\
0.228346456692913 -0.468989449653728\\
0.244094488188976 -0.401584478691304\\
0.259842519685039 -0.326908800765995\\
0.275590551181102 -0.260856220622502\\
0.291338582677165 -0.21561094801543\\
0.307086614173228 -0.196772578567764\\
0.322834645669291 -0.201981035658828\\
0.338582677165354 -0.22135800649298\\
0.354330708661417 -0.239689256334194\\
0.37007874015748 -0.239900267436775\\
0.385826771653543 -0.207092491949358\\
0.401574803149606 -0.132263952229255\\
0.417322834645669 -0.0148723271388735\\
0.433070866141732 0.136381217911573\\
0.448818897637795 0.304794340117459\\
0.464566929133858 0.468722199086193\\
0.480314960629921 0.605809329824088\\
0.496062992125984 0.697454109912077\\
0.511811023622047 0.732491093943609\\
0.52755905511811 0.709256979085677\\
0.543307086614173 0.635600945095587\\
0.559055118110236 0.526905485332161\\
0.574803149606299 0.402661345469837\\
0.590551181102362 0.282459906922582\\
0.606299212598425 0.182347120587386\\
0.622047244094488 0.112316390644368\\
0.637795275590551 0.0753671496828554\\
0.653543307086614 0.068132859925312\\
0.669291338582677 0.0827087194598121\\
0.68503937007874 0.109079831190022\\
0.700787401574803 0.137506683744975\\
0.716535433070866 0.16034986032966\\
0.732283464566929 0.173048352086077\\
0.748031496062992 0.174224525242912\\
0.763779527559055 0.165100157520144\\
0.779527559055118 0.148526245247662\\
0.795275590551181 0.127944227404768\\
0.811023622047244 0.106528495314206\\
0.826771653543307 0.0866480594598339\\
0.84251968503937 0.0696699972794647\\
0.858267716535433 0.056039823873065\\
0.874015748031496 0.0455290137803372\\
0.889763779527559 0.0375364193347932\\
0.905511811023622 0.0313561656027587\\
0.921259842519685 0.0263634485266053\\
0.937007874015748 0.0221069930171245\\
0.952755905511811 0.0183235409193972\\
0.968503937007874 0.014902569381129\\
0.984251968503937 0.0118302756957613\\
1 0.00913508305361611\\
};

\addlegendentry{95\% region};
\addlegendimage{area legend,mycolor1,fill=mycolor1,draw=none};

\addlegendentry{Exact interval};

\addplot [
color=black, % was mycolor1
dashed
]
table[row sep=crcr]{
-1 1.96309035331236\\
-0.984251968503937 1.96172753591748\\
-0.968503937007874 1.95732014967221\\
-0.952755905511811 1.94743823714346\\
-0.937007874015748 1.92873971170148\\
-0.921259842519685 1.89709069990155\\
-0.905511811023622 1.84792492451661\\
-0.889763779527559 1.77682751786363\\
-0.874015748031496 1.68025433563467\\
-0.858267716535433 1.55624051631991\\
-0.84251968503937 1.40493431383211\\
-0.826771653543307 1.22882474720991\\
-0.811023622047244 1.03261305750071\\
-0.795275590551181 0.822802109716353\\
-0.779527559055118 0.607255340715384\\
-0.763779527559055 0.395291962781364\\
-0.748031496062992 0.199334395595409\\
-0.732283464566929 0.0348114546726912\\
-0.716535433070866 -0.103616851133197\\
-0.700787401574803 -0.246617373088588\\
-0.68503937007874 -0.404380709508546\\
-0.669291338582677 -0.566875616655106\\
-0.653543307086614 -0.71803337685537\\
-0.637795275590551 -0.84364513050713\\
-0.622047244094488 -0.935862338222936\\
-0.606299212598425 -0.993717950424176\\
-0.590551181102362 -1.02038517412042\\
-0.574803149606299 -1.02059544491486\\
-0.559055118110236 -0.99963423831762\\
-0.543307086614173 -0.963820027992673\\
-0.52755905511811 -0.921835495443555\\
-0.511811023622047 -0.884308382258244\\
-0.496062992125984 -0.860739794230503\\
-0.480314960629921 -0.856500736435477\\
-0.464566929133858 -0.871374131460711\\
-0.448818897637795 -0.899356813657459\\
-0.433070866141732 -0.929378048595216\\
-0.417322834645669 -0.946736415506924\\
-0.401574803149606 -0.935199298373222\\
-0.385826771653543 -0.880070989615035\\
-0.37007874015748 -0.772018560495966\\
-0.354330708661417 -0.609720788672079\\
-0.338582677165354 -0.400083767646027\\
-0.322834645669291 -0.156819731925096\\
-0.307086614173228 0.101984283255028\\
-0.291338582677165 0.357088165580857\\
-0.275590551181102 0.59159288779591\\
-0.259842519685039 0.793954750756606\\
-0.244094488188976 0.959789300880413\\
-0.228346456692913 1.09181900962486\\
-0.21259842519685 1.19757498537037\\
-0.196850393700787 1.28575708073486\\
-0.181102362204724 1.36334448037225\\
-0.165354330708661 1.43396992799121\\
-0.149606299212598 1.49704910150557\\
-0.133858267716535 1.54804712993416\\
-0.118110236220472 1.58006670047771\\
-0.102362204724409 1.58571042675583\\
-0.0866141732283464 1.557744424176\\
-0.0708661417322834 1.48998929418135\\
-0.0551181102362205 1.38098907628729\\
-0.0393700787401575 1.23729825813853\\
-0.0236220472440944 1.07288521275182\\
-0.00787401574803148 0.905328091065051\\
0.00787401574803148 0.750684314184262\\
0.0236220472440944 0.618852150812879\\
0.0393700787401574 0.511169017633234\\
0.0551181102362204 0.421114091255299\\
0.0708661417322836 0.337446818707533\\
0.0866141732283465 0.248432450925091\\
0.102362204724409 0.146026936699264\\
0.118110236220472 0.0290252476598238\\
0.133858267716535 -0.0958456036959885\\
0.149606299212598 -0.21565500521947\\
0.165354330708661 -0.315530723991885\\
0.181102362204724 -0.383336357078283\\
0.196850393700787 -0.412455830556746\\
0.21259842519685 -0.402621214112405\\
0.228346456692913 -0.35967888305227\\
0.244094488188976 -0.294575257781462\\
0.259842519685039 -0.221638822220855\\
0.275590551181102 -0.156126119963056\\
0.291338582677165 -0.110834994909214\\
0.307086614173228 -0.0923755423853372\\
0.322834645669291 -0.0987333167577599\\
0.338582677165354 -0.119376362464024\\
0.354330708661417 -0.137966959611335\\
0.37007874015748 -0.136774769715\\
0.385826771653543 -0.101269157915613\\
0.401574803149606 -0.0235406203307044\\
0.417322834645669 0.0958888311155401\\
0.433070866141732 0.247783122717145\\
0.448818897637795 0.415412972236966\\
0.464566929133858 0.577279039496631\\
0.480314960629921 0.71115799673061\\
0.496062992125984 0.798885791179768\\
0.511811023622047 0.830648347678649\\
0.52755905511811 0.807008994910662\\
0.543307086614173 0.737347169852269\\
0.559055118110236 0.635970483362899\\
0.574803149606299 0.519053774394741\\
0.590551181102362 0.402821239676497\\
0.606299212598425 0.301665350724295\\
0.622047244094488 0.226337527962986\\
0.637795275590551 0.182775717338399\\
0.653543307086614 0.17123812404219\\
0.669291338582677 0.185218866813287\\
0.68503937007874 0.212044644916425\\
0.700787401574803 0.23792042268248\\
0.716535433070866 0.25754348463364\\
0.732283464566929 0.287140456411527\\
0.748031496062992 0.351596943367141\\
0.763779527559055 0.452556135257402\\
0.779527559055118 0.583400022472614\\
0.795275590551181 0.738024727694922\\
0.811023622047244 0.909036400513987\\
0.826771653543307 1.0872682324992\\
0.84251968503937 1.26270971316499\\
0.858267716535433 1.42595069148416\\
0.874015748031496 1.56953480938683\\
0.889763779527559 1.68884658940219\\
0.905511811023622 1.7823698015535\\
0.921259842519685 1.85134868907463\\
0.937007874015748 1.89902715365751\\
0.952755905511811 1.92971096583993\\
0.968503937007874 1.9478903582336\\
0.984251968503937 1.95759067997866\\
1 1.9620184568445\\
};
\addlegendentry{Exact interval};

\addplot [
color=black, % was mycolor1
dashed,
forget plot
]
table[row sep=crcr]{
-1 -1.94427098635501\\
-0.984251968503937 -1.93285120666523\\
-0.968503937007874 -1.91417430796654\\
-0.952755905511811 -1.88470827494672\\
-0.937007874015748 -1.84007344697211\\
-0.921259842519685 -1.77538738710971\\
-0.905511811023622 -1.68593401879634\\
-0.889763779527559 -1.5681264040655\\
-0.874015748031496 -1.42063197942834\\
-0.858267716535433 -1.24544185596503\\
-0.84251968503937 -1.04862135879768\\
-0.826771653543307 -0.840497553190886\\
-0.811023622047244 -0.635130325718887\\
-0.795275590551181 -0.449078724730876\\
-0.779527559055118 -0.299726338925142\\
-0.763779527559055 -0.203844931504002\\
-0.748031496062992 -0.177631480031641\\
-0.732283464566929 -0.235225607946966\\
-0.716535433070866 -0.364107060009429\\
-0.700787401574803 -0.52055464575953\\
-0.68503937007874 -0.676464061091701\\
-0.669291338582677 -0.821061213815322\\
-0.653543307086614 -0.949374313822174\\
-0.637795275590551 -1.05723541098252\\
-0.622047244094488 -1.13938681824965\\
-0.606299212598425 -1.19077926907799\\
-0.590551181102362 -1.21000996117572\\
-0.574803149606299 -1.20138130042228\\
-0.559055118110236 -1.17430742354489\\
-0.543307086614173 -1.14048749772975\\
-0.52755905511811 -1.10987244129951\\
-0.511811023622047 -1.08839061297815\\
-0.496062992125984 -1.07860610084145\\
-0.480314960629921 -1.08077509183755\\
-0.464566929133858 -1.09298058267999\\
-0.448818897637795 -1.11082214295665\\
-0.433070866141732 -1.12724499500936\\
-0.417322834645669 -1.13293340386904\\
-0.401574803149606 -1.11740216484435\\
-0.385826771653543 -1.07025663520143\\
-0.37007874015748 -0.982215781226188\\
-0.354330708661417 -0.846864984523098\\
-0.338582677165354 -0.663275295525135\\
-0.322834645669291 -0.437740460347335\\
-0.307086614173228 -0.183560687219018\\
-0.291338582677165 0.0810472012383543\\
-0.275590551181102 0.336359866778244\\
-0.259842519685039 0.565006942415604\\
-0.244094488188976 0.755257889016333\\
-0.228346456692913 0.903005616782186\\
-0.21259842519685 1.01226622820272\\
-0.196850393700787 1.09373973767215\\
-0.181102362204724 1.16072643208271\\
-0.165354330708661 1.22384398645423\\
-0.149606299212598 1.28703351812824\\
-0.133858267716535 1.34589818725869\\
-0.118110236220472 1.38863097227307\\
-0.102362204724409 1.3998820424827\\
-0.0866141732283464 1.36738123988623\\
-0.0708661417322834 1.28773743586593\\
-0.0551181102362205 1.16684378654287\\
-0.0393700787401575 1.0167647267715\\
-0.0236220472440944 0.852459598870674\\
-0.00787401574803148 0.688726344024444\\
0.00787401574803148 0.53745444558572\\
0.0236220472440944 0.405669957815944\\
0.0393700787401574 0.294567660395395\\
0.0551181102362204 0.199648716450698\\
0.0708661417322836 0.112360081786806\\
0.0866141732283465 0.02313609671702\\
0.102362204724409 -0.0752112216912479\\
0.118110236220472 -0.185006979537264\\
0.133858267716535 -0.30275919630622\\
0.149606299212598 -0.419535626681542\\
0.165354330708661 -0.522313292633754\\
0.181102362204724 -0.596790567915538\\
0.196850393700787 -0.631864081267652\\
0.21259842519685 -0.62385883567063\\
0.228346456692913 -0.578300016255187\\
0.244094488188976 -0.508593699601146\\
0.259842519685039 -0.432178779311135\\
0.275590551181102 -0.365586321281947\\
0.291338582677165 -0.320386901121645\\
0.307086614173228 -0.301169614750192\\
0.322834645669291 -0.305228754559896\\
0.338582677165354 -0.323339650521936\\
0.354330708661417 -0.341411553057054\\
0.37007874015748 -0.343025765158551\\
0.385826771653543 -0.312915825983103\\
0.401574803149606 -0.240987284127805\\
0.417322834645669 -0.125633485393287\\
0.433070866141732 0.0249793131060022\\
0.448818897637795 0.194175707997952\\
0.464566929133858 0.360165358675756\\
0.480314960629921 0.500460662917566\\
0.496062992125984 0.596022428644386\\
0.511811023622047 0.634333840208568\\
0.52755905511811 0.611504963260692\\
0.543307086614173 0.533854720338906\\
0.559055118110236 0.417840487301424\\
0.574803149606299 0.286268916544933\\
0.590551181102362 0.162098574168667\\
0.606299212598425 0.063028890450478\\
0.622047244094488 -0.00170474667425052\\
0.637795275590551 -0.0320414179726877\\
0.653543307086614 -0.0349724041915665\\
0.669291338582677 -0.0198014278936624\\
0.68503937007874 0.00611501746361912\\
0.700787401574803 0.0370929448074698\\
0.716535433070866 0.0631562360256792\\
0.732283464566929 0.058956247760628\\
0.748031496062992 -0.00314789288131775\\
0.763779527559055 -0.122355820217114\\
0.779527559055118 -0.286347531977291\\
0.795275590551181 -0.482136272885386\\
0.811023622047244 -0.695979409885574\\
0.826771653543307 -0.913972113579534\\
0.84251968503937 -1.12336971860606\\
0.858267716535433 -1.31387104373803\\
0.874015748031496 -1.47847678182615\\
0.889763779527559 -1.61377375073261\\
0.905511811023622 -1.71965747034798\\
0.921259842519685 -1.79862179202142\\
0.937007874015748 -1.85481316762326\\
0.952755905511811 -1.89306388400113\\
0.968503937007874 -1.91808521947134\\
0.984251968503937 -1.93393012858714\\
1 -1.94374829073727\\
};


\end{axis}
\end{tikzpicture}%

==> fig/toy_ex_lik.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.03,
xmax=0.2,
xtick={0.1},
xticklabels={$\ell = 0.1$},
ymin=-14.7527105143858,
ymax=33.1605078706835,
ytick={\empty},
name=plot2,
legend cell align=left,
tick label style={font=\footnotesize},
every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},
every axis x label/.style={at={(ticklabel cs:0.5)},anchor=center}
]
\addplot [
color=white!70!black,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.03 33.1605078706835\\
0.0326984126984127 28.7679840991336\\
0.0353968253968254 24.6826715271062\\
0.0380952380952381 20.7675340461658\\
0.0407936507936508 17.0947752196484\\
0.0434920634920635 13.7042773527951\\
0.0461904761904762 10.6088962007255\\
0.0488888888888889 7.79347033602366\\
0.0515873015873016 5.22770813087811\\
0.0542857142857143 2.85187375529665\\
0.056984126984127 0.657993588388649\\
0.0596825396825397 -1.34415449881169\\
0.0623809523809524 -3.1766461979573\\
0.0650793650793651 -4.83609409662063\\
0.0677777777777778 -6.32219699526226\\
0.0704761904761905 -7.63546834050345\\
0.0731746031746032 -8.80964469998474\\
0.0758730158730159 -9.85249767625794\\
0.0785714285714286 -10.7677222329513\\
0.0812698412698413 -11.6091130077743\\
0.083968253968254 -12.343250956976\\
0.0866666666666667 -13.0077879467364\\
0.0893650793650794 -13.5768504533271\\
0.0920634920634921 -14.0399718197147\\
0.0947619047619048 -14.4020100435097\\
0.0974603174603175 -14.6277743366281\\
0.10015873015873 -14.737588506429\\
0.102857142857143 -14.6977525717978\\
0.105555555555556 -14.5049182660429\\
0.108253968253968 -14.1196656242867\\
0.110952380952381 -13.6164807021135\\
0.113650793650794 -12.9610487100446\\
0.116349206349206 -12.1786828466262\\
0.119047619047619 -11.3179161001048\\
0.121746031746032 -10.4095360445887\\
0.124444444444444 -9.47816372109514\\
0.127142857142857 -8.55721927665718\\
0.12984126984127 -7.69237785617662\\
0.132539682539683 -6.86491633906596\\
0.135238095238095 -6.05494667903176\\
0.137936507936508 -5.30894675567458\\
0.140634920634921 -4.60109266798904\\
0.143333333333333 -3.9020779648807\\
0.146031746031746 -3.16996716757004\\
0.148730158730159 -2.43243777267654\\
0.151428571428571 -1.66147718070764\\
0.154126984126984 -0.847730111093966\\
0.156825396825397 -0.00534641301118199\\
0.15952380952381 0.854785002739362\\
0.162222222222222 1.76867769698183\\
0.164920634920635 2.66982002415563\\
0.167619047619048 3.54872092558463\\
0.17031746031746 4.47924204054527\\
0.173015873015873 5.3671719755061\\
0.175714285714286 6.23971897018504\\
0.178412698412698 7.10440317717135\\
0.181111111111111 7.94589152141015\\
0.183809523809524 8.82664644891253\\
0.186507936507937 9.67410339571822\\
0.189206349206349 10.5354638774017\\
0.191904761904762 11.4374636097403\\
0.194603174603175 12.3844442064685\\
0.197301587301587 13.3073574903562\\
0.2 14.3273739023603\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.03 4.68850606281649\\
0.0326984126984127 4.37550601328923\\
0.0353968253968254 3.95845422462585\\
0.0380952380952381 3.43984391145835\\
0.0407936507936508 2.82066283350946\\
0.0434920634920635 2.1057587905249\\
0.0461904761904762 1.30049023257797\\
0.0488888888888889 0.411869365984501\\
0.0515873015873016 -0.551540141340041\\
0.0542857142857143 -1.57917157786795\\
0.056984126984127 -2.65683996063541\\
0.0596825396825397 -3.76869756730673\\
0.0623809523809524 -4.89605155916988\\
0.0650793650793651 -6.01681562196421\\
0.0677777777777778 -7.10960936571388\\
0.0704761904761905 -8.15421715973238\\
0.0731746031746032 -9.13742876152799\\
0.0758730158730159 -10.0537617995294\\
0.0785714285714286 -10.9009713835261\\
0.0812698412698413 -11.6814472238814\\
0.083968253968254 -12.3943427016958\\
0.0866666666666667 -13.0339788697483\\
0.0893650793650794 -13.5924636575137\\
0.0920634920634921 -14.0568282440062\\
0.0947619047619048 -14.4146281312753\\
0.0974603174603175 -14.6514737448031\\
0.10015873015873 -14.7527105143858\\
0.102857142857143 -14.7063190984436\\
0.105555555555556 -14.5025824794735\\
0.108253968253968 -14.1381916846729\\
0.110952380952381 -13.6194455400986\\
0.113650793650794 -12.9601427067591\\
0.116349206349206 -12.1837132552251\\
0.119047619047619 -11.3214180169206\\
0.121746031746032 -10.4080387859989\\
0.124444444444444 -9.47810136999755\\
0.127142857142857 -8.56256576916817\\
0.12984126984127 -7.68223762312712\\
0.132539682539683 -6.84923462124524\\
0.135238095238095 -6.06499294381433\\
0.137936507936508 -5.32062698181451\\
0.140634920634921 -4.60238592320175\\
0.143333333333333 -3.89344638536528\\
0.146031746031746 -3.17689032871891\\
0.148730158730159 -2.43738428887033\\
0.151428571428571 -1.66642346917189\\
0.154126984126984 -0.858211297655117\\
0.156825396825397 -0.0134826491412241\\
0.15952380952381 0.865010891734329\\
0.162222222222222 1.77035682360449\\
0.164920634920635 2.69457957679305\\
0.167619047619048 3.63003821162252\\
0.17031746031746 4.56990807183328\\
0.173015873015873 5.50974624303618\\
0.175714285714286 6.44788657393005\\
0.178412698412698 7.38559963163885\\
0.181111111111111 8.32755776438225\\
0.183809523809524 9.28019826168915\\
0.186507936507937 10.2520334575976\\
0.189206349206349 11.2510557199706\\
0.191904761904762 12.2866006763649\\
0.194603174603175 13.3649023564539\\
0.197301587301587 14.4901683304237\\
0.2 15.663560071702\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.1 -14.7527105143858\\
0.1 33.1605078706835\\ %15.663560071702\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=2,
xtick={1},
xticklabels={$\sigma^2 = 1^2$},
ymin=-15.9861967372065,
ymax=0.216059587262237,
ytick={\empty},
at=(plot2.above north west),
anchor=below south west,
legend style={draw=black,fill=white,legend cell align=left},
legend cell align=left,
tick label style={font=\footnotesize},
legend style={inner xsep=1pt,inner ysep=0.5pt,nodes={inner sep=1pt,text depth=0.1em},font=\tiny},
every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},
every axis x label/.style={at={(ticklabel cs:0.5)},anchor=center}
]
\addplot [
color=white!70!black,
solid,
line width=3.0pt
]
table[row sep=crcr]{
0.1 0.216059587262237\\
0.13015873015873 -5.29994344605188\\
0.16031746031746 -8.63053365054404\\
0.19047619047619 -10.8116576931717\\
0.220634920634921 -12.309690517695\\
0.250793650793651 -13.3569497344486\\
0.280952380952381 -14.1226572362712\\
0.311111111111111 -14.6885479146937\\
0.341269841269841 -15.1014594545336\\
0.371428571428571 -15.4129591148485\\
0.401587301587302 -15.6256418289911\\
0.431746031746032 -15.7684258837862\\
0.461904761904762 -15.8819737449544\\
0.492063492063492 -15.9436371597969\\
0.522222222222222 -15.9711090919075\\
0.552380952380952 -15.9861967372065\\
0.582539682539682 -15.9530576642096\\
0.612698412698413 -15.9166759808632\\
0.642857142857143 -15.8703996855245\\
0.673015873015873 -15.8064613855361\\
0.703174603174603 -15.744993535378\\
0.733333333333333 -15.6409571085329\\
0.763492063492063 -15.5771812328587\\
0.793650793650794 -15.4723783566342\\
0.823809523809524 -15.3707073031655\\
0.853968253968254 -15.2668983888063\\
0.884126984126984 -15.1717272934787\\
0.914285714285714 -15.0550392717842\\
0.944444444444444 -14.943971486969\\
0.974603174603174 -14.8317787369548\\
1.0047619047619 -14.7215657335784\\
1.03492063492064 -14.617307695907\\
1.06507936507937 -14.4980641628727\\
1.0952380952381 -14.374942714564\\
1.12539682539683 -14.2753783033867\\
1.15555555555556 -14.147318536019\\
1.18571428571429 -14.021909005719\\
1.21587301587302 -13.9115299480935\\
1.24603174603175 -13.7985117370713\\
1.27619047619048 -13.67963650128\\
1.30634920634921 -13.5596235459901\\
1.33650793650794 -13.4429455078651\\
1.36666666666667 -13.3308599241548\\
1.3968253968254 -13.2161154901611\\
1.42698412698413 -13.0982281278288\\
1.45714285714286 -12.9927754700798\\
1.48730158730159 -12.8764026831646\\
1.51746031746032 -12.7521948477765\\
1.54761904761905 -12.6396409338445\\
1.57777777777778 -12.5300571399496\\
1.60793650793651 -12.4313599746167\\
1.63809523809524 -12.311862750893\\
1.66825396825397 -12.2107566968102\\
1.6984126984127 -12.1052776802684\\
1.72857142857143 -12.0006833643851\\
1.75873015873016 -11.8948090817414\\
1.78888888888889 -11.7927114635358\\
1.81904761904762 -11.6692775825635\\
1.84920634920635 -11.5805080091748\\
1.87936507936508 -11.4764109729182\\
1.90952380952381 -11.368915369625\\
1.93968253968254 -11.2677458421405\\
1.96984126984127 -11.1719011719502\\
2 -11.0761078071461\\
};
\addlegendentry{True curve};

\addplot [
color=black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.1 0.199974780025144\\
0.13015873015873 -5.30800830668713\\
0.16031746031746 -8.6356452985849\\
0.19047619047619 -10.8106684523225\\
0.220634920634921 -12.3045501861579\\
0.250793650793651 -13.3644731622117\\
0.280952380952381 -14.1327870797507\\
0.311111111111111 -14.6958879517971\\
0.341269841269841 -15.11010101642\\
0.371428571428571 -15.4131378761956\\
0.401587301587302 -15.6326983579247\\
0.431746031746032 -15.7867952614693\\
0.461904761904762 -15.8897064433867\\
0.492063492063492 -15.9522690688081\\
0.522222222222222 -15.9820835328799\\
0.552380952380952 -15.9853320808576\\
0.582539682539682 -15.9673482822558\\
0.612698412698413 -15.931110394191\\
0.642857142857143 -15.8808214798697\\
0.673015873015873 -15.8182602642651\\
0.703174603174603 -15.7458178848625\\
0.733333333333333 -15.6651436290431\\
0.763492063492063 -15.5771019247479\\
0.793650793650794 -15.4838820401975\\
0.823809523809524 -15.385635532005\\
0.853968253968254 -15.2829340445207\\
0.884126984126984 -15.1775332846474\\
0.914285714285714 -15.0693840285751\\
0.944444444444444 -14.9587399340497\\
0.974603174603174 -14.846696541454\\
1.0047619047619 -14.7329193417859\\
1.03492063492064 -14.6179286728149\\
1.06507936507937 -14.502225431326\\
1.0952380952381 -14.386059137991\\
1.12539682539683 -14.2694615429952\\
1.15555555555556 -14.1523976867204\\
1.18571428571429 -14.0357631686926\\
1.21587301587302 -13.9189699721772\\
1.24603174603175 -13.8023591133374\\
1.27619047619048 -13.6858371258685\\
1.30634920634921 -13.5696945030328\\
1.33650793650794 -13.4539465718255\\
1.36666666666667 -13.3387472586641\\
1.3968253968254 -13.223924038748\\
1.42698412698413 -13.1099728172341\\
1.45714285714286 -12.9963811077271\\
1.48730158730159 -12.8835845874351\\
1.51746031746032 -12.7713569423856\\
1.54761904761905 -12.6596622460637\\
1.57777777777778 -12.5488928550384\\
1.60793650793651 -12.4391937454381\\
1.63809523809524 -12.3299220049144\\
1.66825396825397 -12.2214535497103\\
1.6984126984127 -12.1138031464451\\
1.72857142857143 -12.0066994727748\\
1.75873015873016 -11.9004571333172\\
1.78888888888889 -11.7950375995981\\
1.81904761904762 -11.6906470118583\\
1.84920634920635 -11.5868218288136\\
1.87936507936508 -11.4837263409679\\
1.90952380952381 -11.3814177371074\\
1.93968253968254 -11.2800122750609\\
1.96984126984127 -11.1793974602043\\
2 -11.0792649119952\\
};
\addlegendentry{Approximation};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
1 -15.9853320808576\\
1 0.199974780025144\\
};
\addlegendentry{True value};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.01,
xmax=0.16,
xtick={0.04},
xticklabels={$\sigma_\mathrm{n}^2 = 0.2^2$},
xlabel={\phantom{\footnotesize Likelihood}},
ymin=-14.9328051531105,
ymax=153.432298234013,
ytick={\empty},
at=(plot2.below south west),
anchor=above north west,
legend cell align=left,
tick label style={font=\footnotesize},
every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},
every axis x label/.style={at={(ticklabel cs:0.5)},anchor=center}
]
\addplot [
color=white!70!black,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.01 152.033107583391\\
0.0123809523809524 92.8142077139417\\
0.0147619047619048 56.4335090036126\\
0.0171428571428571 32.5804613222159\\
0.0195238095238095 16.5465257037691\\
0.0219047619047619 5.61946531426466\\
0.0242857142857143 -2.00689188417732\\
0.0266666666666667 -7.21981104686327\\
0.029047619047619 -10.7347043010819\\
0.0314285714285714 -12.9725875160749\\
0.0338095238095238 -14.2957994294182\\
0.0361904761904762 -14.8832075692671\\
0.0385714285714286 -14.9328051531105\\
0.0409523809523809 -14.5386512916966\\
0.0433333333333333 -13.8218936760032\\
0.0457142857142857 -12.8432648701204\\
0.0480952380952381 -11.6624745457938\\
0.0504761904761905 -10.3110379885501\\
0.0528571428571429 -8.83033813060706\\
0.0552380952380952 -7.2484640269476\\
0.0576190476190476 -5.59288573436061\\
0.06 -3.8707994563529\\
0.0623809523809524 -2.0977111594695\\
0.0647619047619048 -0.298406535419957\\
0.0671428571428571 1.54183223133995\\
0.0695238095238095 3.38415618102704\\
0.0719047619047619 5.24816079643909\\
0.0742857142857143 7.11117478761111\\
0.0766666666666667 8.98376671580994\\
0.079047619047619 10.8519129301491\\
0.0814285714285714 12.7135815331017\\
0.0838095238095238 14.5687798129602\\
0.0861904761904762 16.4144780842998\\
0.0885714285714286 18.2539429183354\\
0.0909523809523809 20.0710878227281\\
0.0933333333333333 21.8826516528824\\
0.0957142857142857 23.675946940719\\
0.0980952380952381 25.4530482275036\\
0.10047619047619 27.2147844666933\\
0.102857142857143 28.9620330035985\\
0.105238095238095 30.6946663951292\\
0.107619047619048 32.406622878523\\
0.11 34.0977398550942\\
0.112380952380952 35.7794943966496\\
0.114761904761905 37.4374850554062\\
0.117142857142857 39.0800086608719\\
0.11952380952381 40.7088322679009\\
0.121904761904762 42.3153409349772\\
0.124285714285714 43.9061031262294\\
0.126666666666667 45.4842613350341\\
0.129047619047619 47.040333909433\\
0.131428571428571 48.5797457141694\\
0.133809523809524 50.1050662091832\\
0.136190476190476 51.6150431575824\\
0.138571428571429 53.1052714155569\\
0.140952380952381 54.5823047330301\\
0.143333333333333 56.0436582318492\\
0.145714285714286 57.4922546914317\\
0.148095238095238 58.9204754569884\\
0.15047619047619 60.3343122710982\\
0.152857142857143 61.734554256128\\
0.155238095238095 63.1208455816407\\
0.157619047619048 64.4934992107193\\
0.16 65.8528803957589\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.01 153.432298234013\\
0.0123809523809524 93.772393932148\\
0.0147619047619048 56.9715192607823\\
0.0171428571428571 33.0080202914286\\
0.0195238095238095 16.8688539274243\\
0.0219047619047619 5.78965587816131\\
0.0242857142857143 -1.86772118698937\\
0.0266666666666667 -7.12995335828859\\
0.029047619047619 -10.6708604751711\\
0.0314285714285714 -12.9448399747549\\
0.0338095238095238 -14.2714795012342\\
0.0361904761904762 -14.8780477085716\\
0.0385714285714286 -14.9313164508349\\
0.0409523809523809 -14.5553498114334\\
0.0433333333333333 -13.8445711957248\\
0.0457142857142857 -12.8698629909023\\
0.0480952380952381 -11.6876154796257\\
0.0504761904761905 -10.3407972728619\\
0.0528571428571429 -8.86479696417706\\
0.0552380952380952 -7.28637745257163\\
0.0576190476190476 -5.628103614732\\
0.06 -3.90717025468319\\
0.0623809523809524 -2.13859402399603\\
0.0647619047619048 -0.334087220054982\\
0.0671428571428571 1.4967204762554\\
0.0695238095238095 3.34617650875617\\
0.0719047619047619 5.2074121303682\\
0.0742857142857143 7.07490116993165\\
0.0766666666666667 8.94441402261785\\
0.079047619047619 10.812130280156\\
0.0814285714285714 12.6752140277113\\
0.0838095238095238 14.5308331809784\\
0.0861904761904762 16.3772599766745\\
0.0885714285714286 18.2121322512361\\
0.0909523809523809 20.0348310609903\\
0.0933333333333333 21.8437488849109\\
0.0957142857142857 23.63806639546\\
0.0980952380952381 25.4167377804542\\
0.10047619047619 27.1798523689336\\
0.102857142857143 28.9262437284316\\
0.105238095238095 30.6559263847255\\
0.107619047619048 32.3686181741114\\
0.11 34.0641747777789\\
0.112380952380952 35.7422820217319\\
0.114761904761905 37.4030860326382\\
0.117142857142857 39.0465877384931\\
0.11952380952381 40.6729384775883\\
0.121904761904762 42.2818583609814\\
0.124285714285714 43.8737887244185\\
0.126666666666667 45.4488356484143\\
0.129047619047619 47.006919948728\\
0.131428571428571 48.5485284621312\\
0.133809523809524 50.0734894157473\\
0.136190476190476 51.5822862567744\\
0.138571428571429 53.0751104885284\\
0.140952380952381 54.5520449580439\\
0.143333333333333 56.0134977949313\\
0.145714285714286 57.4593517951535\\
0.148095238095238 58.8901513644991\\
0.15047619047619 60.305996115439\\
0.152857142857143 61.7072298419575\\
0.155238095238095 63.0939313298148\\
0.157619047619048 64.4664590557142\\
0.16 65.8249576855402\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.04 -14.9313164508349\\
0.04 153.432298234013\\
};
\end{axis}
\end{tikzpicture}%

==> fig/varying-L-KL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.500000000000000,
xmax=10.000000000000000,
xlabel={Size of domain, $L$},
ymode=log,
ymin=0.000000000100000,
ymax=10000.000000000000000,
yminorticks=true,
ylabel={KL between approximative and full posterior},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.100000000000000	427.881700360074433\\
1.200000000000000	282.179014767918886\\
1.300000000000000	189.376044118753725\\
1.400000000000000	128.724091859562748\\
1.500000000000000	96.165555472572478\\
1.600000000000000	86.674892441373203\\
1.700000000000000	79.572353200647399\\
1.800000000000000	77.838690432667221\\
1.900000000000000	74.429711419787310\\
2.000000000000000	72.161658301687268\\
2.100000000000000	72.486429273064545\\
2.200000000000000	73.002208922083014\\
2.300000000000000	71.785625614368513\\
2.400000000000000	71.755449494156181\\
2.500000000000000	72.027540317967848\\
2.600000000000000	72.221810543495096\\
2.700000000000000	72.098981358269867\\
2.800000000000000	72.805108382545058\\
2.900000000000000	72.198366782902909\\
3.000000000000000	71.875898687748276\\
3.100000000000000	70.099918825224762\\
3.200000000000000	70.541055389569436\\
3.300000000000000	70.752508058230575\\
3.400000000000000	73.214944896228502\\
3.500000000000000	73.531796255228741\\
3.600000000000000	72.511744541660704\\
3.700000000000000	73.900059210942487\\
3.800000000000000	74.804296944987385\\
3.900000000000000	74.640726146428008\\
4.000000000000000	74.582383385186546\\
4.100000000000000	76.644188963237852\\
4.200000000000000	75.591115190777913\\
4.300000000000001	77.398991893549677\\
4.400000000000000	75.624165400814348\\
4.500000000000000	75.733178682113333\\
4.600000000000000	76.859854476316571\\
4.700000000000000	75.385321121868671\\
4.800000000000001	76.825494893795224\\
4.900000000000000	77.481582015021601\\
5.000000000000000	78.739471930409294\\
5.100000000000000	77.860313003325686\\
5.200000000000000	79.442843774993804\\
5.300000000000000	79.552877269889606\\
5.399999999999999	80.287962265062887\\
5.500000000000000	79.808012594083010\\
5.600000000000000	80.098340811354291\\
5.700000000000000	82.149283140693640\\
5.800000000000000	79.923222867850740\\
5.899999999999999	79.882828239334572\\
6.000000000000000	78.533429042711148\\
6.100000000000000	81.382301737914887\\
6.199999999999999	82.296386607528845\\
6.300000000000000	85.237384281876643\\
6.400000000000000	85.632226113324890\\
6.500000000000000	88.351097100180738\\
6.600000000000000	93.006189074525409\\
6.699999999999999	95.999240182694436\\
6.800000000000000	99.288465876408537\\
6.900000000000000	105.213570782298888\\
7.000000000000000	106.630092742979556\\
7.100000000000000	106.655546460281215\\
7.199999999999999	104.700444401597608\\
7.300000000000000	100.960442307704540\\
7.400000000000000	101.944689828147659\\
7.500000000000000	100.842791485803446\\
7.600000000000000	96.191621656109390\\
7.699999999999999	92.392268718533856\\
7.800000000000000	92.086013520394602\\
7.900000000000000	86.694932357855151\\
8.000000000000000	86.608257087045160\\
8.100000000000000	87.430093560568977\\
8.199999999999999	89.037148435886891\\
8.300000000000001	90.515291277815294\\
8.400000000000000	90.835741181308848\\
8.500000000000000	91.254940019593889\\
8.600000000000000	90.685153769303895\\
8.699999999999999	95.518833144920279\\
8.800000000000001	96.614241011534475\\
8.900000000000000	94.973705433391288\\
9.000000000000000	96.904708537480502\\
9.100000000000000	98.266723398547100\\
9.199999999999999	104.010794471535903\\
9.300000000000001	102.909290510242641\\
9.400000000000000	107.732937976162788\\
9.500000000000000	118.361764377968854\\
9.600000000000000	122.347852860877921\\
9.699999999999999	117.574595642805662\\
9.800000000000001	129.225088657544660\\
9.900000000000000	131.749053569071918\\
10.000000000000000	138.840652769866125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.100000000000000	489.220888216015908\\
1.200000000000000	272.936216041831244\\
1.300000000000000	154.309863315714836\\
1.400000000000000	91.454620356300865\\
1.500000000000000	65.359238545802867\\
1.600000000000000	46.518065990110578\\
1.700000000000000	36.529133485256345\\
1.800000000000000	26.862339952373567\\
1.900000000000000	21.024105705586599\\
2.000000000000000	16.655371559518585\\
2.100000000000000	12.825222003560237\\
2.200000000000000	9.850438269245299\\
2.300000000000000	7.512512257096375\\
2.400000000000000	5.621860171203982\\
2.500000000000000	4.027450917490828\\
2.600000000000000	2.712111062633409\\
2.700000000000000	1.701892486038130\\
2.800000000000000	1.016565839052829\\
2.900000000000000	0.575151562331474\\
3.000000000000000	0.320712929895845\\
3.100000000000000	0.197120983541784\\
3.200000000000000	0.158409109220018\\
3.300000000000000	0.178629755879573\\
3.400000000000000	0.250244083703173\\
3.500000000000000	0.374005630270807\\
3.600000000000000	0.551758623089486\\
3.700000000000000	0.784679311399391\\
3.800000000000000	1.068467004480810\\
3.900000000000000	1.396590289716696\\
4.000000000000000	1.761409038482688\\
4.100000000000000	2.158311066677950\\
4.200000000000000	2.567069997139490\\
4.300000000000001	2.997932320589153\\
4.400000000000000	3.444324421017568\\
4.500000000000000	3.910766337147125\\
4.600000000000000	4.391167449031140\\
4.700000000000000	4.874877718985981\\
4.800000000000001	5.386419913150370\\
4.900000000000000	5.897406628442556\\
5.000000000000000	6.419902204089683\\
5.100000000000000	6.935386650837477\\
5.200000000000000	7.471911638554049\\
5.300000000000000	8.018685875495580\\
5.399999999999999	8.580035636041151\\
5.500000000000000	9.177857469635615\\
5.600000000000000	9.715751710096189\\
5.700000000000000	10.254314250034017\\
5.800000000000000	10.751967202221481\\
5.899999999999999	11.338078288488257\\
6.000000000000000	11.905871957223740\\
6.100000000000000	12.418150044250577\\
6.199999999999999	13.137838309050332\\
6.300000000000000	13.847260968952089\\
6.400000000000000	14.430823961781314\\
6.500000000000000	14.972328032879663\\
6.600000000000000	15.531118058707040\\
6.699999999999999	16.161800468863852\\
6.800000000000000	16.834377642136872\\
6.900000000000000	17.374290173605790\\
7.000000000000000	17.904558415538705\\
7.100000000000000	18.512949974113500\\
7.199999999999999	18.749209240868350\\
7.300000000000000	19.102726722698048\\
7.400000000000000	19.624177424799718\\
7.500000000000000	19.866755387916605\\
7.600000000000000	20.329808715665628\\
7.699999999999999	20.791770930965747\\
7.800000000000000	21.304873362504480\\
7.900000000000000	21.954768823819812\\
8.000000000000000	22.440775050864580\\
8.100000000000000	22.976899894114830\\
8.199999999999999	23.442907842080082\\
8.300000000000001	24.090189347745149\\
8.400000000000000	24.565018567983877\\
8.500000000000000	25.136522021765803\\
8.600000000000000	26.190383106547948\\
8.699999999999999	26.942676540002061\\
8.800000000000001	27.127740477734381\\
8.900000000000000	27.671835522065351\\
9.000000000000000	28.623561714878882\\
9.100000000000000	29.844158829119880\\
9.199999999999999	30.656751931779347\\
9.300000000000001	31.631819810847908\\
9.400000000000000	33.576792368321506\\
9.500000000000000	34.420580886102691\\
9.600000000000000	34.414556476294692\\
9.699999999999999	35.840329441466238\\
9.800000000000001	37.336499676812664\\
9.900000000000000	39.113334279465668\\
10.000000000000000	39.904281919059429\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.100000000000000	488.886496888769784\\
1.200000000000000	244.124822249535470\\
1.300000000000000	138.690154082813450\\
1.400000000000000	93.148867165877377\\
1.500000000000000	64.991060267680851\\
1.600000000000000	46.803540697733546\\
1.700000000000000	35.369235100082321\\
1.800000000000000	27.440429915879342\\
1.900000000000000	21.721687438120554\\
2.000000000000000	16.579981210615763\\
2.100000000000000	12.700537495568947\\
2.200000000000000	9.799429572241127\\
2.300000000000000	7.544523542917984\\
2.400000000000000	5.641870194135345\\
2.500000000000000	4.004265066277645\\
2.600000000000000	2.659487594204095\\
2.700000000000000	1.678934848086297\\
2.800000000000000	0.975569692320288\\
2.900000000000000	0.516671257242715\\
3.000000000000000	0.250724919564074\\
3.100000000000000	0.111582570589119\\
3.200000000000000	0.044269770276630\\
3.300000000000000	0.015783591653438\\
3.400000000000000	0.005053933043160\\
3.500000000000000	0.001478318698860\\
3.600000000000000	0.000433515304837\\
3.700000000000000	0.000182599827527\\
3.800000000000000	0.000200211357623\\
3.900000000000000	0.000452976869022\\
4.000000000000000	0.001187318668304\\
4.100000000000000	0.002936429957979\\
4.200000000000000	0.006594562153672\\
4.300000000000001	0.013467140063038\\
4.400000000000000	0.025255312232458\\
4.500000000000000	0.043962139682604\\
4.600000000000000	0.071723075434233\\
4.700000000000000	0.110636058304785\\
4.800000000000001	0.162523326673830\\
4.900000000000000	0.228859594905876\\
5.000000000000000	0.310693917718549\\
5.100000000000000	0.408571986742468\\
5.200000000000000	0.522725596252893\\
5.300000000000000	0.653148268068797\\
5.399999999999999	0.799339641134297\\
5.500000000000000	0.960840328134517\\
5.600000000000000	1.136569548906344\\
5.700000000000000	1.324977962537474\\
5.800000000000000	1.531290607541413\\
5.899999999999999	1.746431285619022\\
6.000000000000000	1.971224279333169\\
6.100000000000000	2.211575396596642\\
6.199999999999999	2.463630694244503\\
6.300000000000000	2.719935258327308\\
6.400000000000000	2.983945963787545\\
6.500000000000000	3.255056580419297\\
6.600000000000000	3.538335654485134\\
6.699999999999999	3.835836590153392\\
6.800000000000000	4.121544161063786\\
6.900000000000000	4.417404053044621\\
7.000000000000000	4.724108361253985\\
7.100000000000000	5.008756503519700\\
7.199999999999999	5.303422849873970\\
7.300000000000000	5.612907853034800\\
7.400000000000000	5.914761624156609\\
7.500000000000000	6.234293166968799\\
7.600000000000000	6.550498140400260\\
7.699999999999999	6.874006971174748\\
7.800000000000000	7.199186850179541\\
7.900000000000000	7.524658523874113\\
8.000000000000000	7.856051919242423\\
8.100000000000000	8.184652223172638\\
8.199999999999999	8.523885749735603\\
8.300000000000001	8.868597668458019\\
8.400000000000000	9.210047341762289\\
8.500000000000000	9.641886402893540\\
8.600000000000000	9.986122804628733\\
8.699999999999999	10.281396352230951\\
8.800000000000001	10.602902594177568\\
8.900000000000000	11.021647903754154\\
9.000000000000000	11.449682215785153\\
9.100000000000000	11.832883482909535\\
9.199999999999999	12.293694309047542\\
9.300000000000001	12.885823689878361\\
9.400000000000000	13.274121229798066\\
9.500000000000000	13.513049414236402\\
9.600000000000000	14.055571615853633\\
9.699999999999999	14.535384110373405\\
9.800000000000001	15.199640933647766\\
9.900000000000000	15.609625103852000\\
10.000000000000000	15.919100075257592\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.100000000000000	453.372339431196110\\
1.200000000000000	219.806936547732448\\
1.300000000000000	140.047855328848641\\
1.400000000000000	91.574620498935005\\
1.500000000000000	63.906606074014960\\
1.600000000000000	45.259064922721947\\
1.700000000000000	36.205027653644123\\
1.800000000000000	28.564489507360747\\
1.900000000000000	21.597569632410597\\
2.000000000000000	16.406825809141420\\
2.100000000000000	12.653647432217699\\
2.200000000000000	9.876090853313185\\
2.300000000000000	7.586978904380196\\
2.400000000000000	5.615965642260306\\
2.500000000000000	3.944898654123993\\
2.600000000000000	2.673890133765048\\
2.700000000000000	1.679778502025301\\
2.800000000000000	0.967747330747937\\
2.900000000000000	0.515198874956583\\
3.000000000000000	0.253844772648666\\
3.100000000000000	0.111644076090990\\
3.200000000000000	0.044297520330607\\
3.300000000000000	0.015769361332201\\
3.400000000000000	0.005015087544467\\
3.500000000000000	0.001422119045295\\
3.600000000000000	0.000358397706705\\
3.700000000000000	0.000080122247313\\
3.800000000000000	0.000015911111257\\
3.900000000000000	0.000002813435835\\
4.000000000000000	0.000000441611473\\
4.100000000000000	0.000000062706530\\
4.200000000000000	0.000000008516183\\
4.300000000000001	0.000000001728410\\
4.400000000000000	0.000000002514393\\
4.500000000000000	0.000000007139571\\
4.600000000000000	0.000000041504293\\
4.700000000000000	0.000000201928389\\
4.800000000000001	0.000000853511337\\
4.900000000000000	0.000003217255912\\
5.000000000000000	0.000010811048517\\
5.100000000000000	0.000032689434893\\
5.200000000000000	0.000089590612220\\
5.300000000000000	0.000225003951704\\
5.399999999999999	0.000521259643063\\
5.500000000000000	0.001121316692412\\
5.600000000000000	0.002254854848876\\
5.700000000000000	0.004266105331826\\
5.800000000000000	0.007634239096208\\
5.899999999999999	0.012983656444424\\
6.000000000000000	0.021095071098068\\
6.100000000000000	0.032885290246640\\
6.199999999999999	0.049341198290250\\
6.300000000000000	0.071477704623315\\
6.400000000000000	0.100388534024883\\
6.500000000000000	0.137085031986804\\
6.600000000000000	0.182366818143668\\
6.699999999999999	0.236939066609303\\
6.800000000000000	0.301390987907139\\
6.900000000000000	0.376112752841042\\
7.000000000000000	0.460854321613357\\
7.100000000000000	0.555466131748281\\
7.199999999999999	0.660535263458441\\
7.300000000000000	0.775239130872476\\
7.400000000000000	0.898887886324915\\
7.500000000000000	1.030731484006485\\
7.600000000000000	1.171763150839442\\
7.699999999999999	1.319105257879907\\
7.800000000000000	1.473240418452294\\
7.900000000000000	1.633235204525632\\
8.000000000000000	1.798888252309164\\
8.100000000000000	1.968244523979229\\
8.199999999999999	2.144637569511606\\
8.300000000000001	2.323816515290831\\
8.400000000000000	2.512422956410924\\
8.500000000000000	2.702688083925955\\
8.600000000000000	2.890676764652630\\
8.699999999999999	3.084671063519502\\
8.800000000000001	3.293186723051763\\
8.900000000000000	3.496511426047152\\
9.000000000000000	3.706293284972507\\
9.100000000000000	3.928114961401391\\
9.199999999999999	4.157686848275102\\
9.300000000000001	4.377795215126421\\
9.400000000000000	4.586464577446490\\
9.500000000000000	4.816180372238717\\
9.600000000000000	5.040321660277035\\
9.699999999999999	5.284048670981303\\
9.800000000000001	5.513304627173847\\
9.900000000000000	5.755525730001641\\
10.000000000000000	6.009691546952853\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.000000000000000	0.000000000100000\\
1.000000000000000	10000.000000000000000\\
};
\node[right, align=left, text=black]
at (axis cs:1.1,1e-08) {$\tilde{L}$};
\node[right, align=left, text=black]
at (axis cs:5,62.5449857416042) {$m=5$};
\node[right, align=left, text=black]
at (axis cs:5,5.09950958487708) {$m=10$};
\node[right, align=left, text=black]
at (axis cs:5,0.246792951200946) {$m=15$};
\node[right, align=left, text=black]
at (axis cs:5,8.58752108428053e-06) {$m=20$};
\end{axis}
\end{tikzpicture}%
